Novelty and Coverage in context-based information filtering

We present a collection of algorithms to filter a stream of documents in such a way that the filtered documents will cover as well as possible the interest of a person, keeping in mind that, at any given time, the offered documents should not only be relevant, but should also be diversified, in the sense not only of avoiding nearly identical documents, but also of covering as well as possible all the interests of the person. We use a modification of the WEBSOM algorithm, with limited architectural adaptation, to create a user model (which we call the "user context" or simply the "context") based on a network of units laid out in the word space and trained using a collection of documents representative of the context. We introduce the concepts of novelty and coverage. Novelty is related to, but not identical to, the homonymous information retrieval concept: a document is novel it it belongs to a semantic area of interest to a person for which no documents have been seen in the recent past. A group of documents has coverage to the extent to which it is a good representation of all the interests of a person. In order to increase coverage, we introduce an "interest" (or "urgency") factor for each unit of the user model, modulated by the scores of the incoming documents: the interest of a unit is decreased drastically when a document arrives that belongs to its semantic area and slowly recovers its initial value if no documents from that semantic area are displayed. Our tests show that these algorithms can effectively increase the coverage of the documents that are shown to the user without overly affecting precision.

==> (inline-0) <==
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small MCAT Precision (treatment: \nsym{-F}).}}
\put(364,692){\makebox(0,0)[r]{\footnotesize{\nsym{MCAT/SF}}}}
\put(384.0,692.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(185.67,131){\rule{0.400pt}{31.076pt}}
\multiput(185.17,131.00)(1.000,64.500){2}{\rule{0.400pt}{15.538pt}}
\put(186.67,239){\rule{0.400pt}{5.059pt}}
\multiput(186.17,249.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(188.17,223){\rule{0.400pt}{3.300pt}}
\multiput(187.17,232.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(189.67,212){\rule{0.400pt}{2.650pt}}
\multiput(189.17,217.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(190.67,203){\rule{0.400pt}{2.168pt}}
\multiput(190.17,207.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(192.17,196){\rule{0.400pt}{1.500pt}}
\multiput(191.17,199.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(193.67,190){\rule{0.400pt}{1.445pt}}
\multiput(193.17,193.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(194.67,185){\rule{0.400pt}{1.204pt}}
\multiput(194.17,187.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(196.17,185){\rule{0.400pt}{9.100pt}}
\multiput(195.17,185.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(197.67,230){\rule{0.400pt}{9.395pt}}
\multiput(197.17,230.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(198.67,269){\rule{0.400pt}{8.191pt}}
\multiput(198.17,269.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(199.67,303){\rule{0.400pt}{7.227pt}}
\multiput(199.17,303.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(201.17,333){\rule{0.400pt}{5.300pt}}
\multiput(200.17,333.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(202.67,359){\rule{0.400pt}{5.541pt}}
\multiput(202.17,359.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(203.67,382){\rule{0.400pt}{5.059pt}}
\multiput(203.17,382.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(205.17,403){\rule{0.400pt}{3.700pt}}
\multiput(204.17,403.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(206.67,421){\rule{0.400pt}{4.095pt}}
\multiput(206.17,421.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(207.67,438){\rule{0.400pt}{3.854pt}}
\multiput(207.17,438.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(208.67,439){\rule{0.400pt}{3.614pt}}
\multiput(208.17,446.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(210.17,426){\rule{0.400pt}{2.700pt}}
\multiput(209.17,433.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(211.67,415){\rule{0.400pt}{2.650pt}}
\multiput(211.17,420.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(212.67,404){\rule{0.400pt}{2.650pt}}
\multiput(212.17,409.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(214.17,404){\rule{0.400pt}{2.700pt}}
\multiput(213.17,404.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(215.67,408){\rule{0.400pt}{2.168pt}}
\multiput(215.17,412.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(216.67,398){\rule{0.400pt}{2.409pt}}
\multiput(216.17,403.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(218.17,398){\rule{0.400pt}{2.500pt}}
\multiput(217.17,398.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(219.67,410){\rule{0.400pt}{3.132pt}}
\multiput(219.17,410.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(220.67,423){\rule{0.400pt}{2.650pt}}
\multiput(220.17,423.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(221.67,434){\rule{0.400pt}{2.409pt}}
\multiput(221.17,434.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(223.17,444){\rule{0.400pt}{2.100pt}}
\multiput(222.17,444.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(224.67,454){\rule{0.400pt}{2.168pt}}
\multiput(224.17,454.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(225.67,463){\rule{0.400pt}{2.168pt}}
\multiput(225.17,463.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(227.17,463){\rule{0.400pt}{1.900pt}}
\multiput(226.17,468.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(228.67,463){\rule{0.400pt}{1.686pt}}
\multiput(228.17,463.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(229.67,470){\rule{0.400pt}{1.927pt}}
\multiput(229.17,470.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(230.67,478){\rule{0.400pt}{1.927pt}}
\multiput(230.17,478.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(232.17,486){\rule{0.400pt}{1.500pt}}
\multiput(231.17,486.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(233.67,493){\rule{0.400pt}{1.445pt}}
\multiput(233.17,493.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(234.67,499){\rule{0.400pt}{1.686pt}}
\multiput(234.17,499.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(236.17,506){\rule{0.400pt}{1.300pt}}
\multiput(235.17,506.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(237.67,504){\rule{0.400pt}{1.927pt}}
\multiput(237.17,508.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(238.67,495){\rule{0.400pt}{2.168pt}}
\multiput(238.17,499.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(240.17,495){\rule{0.400pt}{1.300pt}}
\multiput(239.17,495.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(241.67,494){\rule{0.400pt}{1.686pt}}
\multiput(241.17,497.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(242.67,486){\rule{0.400pt}{1.927pt}}
\multiput(242.17,490.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(243.67,479){\rule{0.400pt}{1.686pt}}
\multiput(243.17,482.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(245.17,472){\rule{0.400pt}{1.500pt}}
\multiput(244.17,475.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(246.67,466){\rule{0.400pt}{1.445pt}}
\multiput(246.17,469.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(247.67,459){\rule{0.400pt}{1.686pt}}
\multiput(247.17,462.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(249.17,454){\rule{0.400pt}{1.100pt}}
\multiput(248.17,456.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(250.67,448){\rule{0.400pt}{1.445pt}}
\multiput(250.17,451.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(251.67,442){\rule{0.400pt}{1.445pt}}
\multiput(251.17,445.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(252.67,437){\rule{0.400pt}{1.204pt}}
\multiput(252.17,439.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(254.17,432){\rule{0.400pt}{1.100pt}}
\multiput(253.17,434.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(255.67,426){\rule{0.400pt}{1.445pt}}
\multiput(255.17,429.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(256.67,421){\rule{0.400pt}{1.204pt}}
\multiput(256.17,423.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(258.17,417){\rule{0.400pt}{0.900pt}}
\multiput(257.17,419.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(259.67,412){\rule{0.400pt}{1.204pt}}
\multiput(259.17,414.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(260.67,408){\rule{0.400pt}{0.964pt}}
\multiput(260.17,410.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(262.17,403){\rule{0.400pt}{1.100pt}}
\multiput(261.17,405.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(263.67,403){\rule{0.400pt}{1.445pt}}
\multiput(263.17,403.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(264.67,404){\rule{0.400pt}{1.204pt}}
\multiput(264.17,406.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(265.67,401){\rule{0.400pt}{0.723pt}}
\multiput(265.17,402.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(267.17,397){\rule{0.400pt}{0.900pt}}
\multiput(266.17,399.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(268.67,393){\rule{0.400pt}{0.964pt}}
\multiput(268.17,395.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(269.67,389){\rule{0.400pt}{0.964pt}}
\multiput(269.17,391.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(271.17,385){\rule{0.400pt}{0.900pt}}
\multiput(270.17,387.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(272.67,382){\rule{0.400pt}{0.723pt}}
\multiput(272.17,383.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(273.67,382){\rule{0.400pt}{1.204pt}}
\multiput(273.17,382.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(275.17,387){\rule{0.400pt}{1.100pt}}
\multiput(274.17,387.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(276.67,392){\rule{0.400pt}{1.204pt}}
\multiput(276.17,392.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.67,394){\rule{0.400pt}{0.723pt}}
\multiput(277.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.67,391){\rule{0.400pt}{0.723pt}}
\multiput(278.17,392.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280.17,387){\rule{0.400pt}{0.900pt}}
\multiput(279.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.67,387){\rule{0.400pt}{1.204pt}}
\multiput(281.17,387.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(282.67,392){\rule{0.400pt}{1.204pt}}
\multiput(282.17,392.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(284.17,394){\rule{0.400pt}{0.700pt}}
\multiput(283.17,395.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(285.67,394){\rule{0.400pt}{1.204pt}}
\multiput(285.17,394.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(286.67,399){\rule{0.400pt}{0.964pt}}
\multiput(286.17,399.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(287.67,403){\rule{0.400pt}{1.204pt}}
\multiput(287.17,403.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(289.17,408){\rule{0.400pt}{0.900pt}}
\multiput(288.17,408.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(290.67,412){\rule{0.400pt}{0.964pt}}
\multiput(290.17,412.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.67,413){\rule{0.400pt}{0.723pt}}
\multiput(291.17,414.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.17,413){\rule{0.400pt}{0.900pt}}
\multiput(292.17,413.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(294.67,417){\rule{0.400pt}{0.964pt}}
\multiput(294.17,417.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(295.67,421){\rule{0.400pt}{0.964pt}}
\multiput(295.17,421.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(297.17,425){\rule{0.400pt}{0.900pt}}
\multiput(296.17,425.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(298.67,429){\rule{0.400pt}{0.723pt}}
\multiput(298.17,429.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.67,432){\rule{0.400pt}{0.964pt}}
\multiput(299.17,432.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300.67,436){\rule{0.400pt}{0.964pt}}
\multiput(300.17,436.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.17,440){\rule{0.400pt}{0.700pt}}
\multiput(301.17,440.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(303.67,440){\rule{0.400pt}{0.723pt}}
\multiput(303.17,441.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.67,440){\rule{0.400pt}{0.964pt}}
\multiput(304.17,440.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(306.17,441){\rule{0.400pt}{0.700pt}}
\multiput(305.17,442.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(307.67,441){\rule{0.400pt}{0.723pt}}
\multiput(307.17,441.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.67,444){\rule{0.400pt}{0.723pt}}
\multiput(308.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(309.67,447){\rule{0.400pt}{0.723pt}}
\multiput(309.17,447.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.17,450){\rule{0.400pt}{0.900pt}}
\multiput(310.17,450.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(312.67,450){\rule{0.400pt}{0.964pt}}
\multiput(312.17,452.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(313.67,447){\rule{0.400pt}{0.723pt}}
\multiput(313.17,448.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.17,444){\rule{0.400pt}{0.700pt}}
\multiput(314.17,445.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.67,441){\rule{0.400pt}{0.723pt}}
\multiput(316.17,442.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.67,441){\rule{0.400pt}{0.723pt}}
\multiput(317.17,441.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(319.17,444){\rule{0.400pt}{0.900pt}}
\multiput(318.17,444.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(320.67,448){\rule{0.400pt}{0.482pt}}
\multiput(320.17,448.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,450){\rule{0.400pt}{0.964pt}}
\multiput(321.17,450.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(322.67,454){\rule{0.400pt}{0.723pt}}
\multiput(322.17,454.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324,457.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,459){\rule{0.400pt}{0.723pt}}
\multiput(325.17,459.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.67,459){\rule{0.400pt}{0.723pt}}
\multiput(326.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(328.17,459){\rule{0.400pt}{0.700pt}}
\multiput(327.17,459.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(329.67,459){\rule{0.400pt}{0.723pt}}
\multiput(329.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.67,456){\rule{0.400pt}{0.723pt}}
\multiput(330.17,457.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331.67,454){\rule{0.400pt}{0.482pt}}
\multiput(331.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333.17,451){\rule{0.400pt}{0.700pt}}
\multiput(332.17,452.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(334.67,448){\rule{0.400pt}{0.723pt}}
\multiput(334.17,449.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335.67,446){\rule{0.400pt}{0.482pt}}
\multiput(335.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,446.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,448){\rule{0.400pt}{0.723pt}}
\multiput(338.17,448.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.67,451){\rule{0.400pt}{0.723pt}}
\multiput(339.17,451.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(341,454.17){\rule{0.482pt}{0.400pt}}
\multiput(341.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.67,456){\rule{0.400pt}{0.723pt}}
\multiput(342.17,456.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(343.67,459){\rule{0.400pt}{0.482pt}}
\multiput(343.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.67,461){\rule{0.400pt}{0.723pt}}
\multiput(344.17,461.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346,464.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,463.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.67,466){\rule{0.400pt}{0.482pt}}
\multiput(347.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348.67,468){\rule{0.400pt}{0.723pt}}
\multiput(348.17,468.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350,471.17){\rule{0.482pt}{0.400pt}}
\multiput(350.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.67,473){\rule{0.400pt}{0.482pt}}
\multiput(351.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.67,475){\rule{0.400pt}{0.482pt}}
\multiput(352.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.67,475){\rule{0.400pt}{0.482pt}}
\multiput(353.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,475.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,474.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.67,477){\rule{0.400pt}{0.482pt}}
\multiput(356.17,477.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.67,479){\rule{0.400pt}{0.482pt}}
\multiput(357.17,479.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.17,481){\rule{0.400pt}{0.700pt}}
\multiput(358.17,481.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(360.67,484){\rule{0.400pt}{0.482pt}}
\multiput(360.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.67,483){\rule{0.400pt}{0.723pt}}
\multiput(361.17,484.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363,481.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,482.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.67,478){\rule{0.400pt}{0.723pt}}
\multiput(364.17,479.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.67,478){\rule{0.400pt}{0.723pt}}
\multiput(365.17,478.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.67,481){\rule{0.400pt}{0.482pt}}
\multiput(366.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,482.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.67,484){\rule{0.400pt}{0.482pt}}
\multiput(369.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.67,486){\rule{0.400pt}{0.482pt}}
\multiput(370.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,486.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,487.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.67,486){\rule{0.400pt}{0.482pt}}
\multiput(373.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.67,488){\rule{0.400pt}{0.482pt}}
\multiput(374.17,488.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.67,490){\rule{0.400pt}{0.482pt}}
\multiput(375.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377,491.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.67,493){\rule{0.400pt}{0.482pt}}
\multiput(378.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.67,495){\rule{0.400pt}{0.482pt}}
\multiput(379.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,495.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,496.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,495){\rule{0.400pt}{0.482pt}}
\multiput(382.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.67,494){\rule{0.400pt}{0.723pt}}
\multiput(383.17,495.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385,492.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,493.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.67,490){\rule{0.400pt}{0.482pt}}
\multiput(386.17,491.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.67,488){\rule{0.400pt}{0.482pt}}
\multiput(387.17,489.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.67,488){\rule{0.400pt}{0.482pt}}
\multiput(388.17,488.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.17,487){\rule{0.400pt}{0.700pt}}
\multiput(389.17,488.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.67,485){\rule{0.400pt}{0.482pt}}
\multiput(391.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.67,485){\rule{0.400pt}{0.482pt}}
\multiput(392.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.17,484){\rule{0.400pt}{0.700pt}}
\multiput(393.17,485.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(396,482.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,482.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.67,484){\rule{0.400pt}{0.482pt}}
\multiput(397.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,484.17){\rule{0.482pt}{0.400pt}}
\multiput(399.00,485.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,482){\rule{0.400pt}{0.482pt}}
\multiput(400.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,480){\rule{0.400pt}{0.482pt}}
\multiput(401.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,478.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,475){\rule{0.400pt}{0.723pt}}
\multiput(404.17,476.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.67,475){\rule{0.400pt}{0.482pt}}
\multiput(405.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,477.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.67,477){\rule{0.400pt}{0.482pt}}
\multiput(408.17,478.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.67,475){\rule{0.400pt}{0.482pt}}
\multiput(409.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.67,473){\rule{0.400pt}{0.482pt}}
\multiput(410.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,471.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,470){\rule{0.400pt}{0.482pt}}
\multiput(413.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415,469.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,469.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,469.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,469){\rule{0.400pt}{0.482pt}}
\multiput(418.17,470.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,467.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,466.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,467.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,465.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,467){\rule{0.400pt}{0.482pt}}
\multiput(423.17,467.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425,468.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,468.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,468.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,470.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,469.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.67,470){\rule{0.400pt}{0.482pt}}
\multiput(430.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,470){\rule{0.400pt}{0.482pt}}
\multiput(431.17,470.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,471.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,473.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,472.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,474.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.67,476){\rule{0.400pt}{0.482pt}}
\multiput(436.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438,476.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,477.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.67,474){\rule{0.400pt}{0.482pt}}
\multiput(439.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.67,474){\rule{0.400pt}{0.482pt}}
\multiput(440.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,475.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.67,475){\rule{0.400pt}{0.482pt}}
\multiput(443.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,473.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,472){\rule{0.400pt}{0.482pt}}
\multiput(445.17,473.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447,470.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,470.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,471.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,471.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.67,470){\rule{0.400pt}{0.482pt}}
\multiput(452.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454,468.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,467){\rule{0.400pt}{0.482pt}}
\multiput(454.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,465.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.67,464){\rule{0.400pt}{0.482pt}}
\multiput(457.17,465.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.67,464){\rule{0.400pt}{0.482pt}}
\multiput(458.17,464.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,465.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,466.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,466.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,465.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,466.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,463.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,462.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.67,461){\rule{0.400pt}{0.482pt}}
\multiput(467.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,459.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,459){\rule{0.400pt}{0.482pt}}
\multiput(470.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.67,459){\rule{0.400pt}{0.482pt}}
\multiput(471.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,457.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.67,456){\rule{0.400pt}{0.482pt}}
\multiput(474.17,457.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.67,456){\rule{0.400pt}{0.482pt}}
\multiput(475.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.67,456){\rule{0.400pt}{0.482pt}}
\multiput(476.17,457.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,454.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,453.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.67,452){\rule{0.400pt}{0.482pt}}
\multiput(480.17,453.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,450.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,449.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,448){\rule{0.400pt}{0.482pt}}
\multiput(484.17,449.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,446.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,444.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.67,445){\rule{0.400pt}{0.482pt}}
\multiput(488.17,445.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,445.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,444.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,445.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.67,444){\rule{0.400pt}{0.482pt}}
\multiput(492.17,444.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,444){\rule{0.400pt}{0.482pt}}
\multiput(493.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495,442.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,441.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,440.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.67,439){\rule{0.400pt}{0.482pt}}
\multiput(498.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,437.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,436.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.67,435){\rule{0.400pt}{0.482pt}}
\multiput(502.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504,433.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,432.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,431.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,430.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,429.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,429.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,429.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,428.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,429.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,426.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,425.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,424.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,423.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,422.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,421.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,420.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.67,419){\rule{0.400pt}{0.482pt}}
\multiput(523.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(526,417.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,415.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,414.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,413.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.0,419.0){\usebox{\plotpoint}}
\put(532.67,412){\rule{0.400pt}{0.482pt}}
\multiput(532.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534,410.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,409.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,408.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,407.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,408.17){\rule{0.482pt}{0.400pt}}
\multiput(539.00,407.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,409.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,410.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.67,412){\rule{0.400pt}{0.482pt}}
\multiput(542.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544,412.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.67,412){\rule{0.400pt}{0.482pt}}
\multiput(545.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,413.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,414.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,414.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.67,415){\rule{0.400pt}{0.482pt}}
\multiput(550.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.0,414.0){\usebox{\plotpoint}}
\put(553.67,417){\rule{0.400pt}{0.482pt}}
\multiput(553.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555,417.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,416.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,415.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,415.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,415.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,414.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,413.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.67,412){\rule{0.400pt}{0.482pt}}
\multiput(564.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,414.0){\usebox{\plotpoint}}
\put(568,411.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,411.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,410.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,410.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.67,412){\rule{0.400pt}{0.482pt}}
\multiput(572.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,413.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.67,415){\rule{0.400pt}{0.482pt}}
\multiput(576.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,416.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,416.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,415.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,414.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,413.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.67,412){\rule{0.400pt}{0.482pt}}
\multiput(585.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,414.0){\usebox{\plotpoint}}
\put(589,410.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,409.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,409.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,410.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.67,412){\rule{0.400pt}{0.482pt}}
\multiput(593.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,413.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.67,415){\rule{0.400pt}{0.482pt}}
\multiput(597.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,414.0){\usebox{\plotpoint}}
\put(599.67,417){\rule{0.400pt}{0.482pt}}
\multiput(599.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601,417.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,416.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,415.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,414.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,413.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,417.0){\usebox{\plotpoint}}
\put(609,412.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,411.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,410.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,409.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,414.0){\usebox{\plotpoint}}
\put(615.67,408){\rule{0.400pt}{0.482pt}}
\multiput(615.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.67,408){\rule{0.400pt}{0.482pt}}
\multiput(616.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,408.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,407.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,406.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,405.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,406.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,405.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.67,406){\rule{0.400pt}{0.482pt}}
\multiput(624.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,405.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,406.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,407.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,407.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.0,406.0){\usebox{\plotpoint}}
\put(633.67,406){\rule{0.400pt}{0.482pt}}
\multiput(633.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,408.0){\usebox{\plotpoint}}
\put(636,405.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,406.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,407.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,408.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,409.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,409.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,406.0){\usebox{\plotpoint}}
\put(645,408.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,408.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,409.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,410.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,411.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,412.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,413.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.0,410.0){\usebox{\plotpoint}}
\put(657,413.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660,412.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,411.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,410.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,409.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.67,410){\rule{0.400pt}{0.482pt}}
\multiput(664.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667,412.17){\rule{0.482pt}{0.400pt}}
\multiput(667.00,411.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.0,412.0){\usebox{\plotpoint}}
\put(670,413.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,414.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,415.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,416.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,417.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,417.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,416.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,414.0){\usebox{\plotpoint}}
\put(683,416.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,416.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,415.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,414.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,417.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,413.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,415.0){\usebox{\plotpoint}}
\put(692,412.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,411.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,412.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.0,414.0){\usebox{\plotpoint}}
\put(696,410.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,409.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,408.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,407.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.67,408){\rule{0.400pt}{0.482pt}}
\multiput(700.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702,408.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,407.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,412.0){\usebox{\plotpoint}}
\put(706,406.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,405.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,404.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,403.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,404.17){\rule{0.482pt}{0.400pt}}
\multiput(711.00,403.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(705.0,408.0){\usebox{\plotpoint}}
\put(713.67,406){\rule{0.400pt}{0.482pt}}
\multiput(713.17,406.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715,406.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,405.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,404.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,404.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,406.0){\usebox{\plotpoint}}
\put(722,404.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,403.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,403.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,404.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,405.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,406.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,407.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,408.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,406.0){\usebox{\plotpoint}}
\put(733,410.17){\rule{0.482pt}{0.400pt}}
\multiput(733.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(732.0,410.0){\usebox{\plotpoint}}
\put(737,410.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,409.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(741,408.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,407.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,407.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,407.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,410.0){\usebox{\plotpoint}}
\put(748,406.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,405.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752,405.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,405.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756,404.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,403.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,402.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758.0,404.0){\usebox{\plotpoint}}
\put(765,401.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,400.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.67,401){\rule{0.400pt}{0.482pt}}
\multiput(766.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,403.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770,402.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,402.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,402.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,402.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,404.0){\usebox{\plotpoint}}
\put(778,401.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,401.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,401.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,400.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,399.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,398.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,397.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,396.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788.0,399.0){\usebox{\plotpoint}}
\put(793,395.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,397.0){\usebox{\plotpoint}}
\put(796,394.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,394.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,395.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,395.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(803,395.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,394.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,394.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,394.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,397.0){\usebox{\plotpoint}}
\put(816,394.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,395.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,395.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(820,396.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,397.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,397.0){\usebox{\plotpoint}}
\put(827,397.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,462){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,480){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,458){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,415){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,410){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,403){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(823.0,399.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(364,651){\makebox(0,0)[r]{\footnotesize{\nsym{MCAT/DF}}}}
\multiput(384,651)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\multiput(186,131)(0.161,20.755){6}{\usebox{\plotpoint}}
\put(187.58,247.73){\usebox{\plotpoint}}
\put(189.49,227.08){\usebox{\plotpoint}}
\put(191.62,206.43){\usebox{\plotpoint}}
\put(195.77,186.14){\usebox{\plotpoint}}
\multiput(196,185)(0.922,20.735){2}{\usebox{\plotpoint}}
\multiput(198,230)(0.532,20.749){2}{\usebox{\plotpoint}}
\put(199.55,287.55){\usebox{\plotpoint}}
\multiput(200,303)(0.691,20.744){2}{\usebox{\plotpoint}}
\put(202.29,349.75){\usebox{\plotpoint}}
\put(203.50,370.46){\usebox{\plotpoint}}
\put(204.44,391.20){\usebox{\plotpoint}}
\put(205.99,411.89){\usebox{\plotpoint}}
\put(207.68,432.57){\usebox{\plotpoint}}
\put(208.96,453.28){\usebox{\plotpoint}}
\put(210.76,434.06){\usebox{\plotpoint}}
\put(213.14,413.45){\usebox{\plotpoint}}
\put(215.71,415.14){\usebox{\plotpoint}}
\put(217.98,398.23){\usebox{\plotpoint}}
\put(220.64,418.33){\usebox{\plotpoint}}
\put(222.50,439.00){\usebox{\plotpoint}}
\put(225.55,448.49){\usebox{\plotpoint}}
\put(228.34,460.04){\usebox{\plotpoint}}
\put(231.32,480.57){\usebox{\plotpoint}}
\put(235.27,500.91){\usebox{\plotpoint}}
\put(239.14,502.78){\usebox{\plotpoint}}
\put(243.06,506.49){\usebox{\plotpoint}}
\put(246.69,486.10){\usebox{\plotpoint}}
\put(250.77,477.79){\usebox{\plotpoint}}
\put(254.63,457.43){\usebox{\plotpoint}}
\put(259.86,437.43){\usebox{\plotpoint}}
\put(264.93,429.33){\usebox{\plotpoint}}
\put(270.52,414.59){\usebox{\plotpoint}}
\put(277.28,417.87){\usebox{\plotpoint}}
\put(283.60,406.19){\usebox{\plotpoint}}
\put(290.57,411.14){\usebox{\plotpoint}}
\put(296.93,417.29){\usebox{\plotpoint}}
\put(303.64,436.28){\usebox{\plotpoint}}
\put(310.26,441.77){\usebox{\plotpoint}}
\put(318.54,442.62){\usebox{\plotpoint}}
\put(327.11,444.66){\usebox{\plotpoint}}
\put(335.94,447.81){\usebox{\plotpoint}}
\put(345.34,462.03){\usebox{\plotpoint}}
\put(354.46,464.38){\usebox{\plotpoint}}
\put(364.83,471.83){\usebox{\plotpoint}}
\put(374.49,477.98){\usebox{\plotpoint}}
\put(384.89,482.21){\usebox{\plotpoint}}
\put(395.95,477.05){\usebox{\plotpoint}}
\put(406.31,471.39){\usebox{\plotpoint}}
\put(418.06,462.88){\usebox{\plotpoint}}
\put(430.62,454.81){\usebox{\plotpoint}}
\put(441.93,453.86){\usebox{\plotpoint}}
\put(454.66,448.34){\usebox{\plotpoint}}
\put(467.91,433.19){\usebox{\plotpoint}}
\put(482.26,432.87){\usebox{\plotpoint}}
\put(495.29,434.14){\usebox{\plotpoint}}
\put(510.58,430.42){\usebox{\plotpoint}}
\put(524.77,422.23){\usebox{\plotpoint}}
\put(539.42,410.00){\usebox{\plotpoint}}
\put(554.65,401.35){\usebox{\plotpoint}}
\put(570.46,392.46){\usebox{\plotpoint}}
\put(586.39,386.00){\usebox{\plotpoint}}
\put(602.53,381.00){\usebox{\plotpoint}}
\put(619.51,372.76){\usebox{\plotpoint}}
\put(636.48,366.00){\usebox{\plotpoint}}
\put(652.65,367.30){\usebox{\plotpoint}}
\put(670.19,368.00){\usebox{\plotpoint}}
\put(687.41,364.59){\usebox{\plotpoint}}
\put(702.23,369.89){\usebox{\plotpoint}}
\put(718.45,368.55){\usebox{\plotpoint}}
\put(735.13,372.13){\usebox{\plotpoint}}
\put(751.77,371.11){\usebox{\plotpoint}}
\put(768.12,370.00){\usebox{\plotpoint}}
\put(785.51,375.25){\usebox{\plotpoint}}
\put(802.30,384.00){\usebox{\plotpoint}}
\put(819.45,394.00){\usebox{\plotpoint}}
\put(828,398){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,493){\makebox(0,0){$\triangledown$}}
\put(286,402){\makebox(0,0){$\triangledown$}}
\put(337,451){\makebox(0,0){$\triangledown$}}
\put(389,484){\makebox(0,0){$\triangledown$}}
\put(441,452){\makebox(0,0){$\triangledown$}}
\put(493,431){\makebox(0,0){$\triangledown$}}
\put(544,409){\makebox(0,0){$\triangledown$}}
\put(596,382){\makebox(0,0){$\triangledown$}}
\put(648,365){\makebox(0,0){$\triangledown$}}
\put(700,368){\makebox(0,0){$\triangledown$}}
\put(752,371){\makebox(0,0){$\triangledown$}}
\put(803,384){\makebox(0,0){$\triangledown$}}
\put(434,651){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,610){\makebox(0,0)[r]{\footnotesize{\nsym{MCAT/GF}}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,610.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(184.84,131){\rule{0.800pt}{31.076pt}}
\multiput(184.34,131.00)(1.000,64.500){2}{\rule{0.800pt}{15.538pt}}
\put(185.84,239){\rule{0.800pt}{5.059pt}}
\multiput(185.34,249.50)(1.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(187.34,223){\rule{0.800pt}{3.854pt}}
\multiput(186.34,231.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(188.84,212){\rule{0.800pt}{2.650pt}}
\multiput(188.34,217.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(189.84,203){\rule{0.800pt}{2.168pt}}
\multiput(189.34,207.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(191.34,196){\rule{0.800pt}{1.686pt}}
\multiput(190.34,199.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(192.84,190){\rule{0.800pt}{1.445pt}}
\multiput(192.34,193.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(193.84,185){\rule{0.800pt}{1.204pt}}
\multiput(193.34,187.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(195.34,185){\rule{0.800pt}{10.840pt}}
\multiput(194.34,185.00)(2.000,22.500){2}{\rule{0.800pt}{5.420pt}}
\put(196.84,230){\rule{0.800pt}{9.395pt}}
\multiput(196.34,230.00)(1.000,19.500){2}{\rule{0.800pt}{4.698pt}}
\put(197.84,269){\rule{0.800pt}{8.191pt}}
\multiput(197.34,269.00)(1.000,17.000){2}{\rule{0.800pt}{4.095pt}}
\put(198.84,303){\rule{0.800pt}{7.227pt}}
\multiput(198.34,303.00)(1.000,15.000){2}{\rule{0.800pt}{3.613pt}}
\put(200.34,333){\rule{0.800pt}{6.263pt}}
\multiput(199.34,333.00)(2.000,13.000){2}{\rule{0.800pt}{3.132pt}}
\put(201.84,359){\rule{0.800pt}{5.541pt}}
\multiput(201.34,359.00)(1.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(202.84,382){\rule{0.800pt}{5.059pt}}
\multiput(202.34,382.00)(1.000,10.500){2}{\rule{0.800pt}{2.529pt}}
\put(204.34,403){\rule{0.800pt}{4.336pt}}
\multiput(203.34,403.00)(2.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(205.84,421){\rule{0.800pt}{4.095pt}}
\multiput(205.34,421.00)(1.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(206.84,438){\rule{0.800pt}{3.854pt}}
\multiput(206.34,438.00)(1.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(207.84,439){\rule{0.800pt}{3.614pt}}
\multiput(207.34,446.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(209.34,426){\rule{0.800pt}{3.132pt}}
\multiput(208.34,432.50)(2.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(210.84,415){\rule{0.800pt}{2.650pt}}
\multiput(210.34,420.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(211.84,404){\rule{0.800pt}{2.650pt}}
\multiput(211.34,409.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(213.34,404){\rule{0.800pt}{3.132pt}}
\multiput(212.34,404.00)(2.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(214.84,408){\rule{0.800pt}{2.168pt}}
\multiput(214.34,412.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(215.84,398){\rule{0.800pt}{2.409pt}}
\multiput(215.34,403.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(217.34,398){\rule{0.800pt}{2.891pt}}
\multiput(216.34,398.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(218.84,410){\rule{0.800pt}{3.132pt}}
\multiput(218.34,410.00)(1.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(219.84,423){\rule{0.800pt}{2.650pt}}
\multiput(219.34,423.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(220.84,434){\rule{0.800pt}{2.409pt}}
\multiput(220.34,434.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(222.34,435){\rule{0.800pt}{2.168pt}}
\multiput(221.34,439.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(223.84,435){\rule{0.800pt}{2.168pt}}
\multiput(223.34,435.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(224.84,444){\rule{0.800pt}{2.409pt}}
\multiput(224.34,444.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(226.34,454){\rule{0.800pt}{2.168pt}}
\multiput(225.34,454.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(227.84,463){\rule{0.800pt}{1.686pt}}
\multiput(227.34,463.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(228.84,470){\rule{0.800pt}{1.927pt}}
\multiput(228.34,470.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(229.84,478){\rule{0.800pt}{1.927pt}}
\multiput(229.34,478.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(231.34,486){\rule{0.800pt}{1.686pt}}
\multiput(230.34,486.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(232.84,493){\rule{0.800pt}{1.445pt}}
\multiput(232.34,493.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(233.84,499){\rule{0.800pt}{1.686pt}}
\multiput(233.34,499.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(235.34,506){\rule{0.800pt}{1.445pt}}
\multiput(234.34,506.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(236.84,504){\rule{0.800pt}{1.927pt}}
\multiput(236.34,508.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(237.84,495){\rule{0.800pt}{2.168pt}}
\multiput(237.34,499.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(239.34,495){\rule{0.800pt}{1.445pt}}
\multiput(238.34,495.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(240.84,501){\rule{0.800pt}{1.445pt}}
\multiput(240.34,501.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(241.84,499){\rule{0.800pt}{1.927pt}}
\multiput(241.34,503.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(242.84,492){\rule{0.800pt}{1.686pt}}
\multiput(242.34,495.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(244.34,485){\rule{0.800pt}{1.686pt}}
\multiput(243.34,488.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(245.84,485){\rule{0.800pt}{1.445pt}}
\multiput(245.34,485.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(246.84,484){\rule{0.800pt}{1.686pt}}
\multiput(246.34,487.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(248.34,477){\rule{0.800pt}{1.686pt}}
\multiput(247.34,480.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(249.84,471){\rule{0.800pt}{1.445pt}}
\multiput(249.34,474.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(250.84,465){\rule{0.800pt}{1.445pt}}
\multiput(250.34,468.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(251.84,459){\rule{0.800pt}{1.445pt}}
\multiput(251.34,462.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(253.34,454){\rule{0.800pt}{1.204pt}}
\multiput(252.34,456.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(254.84,448){\rule{0.800pt}{1.445pt}}
\multiput(254.34,451.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(255.84,448){\rule{0.800pt}{1.445pt}}
\multiput(255.34,448.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(257.34,448){\rule{0.800pt}{1.445pt}}
\multiput(256.34,451.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(258.84,443){\rule{0.800pt}{1.204pt}}
\multiput(258.34,445.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(259.84,438){\rule{0.800pt}{1.204pt}}
\multiput(259.34,440.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(261.34,434){\rule{0.800pt}{0.964pt}}
\multiput(260.34,436.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(262.84,429){\rule{0.800pt}{1.204pt}}
\multiput(262.34,431.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(263.84,424){\rule{0.800pt}{1.204pt}}
\multiput(263.34,426.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(264.84,420){\rule{0.800pt}{0.964pt}}
\multiput(264.34,422.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(266.34,415){\rule{0.800pt}{1.204pt}}
\multiput(265.34,417.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(267.84,415){\rule{0.800pt}{1.445pt}}
\multiput(267.34,415.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(268.84,421){\rule{0.800pt}{1.204pt}}
\multiput(268.34,421.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(270.34,422){\rule{0.800pt}{0.964pt}}
\multiput(269.34,424.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(271.84,417){\rule{0.800pt}{1.204pt}}
\multiput(271.34,419.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(272.84,414){\rule{0.800pt}{0.723pt}}
\multiput(272.34,415.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(274.34,410){\rule{0.800pt}{0.964pt}}
\multiput(273.34,412.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(275.84,406){\rule{0.800pt}{0.964pt}}
\multiput(275.34,408.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(276.84,403){\rule{0.800pt}{0.723pt}}
\multiput(276.34,404.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(277.84,403){\rule{0.800pt}{1.204pt}}
\multiput(277.34,403.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(279.34,408){\rule{0.800pt}{0.964pt}}
\multiput(278.34,408.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(280.84,408){\rule{0.800pt}{0.964pt}}
\multiput(280.34,410.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(281.84,405){\rule{0.800pt}{0.723pt}}
\multiput(281.34,406.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(283.34,405){\rule{0.800pt}{1.204pt}}
\multiput(282.34,405.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(284.84,410){\rule{0.800pt}{0.964pt}}
\multiput(284.34,410.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(285.84,411){\rule{0.800pt}{0.723pt}}
\multiput(285.34,412.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(286.84,411){\rule{0.800pt}{0.964pt}}
\multiput(286.34,411.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(288.34,415){\rule{0.800pt}{0.964pt}}
\multiput(287.34,415.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(289.84,416){\rule{0.800pt}{0.723pt}}
\multiput(289.34,417.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(290.84,416){\rule{0.800pt}{0.964pt}}
\multiput(290.34,416.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(292.34,420){\rule{0.800pt}{0.964pt}}
\multiput(291.34,420.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(293.84,421){\rule{0.800pt}{0.723pt}}
\multiput(293.34,422.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(294.84,417){\rule{0.800pt}{0.964pt}}
\multiput(294.34,419.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(296.34,417){\rule{0.800pt}{1.204pt}}
\multiput(295.34,417.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(297.84,422){\rule{0.800pt}{0.964pt}}
\multiput(297.34,422.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(298.84,426){\rule{0.800pt}{0.723pt}}
\multiput(298.34,426.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(299.84,426){\rule{0.800pt}{0.723pt}}
\multiput(299.34,427.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(301.34,426){\rule{0.800pt}{0.964pt}}
\multiput(300.34,426.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(302.84,430){\rule{0.800pt}{0.964pt}}
\multiput(302.34,430.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(303.84,434){\rule{0.800pt}{0.723pt}}
\multiput(303.34,434.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(305.34,434){\rule{0.800pt}{0.723pt}}
\multiput(304.34,435.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(306.84,434){\rule{0.800pt}{0.723pt}}
\multiput(306.34,434.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(307.84,434){\rule{0.800pt}{0.723pt}}
\multiput(307.34,435.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(308.84,434){\rule{0.800pt}{0.723pt}}
\multiput(308.34,434.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(310.34,437){\rule{0.800pt}{0.964pt}}
\multiput(309.34,437.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(311.84,441){\rule{0.800pt}{0.723pt}}
\multiput(311.34,441.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(312.84,441){\rule{0.800pt}{0.723pt}}
\multiput(312.34,442.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(314.34,441){\rule{0.800pt}{0.723pt}}
\multiput(313.34,441.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(315.84,444){\rule{0.800pt}{0.964pt}}
\multiput(315.34,444.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(316.84,444){\rule{0.800pt}{0.964pt}}
\multiput(316.34,446.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(318.34,441){\rule{0.800pt}{0.723pt}}
\multiput(317.34,442.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(319.84,441){\rule{0.800pt}{0.723pt}}
\multiput(319.34,441.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(320.84,442){\rule{0.800pt}{0.482pt}}
\multiput(320.34,443.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(321.84,442){\rule{0.800pt}{0.482pt}}
\multiput(321.34,442.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(323.34,444){\rule{0.800pt}{0.964pt}}
\multiput(322.34,444.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(324.84,445){\rule{0.800pt}{0.723pt}}
\multiput(324.34,446.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(325.84,442){\rule{0.800pt}{0.723pt}}
\multiput(325.34,443.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(327.34,442){\rule{0.800pt}{0.723pt}}
\multiput(326.34,442.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(328.84,443){\rule{0.800pt}{0.482pt}}
\multiput(328.34,444.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(329.84,440){\rule{0.800pt}{0.723pt}}
\multiput(329.34,441.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(330.84,440){\rule{0.800pt}{0.723pt}}
\multiput(330.34,440.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(332.34,440){\rule{0.800pt}{0.723pt}}
\multiput(331.34,441.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(333.84,440){\rule{0.800pt}{0.723pt}}
\multiput(333.34,440.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(334.84,443){\rule{0.800pt}{0.723pt}}
\multiput(334.34,443.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(337,445.34){\rule{0.482pt}{0.800pt}}
\multiput(337.00,444.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,448){\rule{0.800pt}{0.723pt}}
\multiput(337.34,448.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(338.84,451){\rule{0.800pt}{0.723pt}}
\multiput(338.34,451.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(341,453.34){\rule{0.482pt}{0.800pt}}
\multiput(341.00,452.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,456){\rule{0.800pt}{0.723pt}}
\multiput(341.34,456.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(342.84,459){\rule{0.800pt}{0.482pt}}
\multiput(342.34,459.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343.84,461){\rule{0.800pt}{0.723pt}}
\multiput(343.34,461.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(346,463.34){\rule{0.482pt}{0.800pt}}
\multiput(346.00,462.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.84,463){\rule{0.800pt}{0.723pt}}
\multiput(346.34,464.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(347.84,463){\rule{0.800pt}{0.723pt}}
\multiput(347.34,463.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(349.34,463){\rule{0.800pt}{0.723pt}}
\multiput(348.34,464.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(350.84,463){\rule{0.800pt}{0.723pt}}
\multiput(350.34,463.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(351.84,463){\rule{0.800pt}{0.723pt}}
\multiput(351.34,464.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(352.84,461){\rule{0.800pt}{0.482pt}}
\multiput(352.34,462.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(354.34,458){\rule{0.800pt}{0.723pt}}
\multiput(353.34,459.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(355.84,458){\rule{0.800pt}{0.723pt}}
\multiput(355.34,458.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(356.84,461){\rule{0.800pt}{0.482pt}}
\multiput(356.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(359,462.34){\rule{0.482pt}{0.800pt}}
\multiput(359.00,461.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.84,465){\rule{0.800pt}{0.482pt}}
\multiput(359.34,465.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(360.84,467){\rule{0.800pt}{0.723pt}}
\multiput(360.34,467.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(363,469.34){\rule{0.482pt}{0.800pt}}
\multiput(363.00,468.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(363.84,469){\rule{0.800pt}{0.723pt}}
\multiput(363.34,470.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(364.84,469){\rule{0.800pt}{0.723pt}}
\multiput(364.34,469.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(367,470.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,470.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,472.34){\rule{0.482pt}{0.800pt}}
\multiput(368.00,471.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,475){\rule{0.800pt}{0.482pt}}
\multiput(368.34,475.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(369.84,477){\rule{0.800pt}{0.723pt}}
\multiput(369.34,477.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(371.34,477){\rule{0.800pt}{0.723pt}}
\multiput(370.34,478.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(372.84,477){\rule{0.800pt}{0.482pt}}
\multiput(372.34,477.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(373.84,479){\rule{0.800pt}{0.482pt}}
\multiput(373.34,479.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(374.84,481){\rule{0.800pt}{0.482pt}}
\multiput(374.34,481.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(377,482.34){\rule{0.482pt}{0.800pt}}
\multiput(377.00,481.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(377.84,485){\rule{0.800pt}{0.482pt}}
\multiput(377.34,485.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(378.84,487){\rule{0.800pt}{0.482pt}}
\multiput(378.34,487.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(380.34,486){\rule{0.800pt}{0.723pt}}
\multiput(379.34,487.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(381.84,484){\rule{0.800pt}{0.482pt}}
\multiput(381.34,485.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(382.84,484){\rule{0.800pt}{0.482pt}}
\multiput(382.34,484.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385,483.34){\rule{0.482pt}{0.800pt}}
\multiput(385.00,484.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(385.84,482){\rule{0.800pt}{0.482pt}}
\multiput(385.34,483.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(386.84,482){\rule{0.800pt}{0.482pt}}
\multiput(386.34,482.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(387.84,481){\rule{0.800pt}{0.723pt}}
\multiput(387.34,482.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(390,480.34){\rule{0.482pt}{0.800pt}}
\multiput(390.00,479.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,483){\rule{0.800pt}{0.482pt}}
\multiput(390.34,483.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(391.84,485){\rule{0.800pt}{0.482pt}}
\multiput(391.34,485.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(393.34,484){\rule{0.800pt}{0.723pt}}
\multiput(392.34,485.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(396,481.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.84,481){\rule{0.800pt}{0.482pt}}
\multiput(395.34,482.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(398,479.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,479.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399,481.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,480.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,482){\rule{0.800pt}{0.482pt}}
\multiput(399.34,483.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(400.84,482){\rule{0.800pt}{0.482pt}}
\multiput(400.34,482.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402.34,481){\rule{0.800pt}{0.723pt}}
\multiput(401.34,482.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(403.84,481){\rule{0.800pt}{0.482pt}}
\multiput(403.34,481.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(404.84,481){\rule{0.800pt}{0.482pt}}
\multiput(404.34,482.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(407,480.34){\rule{0.482pt}{0.800pt}}
\multiput(407.00,479.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(409,481.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(410,481.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.84,481){\rule{0.800pt}{0.482pt}}
\multiput(409.34,482.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(412,478.34){\rule{0.482pt}{0.800pt}}
\multiput(412.00,479.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,477.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,477.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.84,478){\rule{0.800pt}{0.482pt}}
\multiput(413.34,479.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,475.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,476.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(416.84,475){\rule{0.800pt}{0.482pt}}
\multiput(416.34,476.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(417.84,473){\rule{0.800pt}{0.482pt}}
\multiput(417.34,474.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(418.84,471){\rule{0.800pt}{0.482pt}}
\multiput(418.34,472.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(421,468.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,469.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,469){\rule{0.800pt}{0.482pt}}
\multiput(421.34,469.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424,469.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,469.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,470.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(425.84,470){\rule{0.800pt}{0.482pt}}
\multiput(425.34,470.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(426.84,470){\rule{0.800pt}{0.482pt}}
\multiput(426.34,471.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429,467.34){\rule{0.482pt}{0.800pt}}
\multiput(429.00,468.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(431,465.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432,465.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,465.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.84,466){\rule{0.800pt}{0.482pt}}
\multiput(431.34,467.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(434,463.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,464.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.84,463){\rule{0.800pt}{0.482pt}}
\multiput(434.34,464.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(435.84,463){\rule{0.800pt}{0.482pt}}
\multiput(435.34,463.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438,462.34){\rule{0.482pt}{0.800pt}}
\multiput(438.00,463.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,461.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441,461.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442,460.34){\rule{0.482pt}{0.800pt}}
\multiput(442.00,461.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,458.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.84,458){\rule{0.800pt}{0.482pt}}
\multiput(443.34,459.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(446,455.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,454.34){\rule{0.482pt}{0.800pt}}
\multiput(447.00,455.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,452.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.84,452){\rule{0.800pt}{0.482pt}}
\multiput(448.34,453.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,451.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,450.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(451.84,452){\rule{0.800pt}{0.482pt}}
\multiput(451.34,453.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(452.84,450){\rule{0.800pt}{0.482pt}}
\multiput(452.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(455,447.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,448.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456,446.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,447.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(456.84,446){\rule{0.800pt}{0.482pt}}
\multiput(456.34,447.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(457.84,446){\rule{0.800pt}{0.482pt}}
\multiput(457.34,446.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460,445.34){\rule{0.482pt}{0.800pt}}
\multiput(460.00,446.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(460.84,444){\rule{0.800pt}{0.482pt}}
\multiput(460.34,445.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(461.84,444){\rule{0.800pt}{0.482pt}}
\multiput(461.34,444.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,445.34){\rule{0.482pt}{0.800pt}}
\multiput(464.00,444.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(464.84,446){\rule{0.800pt}{0.482pt}}
\multiput(464.34,447.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(465.84,444){\rule{0.800pt}{0.482pt}}
\multiput(465.34,445.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(468,441.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,440.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,441.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,440.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.84,443){\rule{0.800pt}{0.482pt}}
\multiput(470.34,443.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,443.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,443.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473.84,446){\rule{0.800pt}{0.482pt}}
\multiput(473.34,446.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(476,446.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,446.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477,446.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,447.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478,445.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,446.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(478.84,446){\rule{0.800pt}{0.482pt}}
\multiput(478.34,446.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(479.84,446){\rule{0.800pt}{0.482pt}}
\multiput(479.34,447.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(482,443.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,444.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,442.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,442.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,442.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,442.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,443.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,441.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,441.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.84,444){\rule{0.800pt}{0.482pt}}
\multiput(488.34,444.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,443.34){\rule{0.482pt}{0.800pt}}
\multiput(491.00,444.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,441.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.84,441){\rule{0.800pt}{0.482pt}}
\multiput(492.34,442.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(182.0,131.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(495.84,439){\rule{0.800pt}{0.482pt}}
\multiput(495.34,440.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(498,436.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,437.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499,435.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500,434.34){\rule{0.482pt}{0.800pt}}
\multiput(500.00,435.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,432.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503,431.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504,430.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,431.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(504.84,430){\rule{0.800pt}{0.482pt}}
\multiput(504.34,431.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(507,427.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,428.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,426.84){\rule{0.482pt}{0.800pt}}
\multiput(508.00,427.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,425.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,424.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,425.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.84,424){\rule{0.800pt}{0.482pt}}
\multiput(510.34,425.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,423.34){\rule{0.482pt}{0.800pt}}
\multiput(513.00,422.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,423.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,424.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,422.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,421.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,422.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,421.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,421.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520,421.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521,420.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,421.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522,419.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,420.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.84,419){\rule{0.800pt}{0.482pt}}
\multiput(522.34,420.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(495.0,441.0){\usebox{\plotpoint}}
\put(526,416.34){\rule{0.482pt}{0.800pt}}
\multiput(526.00,417.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,414.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,415.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,413.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,412.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,413.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(525.0,419.0){\usebox{\plotpoint}}
\put(531.84,412){\rule{0.800pt}{0.482pt}}
\multiput(531.34,413.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(534,409.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,408.84){\rule{0.482pt}{0.800pt}}
\multiput(535.00,409.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,407.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,407.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,407.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,409.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,408.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,409.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,408.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,407.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,407.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,407.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,407.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,406.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,405.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,406.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,404.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551,403.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,403.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,403.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(532.0,414.0){\usebox{\plotpoint}}
\put(553.84,404){\rule{0.800pt}{0.482pt}}
\multiput(553.34,405.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(554.84,404){\rule{0.800pt}{0.482pt}}
\multiput(554.34,404.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(557,403.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,404.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,402.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,403.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,401.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,400.84){\rule{0.482pt}{0.800pt}}
\multiput(561.00,401.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,399.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,406.0){\usebox{\plotpoint}}
\put(563.84,399){\rule{0.800pt}{0.482pt}}
\multiput(563.34,400.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(564.0,401.0){\usebox{\plotpoint}}
\put(566.84,397){\rule{0.800pt}{0.482pt}}
\multiput(566.34,398.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(566.0,399.0){\usebox{\plotpoint}}
\put(570,395.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,395.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,395.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,394.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574,394.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,394.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(574.84,397){\rule{0.800pt}{0.482pt}}
\multiput(574.34,397.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577,397.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,397.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,397.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,397.84){\rule{0.482pt}{0.800pt}}
\multiput(579.00,397.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,398.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,398.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,397.0){\usebox{\plotpoint}}
\put(583,399.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,399.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,399.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586,398.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,397.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,398.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(587.84,399){\rule{0.800pt}{0.482pt}}
\multiput(587.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(588.84,399){\rule{0.800pt}{0.482pt}}
\multiput(588.34,400.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(582.0,401.0){\usebox{\plotpoint}}
\put(592,396.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,397.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(594,396.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,397.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,397.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,397.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,398.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(591.0,399.0){\usebox{\plotpoint}}
\put(599,397.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,397.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600,398.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,398.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,399.84){\rule{0.482pt}{0.800pt}}
\multiput(601.00,399.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(603,400.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,401.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,403.34){\rule{0.482pt}{0.800pt}}
\multiput(605.00,402.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.84,404){\rule{0.800pt}{0.482pt}}
\multiput(605.34,405.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(598.0,399.0){\usebox{\plotpoint}}
\put(609,402.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,402.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(611,403.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,403.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612,404.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613,405.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,404.0){\usebox{\plotpoint}}
\put(615.84,408){\rule{0.800pt}{0.482pt}}
\multiput(615.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(618,408.84){\rule{0.482pt}{0.800pt}}
\multiput(618.00,408.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(620,409.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,409.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,409.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622,408.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623,407.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,408.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625,406.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,408.0){\usebox{\plotpoint}}
\put(627,405.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,406.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(629,404.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630,403.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,402.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,403.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(626.0,408.0){\usebox{\plotpoint}}
\put(634,401.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635,400.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636,399.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,400.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(636.84,401){\rule{0.800pt}{0.482pt}}
\multiput(636.34,401.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(639,400.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,399.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,400.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642,398.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643,397.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,404.0){\usebox{\plotpoint}}
\put(645,396.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,397.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(647,395.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644.0,399.0){\usebox{\plotpoint}}
\put(649,394.34){\rule{0.482pt}{0.800pt}}
\multiput(649.00,395.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.84,395){\rule{0.800pt}{0.482pt}}
\multiput(649.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(652,394.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653,393.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,394.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(648.0,397.0){\usebox{\plotpoint}}
\put(656,392.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,395.0){\usebox{\plotpoint}}
\put(658,391.34){\rule{0.482pt}{0.800pt}}
\multiput(658.00,392.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(657.0,394.0){\usebox{\plotpoint}}
\put(661,389.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662,388.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,389.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(660.0,392.0){\usebox{\plotpoint}}
\put(665,387.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666,386.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,387.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,390.0){\usebox{\plotpoint}}
\put(669,385.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,384.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,388.0){\usebox{\plotpoint}}
\put(673,383.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674,382.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,386.0){\usebox{\plotpoint}}
\put(677,381.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,384.0){\usebox{\plotpoint}}
\put(680,381.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,381.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(678.0,383.0){\usebox{\plotpoint}}
\put(683,381.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,384.0){\usebox{\plotpoint}}
\put(686,380.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687,380.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,380.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688,381.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684.0,383.0){\usebox{\plotpoint}}
\put(689.84,384){\rule{0.800pt}{0.482pt}}
\multiput(689.34,384.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(689.0,384.0){\usebox{\plotpoint}}
\put(695,383.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696,382.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697,383.34){\rule{0.482pt}{0.800pt}}
\multiput(697.00,382.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,384.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,384.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,386.0){\usebox{\plotpoint}}
\put(702,383.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,384.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,383.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705,384.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706,384.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,385.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(708,384.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709,385.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,386.0){\usebox{\plotpoint}}
\put(711,385.84){\rule{0.482pt}{0.800pt}}
\multiput(711.00,386.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(713,384.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710.0,388.0){\usebox{\plotpoint}}
\put(715,383.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,384.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717,382.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718,382.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719,383.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,383.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(714.0,386.0){\usebox{\plotpoint}}
\put(722,383.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723,383.84){\rule{0.241pt}{0.800pt}}
\multiput(723.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724,384.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,384.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726,384.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727,384.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728,384.84){\rule{0.482pt}{0.800pt}}
\multiput(728.00,385.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(728.84,386){\rule{0.800pt}{0.482pt}}
\multiput(728.34,386.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(731,385.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,385.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733,385.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,386.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,385.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.0,386.0){\usebox{\plotpoint}}
\put(739,386.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,388.0){\usebox{\plotpoint}}
\put(741,386.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,387.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(740.0,389.0){\usebox{\plotpoint}}
\put(746,386.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,386.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,387.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749,387.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,387.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,387.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752,387.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,388.0){\usebox{\plotpoint}}
\put(754,386.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,387.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(753.0,389.0){\usebox{\plotpoint}}
\put(757,385.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,384.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759,384.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,384.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761,385.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,388.0){\usebox{\plotpoint}}
\put(763,385.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,386.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,384.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,384.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767,385.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,388.0){\usebox{\plotpoint}}
\put(770,385.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,385.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772,386.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,386.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,386.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,387.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775,386.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776,386.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,387.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(778,386.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779,387.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780,388.84){\rule{0.241pt}{0.800pt}}
\multiput(780.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781,388.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,389.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(768.0,388.0){\usebox{\plotpoint}}
\put(784,388.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,388.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,389.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(787,388.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788,388.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789,388.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790,389.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,389.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783.0,390.0){\usebox{\plotpoint}}
\put(801,390.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,390.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802,391.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.0,392.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(806,392.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,392.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(803.0,394.0){\usebox{\plotpoint}}
\put(811,391.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,392.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812,390.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,391.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(814,390.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,390.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815,390.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816,391.34){\rule{0.482pt}{0.800pt}}
\multiput(816.00,390.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(809.0,394.0){\usebox{\plotpoint}}
\put(822,392.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(818.0,394.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(822.84,395){\rule{0.800pt}{0.482pt}}
\multiput(822.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(823.0,395.0){\usebox{\plotpoint}}
\put(827,395.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,395.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,477){\makebox(0,0){$\triangle$}}
\put(319,444){\makebox(0,0){$\triangle$}}
\put(388,482){\makebox(0,0){$\triangle$}}
\put(456,449){\makebox(0,0){$\triangle$}}
\put(525,419){\makebox(0,0){$\triangle$}}
\put(594,398){\makebox(0,0){$\triangle$}}
\put(662,391){\makebox(0,0){$\triangle$}}
\put(731,388){\makebox(0,0){$\triangle$}}
\put(800,392){\makebox(0,0){$\triangle$}}
\put(434,610){\makebox(0,0){$\triangle$}}
\put(825.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small MCAT Coverage (treatment: \nsym{-F}).}}
\put(364,692){\makebox(0,0)[r]{\footnotesize{\nsym{MCAT/SF}}}}
\put(384.0,692.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(183,132.17){\rule{0.482pt}{0.400pt}}
\multiput(183.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,133.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,134.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,132.0){\usebox{\plotpoint}}
\put(192,135.67){\rule{0.482pt}{0.400pt}}
\multiput(192.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(187.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(194.67,137){\rule{0.400pt}{0.482pt}}
\multiput(194.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196,138.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194.0,137.0){\usebox{\plotpoint}}
\put(199,139.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,140.0){\usebox{\plotpoint}}
\put(205,141.17){\rule{0.482pt}{0.400pt}}
\multiput(205.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,142.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208,143.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,141.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(210,144.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(211.67,146){\rule{0.400pt}{0.482pt}}
\multiput(211.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213,147.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,145.0){\usebox{\plotpoint}}
\put(217,148.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,150.17){\rule{0.482pt}{0.400pt}}
\multiput(218.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(220,151.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,152.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.67,154){\rule{0.400pt}{0.482pt}}
\multiput(221.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(225,155.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229,156.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(232,157.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237.67,159){\rule{0.400pt}{0.482pt}}
\multiput(237.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239,160.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,159.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(274,161.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,163.17){\rule{0.482pt}{0.400pt}}
\multiput(275.00,162.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,164.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278,165.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,162.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(282,166.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(287.67,168){\rule{0.400pt}{0.482pt}}
\multiput(287.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289,169.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,170.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,168.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(293,172.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,171.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,173.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,172.0){\usebox{\plotpoint}}
\put(299,174.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,175.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.67,177){\rule{0.400pt}{0.482pt}}
\multiput(300.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(304,178.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,179.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,181.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,182.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313,183.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,184.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,186.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,187.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,188.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,184.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(326.67,190){\rule{0.400pt}{0.482pt}}
\multiput(326.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,191.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,191.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,192.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.67,194){\rule{0.400pt}{0.482pt}}
\multiput(330.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332,195.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,196.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,190.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(336,197.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,199.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,198.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,198.0){\usebox{\plotpoint}}
\put(346,200.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,201.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,201.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(353.67,203){\rule{0.400pt}{0.482pt}}
\multiput(353.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,204.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,205.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,203.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(365,206.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,207.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(366.67,208){\rule{0.400pt}{0.482pt}}
\multiput(366.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,208.0){\usebox{\plotpoint}}
\put(372,209.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(379,210.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,211.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(381,212.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,212.0){\usebox{\plotpoint}}
\put(385,213.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,214.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389,215.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,216.0){\usebox{\plotpoint}}
\put(391.67,217){\rule{0.400pt}{0.482pt}}
\multiput(391.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393,218.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,219.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,221){\rule{0.400pt}{0.482pt}}
\multiput(395.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397,222.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,223.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,224.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,226){\rule{0.400pt}{0.482pt}}
\multiput(400.17,226.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,227.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,228.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,228.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,230){\rule{0.400pt}{0.482pt}}
\multiput(404.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,231.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,232.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,233.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,235.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,234.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,236.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(416,237.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.67,239){\rule{0.400pt}{0.482pt}}
\multiput(417.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,240.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,241.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,238.0){\usebox{\plotpoint}}
\put(422.67,243){\rule{0.400pt}{0.482pt}}
\multiput(422.17,243.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,244.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,245.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431,245.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438,246.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.67,248){\rule{0.400pt}{0.482pt}}
\multiput(439.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441,249.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,247.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(444,250.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.67,252){\rule{0.400pt}{0.482pt}}
\multiput(444.17,252.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,253.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,254.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,255.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453.67,257){\rule{0.400pt}{0.482pt}}
\multiput(453.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455,258.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,257.0){\usebox{\plotpoint}}
\put(462,259.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,261){\rule{0.400pt}{0.482pt}}
\multiput(462.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464,262.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,263.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,260.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(468,264.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,266.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.0,265.0){\usebox{\plotpoint}}
\put(472,267.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,268.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.67,270){\rule{0.400pt}{0.482pt}}
\multiput(474.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476,271.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,272.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,268.0){\usebox{\plotpoint}}
\put(490,273.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,275.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,274.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(497,276.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,277.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(500,279.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,280.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,281.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,283.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,284.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,285.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,286.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.67,288){\rule{0.400pt}{0.482pt}}
\multiput(509.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,289.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,290.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,292.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,279.0){\usebox{\plotpoint}}
\put(517,293.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,294.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,295.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.67,297){\rule{0.400pt}{0.482pt}}
\multiput(523.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,298.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,299.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,299.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.67,301){\rule{0.400pt}{0.482pt}}
\multiput(527.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.0,297.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(530,302.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,303.0){\usebox{\plotpoint}}
\put(543,303.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,304.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(550,304.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,305.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(554.67,306){\rule{0.400pt}{0.482pt}}
\multiput(554.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.0,306.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(557,307.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.0,308.0){\usebox{\plotpoint}}
\put(564,308.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,310){\rule{0.400pt}{0.482pt}}
\multiput(564.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,309.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(582,311.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,312.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(585,312.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,313.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.67,315){\rule{0.400pt}{0.482pt}}
\multiput(589.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,314.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(601,316.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,317.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.67,319){\rule{0.400pt}{0.482pt}}
\multiput(603.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605,320.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,320.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,321.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,322.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(610.67,324){\rule{0.400pt}{0.482pt}}
\multiput(610.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,325.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,326.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,326.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619.67,328){\rule{0.400pt}{0.482pt}}
\multiput(619.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621,329.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,330.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,326.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(631,332.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,332.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(634,333.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,334.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,334.0){\usebox{\plotpoint}}
\put(644,335.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,337.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,336.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,336.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(660,338.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,339.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,339.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(664.67,341){\rule{0.400pt}{0.482pt}}
\multiput(664.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,342.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,343.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(683,343.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,344.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(691.67,346){\rule{0.400pt}{0.482pt}}
\multiput(691.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693,347.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,348.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,346.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(697,350.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,351.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,350.0){\usebox{\plotpoint}}
\put(708,352.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,353.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(710,353.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,355.17){\rule{0.482pt}{0.400pt}}
\multiput(711.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.0,354.0){\usebox{\plotpoint}}
\put(718,356.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,357.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.67,359){\rule{0.400pt}{0.482pt}}
\multiput(720.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.0,357.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(723,360.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,361.0){\usebox{\plotpoint}}
\put(740,361.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,362.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(746,362.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747.67,364){\rule{0.400pt}{0.482pt}}
\multiput(747.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.0,363.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(750,365.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,366.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,366.0){\usebox{\plotpoint}}
\put(755.67,368){\rule{0.400pt}{0.482pt}}
\multiput(755.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(762,369.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,370.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764.67,372){\rule{0.400pt}{0.482pt}}
\multiput(764.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(771,373.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,374.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766.0,374.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(776,375.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.67,377){\rule{0.400pt}{0.482pt}}
\multiput(779.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(781,378.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,379.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.67,381){\rule{0.400pt}{0.482pt}}
\multiput(786.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788,382.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,383.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,384.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,384.0){\usebox{\plotpoint}}
\put(794,386.17){\rule{0.482pt}{0.400pt}}
\multiput(794.00,385.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,386.0){\usebox{\plotpoint}}
\put(802,387.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,388.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,388.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.67,390){\rule{0.400pt}{0.482pt}}
\multiput(804.17,390.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.0,388.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(816,391.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(827,392.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,193){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,332){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(818.0,393.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(364,651){\makebox(0,0)[r]{\footnotesize{\nsym{MCAT/DF}}}}
\multiput(384,651)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.24,189.24){\usebox{\plotpoint}}
\put(253.48,203.96){\usebox{\plotpoint}}
\put(268.27,218.27){\usebox{\plotpoint}}
\put(282.79,232.79){\usebox{\plotpoint}}
\put(297.38,247.19){\usebox{\plotpoint}}
\put(311.65,261.65){\usebox{\plotpoint}}
\put(326.27,275.54){\usebox{\plotpoint}}
\put(340.19,290.19){\usebox{\plotpoint}}
\put(354.38,304.38){\usebox{\plotpoint}}
\put(368.73,318.36){\usebox{\plotpoint}}
\put(383.11,332.23){\usebox{\plotpoint}}
\put(397.23,346.47){\usebox{\plotpoint}}
\put(410.99,360.97){\usebox{\plotpoint}}
\put(425.21,375.11){\usebox{\plotpoint}}
\put(439.72,388.86){\usebox{\plotpoint}}
\put(453.97,402.97){\usebox{\plotpoint}}
\put(468.10,417.20){\usebox{\plotpoint}}
\put(481.85,431.70){\usebox{\plotpoint}}
\put(496.70,445.70){\usebox{\plotpoint}}
\put(511.05,460.05){\usebox{\plotpoint}}
\put(525.40,474.40){\usebox{\plotpoint}}
\put(540.08,489.08){\usebox{\plotpoint}}
\put(554.75,503.75){\usebox{\plotpoint}}
\put(569.43,518.43){\usebox{\plotpoint}}
\put(584.19,532.60){\usebox{\plotpoint}}
\put(598.45,546.90){\usebox{\plotpoint}}
\put(612.49,561.49){\usebox{\plotpoint}}
\put(626.68,575.68){\usebox{\plotpoint}}
\put(641.09,589.55){\usebox{\plotpoint}}
\put(655.47,603.47){\usebox{\plotpoint}}
\put(669.42,617.84){\usebox{\plotpoint}}
\put(683.27,632.27){\usebox{\plotpoint}}
\put(697.58,646.29){\usebox{\plotpoint}}
\put(711.82,660.41){\usebox{\plotpoint}}
\put(726.26,674.26){\usebox{\plotpoint}}
\put(740.28,688.57){\usebox{\plotpoint}}
\put(754.64,702.64){\usebox{\plotpoint}}
\put(768.52,717.26){\usebox{\plotpoint}}
\put(783.18,731.18){\usebox{\plotpoint}}
\put(797.69,745.69){\usebox{\plotpoint}}
\put(811.87,760.73){\usebox{\plotpoint}}
\put(826.88,774.88){\usebox{\plotpoint}}
\put(828,776){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,235){\makebox(0,0){$\triangledown$}}
\put(337,287){\makebox(0,0){$\triangledown$}}
\put(389,339){\makebox(0,0){$\triangledown$}}
\put(441,390){\makebox(0,0){$\triangledown$}}
\put(493,442){\makebox(0,0){$\triangledown$}}
\put(544,493){\makebox(0,0){$\triangledown$}}
\put(596,545){\makebox(0,0){$\triangledown$}}
\put(648,597){\makebox(0,0){$\triangledown$}}
\put(700,648){\makebox(0,0){$\triangledown$}}
\put(752,700){\makebox(0,0){$\triangledown$}}
\put(803,751){\makebox(0,0){$\triangledown$}}
\put(434,651){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,610){\makebox(0,0)[r]{\footnotesize{\nsym{MCAT/GF}}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,610.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.84,137){\rule{0.800pt}{0.482pt}}
\multiput(185.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188,137.84){\rule{0.482pt}{0.800pt}}
\multiput(188.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,138.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.84,141){\rule{0.800pt}{0.482pt}}
\multiput(189.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192,141.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,142.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,143.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,145.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,146.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,147.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,150){\rule{0.800pt}{0.482pt}}
\multiput(198.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,150.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,151.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,154){\rule{0.800pt}{0.482pt}}
\multiput(202.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205,154.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,155.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208,156.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207.84,159){\rule{0.800pt}{0.482pt}}
\multiput(207.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210,159.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,160.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.84,163){\rule{0.800pt}{0.482pt}}
\multiput(211.34,163.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214,163.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,164.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,165.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,167.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,166.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(220,168.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221,169.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.84,172){\rule{0.800pt}{0.482pt}}
\multiput(220.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223,172.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,172.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,173.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226,174.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,176.34){\rule{0.482pt}{0.800pt}}
\multiput(227.00,175.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,177.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230,178.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.84,181){\rule{0.800pt}{0.482pt}}
\multiput(229.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(232,181.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,181.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,182.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235,183.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236,185.34){\rule{0.482pt}{0.800pt}}
\multiput(236.00,184.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,186.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239,187.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,189.34){\rule{0.482pt}{0.800pt}}
\multiput(240.00,188.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,190.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,191.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.84,194){\rule{0.800pt}{0.482pt}}
\multiput(242.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245,194.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,194.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,195.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,196.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,198.34){\rule{0.482pt}{0.800pt}}
\multiput(249.00,197.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,199.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,200.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251.84,203){\rule{0.800pt}{0.482pt}}
\multiput(251.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(254,203.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,203.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,204.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257,205.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,207.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,208.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,209.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,211.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,212.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265,213.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,214.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,216.34){\rule{0.482pt}{0.800pt}}
\multiput(267.00,215.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,217.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270,218.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,220.34){\rule{0.482pt}{0.800pt}}
\multiput(271.00,219.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,221.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274,222.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,223.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275.84,226){\rule{0.800pt}{0.482pt}}
\multiput(275.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(278,226.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,227.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280,229.34){\rule{0.482pt}{0.800pt}}
\multiput(280.00,228.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,230.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283,231.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284,232.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,232.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284.84,235){\rule{0.800pt}{0.482pt}}
\multiput(284.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(287,235.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,236.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289,238.34){\rule{0.482pt}{0.800pt}}
\multiput(289.00,237.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,239.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292,240.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293,242.34){\rule{0.482pt}{0.800pt}}
\multiput(293.00,241.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,243.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296,244.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,245.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,245.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297.84,248){\rule{0.800pt}{0.482pt}}
\multiput(297.34,248.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,248.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301,249.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,251.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,252.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,253.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,254.84){\rule{0.482pt}{0.800pt}}
\multiput(306.00,254.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.84,257){\rule{0.800pt}{0.482pt}}
\multiput(306.34,257.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(309,257.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,258.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,260.34){\rule{0.482pt}{0.800pt}}
\multiput(311.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,261.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,262.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,263.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,263.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.84,266){\rule{0.800pt}{0.482pt}}
\multiput(315.34,266.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(318,266.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319,267.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,267.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,270){\rule{0.800pt}{0.482pt}}
\multiput(319.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(322,270.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,271.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,272.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,272.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.84,275){\rule{0.800pt}{0.482pt}}
\multiput(324.34,275.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327,275.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328,276.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,276.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328.84,279){\rule{0.800pt}{0.482pt}}
\multiput(328.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(331,279.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332,280.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,282.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,281.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,283.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,284.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337,285.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,285.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,288){\rule{0.800pt}{0.482pt}}
\multiput(337.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(340,288.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,289.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,289.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,292){\rule{0.800pt}{0.482pt}}
\multiput(341.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(344,292.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,293.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346,294.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,294.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.84,297){\rule{0.800pt}{0.482pt}}
\multiput(346.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(349,297.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350,298.84){\rule{0.482pt}{0.800pt}}
\multiput(350.00,298.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350.84,301){\rule{0.800pt}{0.482pt}}
\multiput(350.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353,301.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,302.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,303.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,303.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.84,306){\rule{0.800pt}{0.482pt}}
\multiput(355.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(358,306.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359,307.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,307.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.84,310){\rule{0.800pt}{0.482pt}}
\multiput(359.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(362,310.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,311.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,311.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,312.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.84,315){\rule{0.800pt}{0.482pt}}
\multiput(364.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(367,315.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,316.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,316.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,319){\rule{0.800pt}{0.482pt}}
\multiput(368.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371,319.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372,320.84){\rule{0.482pt}{0.800pt}}
\multiput(372.00,320.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,321.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.84,324){\rule{0.800pt}{0.482pt}}
\multiput(373.34,324.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(376,324.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,325.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,325.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(377.84,328){\rule{0.800pt}{0.482pt}}
\multiput(377.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(380,328.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,329.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,329.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,332){\rule{0.800pt}{0.482pt}}
\multiput(381.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(384,332.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,333.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,333.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387,334.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.84,337){\rule{0.800pt}{0.482pt}}
\multiput(386.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389,337.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,338.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,341){\rule{0.800pt}{0.482pt}}
\multiput(390.34,341.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(393,341.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,342.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,342.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,343.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.84,346){\rule{0.800pt}{0.482pt}}
\multiput(395.34,346.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(398,346.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399,347.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,347.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,350){\rule{0.800pt}{0.482pt}}
\multiput(399.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402,350.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,351.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,351.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,352.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.84,355){\rule{0.800pt}{0.482pt}}
\multiput(404.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(407,355.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,355.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(409,356.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.84,359){\rule{0.800pt}{0.482pt}}
\multiput(408.34,359.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411,359.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,359.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412,360.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,360.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,361.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.84,364){\rule{0.800pt}{0.482pt}}
\multiput(413.34,364.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,364.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,364.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,365.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.84,368){\rule{0.800pt}{0.482pt}}
\multiput(417.34,368.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(420,368.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,369.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,369.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,372){\rule{0.800pt}{0.482pt}}
\multiput(421.34,372.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424,372.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,373.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,373.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,374.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.84,377){\rule{0.800pt}{0.482pt}}
\multiput(426.34,377.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429,377.84){\rule{0.482pt}{0.800pt}}
\multiput(429.00,377.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(431,378.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.84,381){\rule{0.800pt}{0.482pt}}
\multiput(430.34,381.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(433,381.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434,382.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,382.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,383.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435.84,386){\rule{0.800pt}{0.482pt}}
\multiput(435.34,386.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438,386.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,386.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,387.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.84,390){\rule{0.800pt}{0.482pt}}
\multiput(439.34,390.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,390.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,390.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,391.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445,392.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.84,395){\rule{0.800pt}{0.482pt}}
\multiput(444.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(447,395.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,395.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,396.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.84,399){\rule{0.800pt}{0.482pt}}
\multiput(448.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,399.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,399.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,400.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,401.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.84,404){\rule{0.800pt}{0.482pt}}
\multiput(453.34,404.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(456,404.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,404.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,405.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.84,408){\rule{0.800pt}{0.482pt}}
\multiput(457.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460,408.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,408.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,409.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,409.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.84,412){\rule{0.800pt}{0.482pt}}
\multiput(461.34,412.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,412.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,412.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,413.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467,414.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.84,417){\rule{0.800pt}{0.482pt}}
\multiput(466.34,417.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(469,417.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,417.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,418.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.84,421){\rule{0.800pt}{0.482pt}}
\multiput(470.34,421.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,421.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,421.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,422.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,422.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,423.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.84,426){\rule{0.800pt}{0.482pt}}
\multiput(475.34,426.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478,426.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,426.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,427.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.84,430){\rule{0.800pt}{0.482pt}}
\multiput(479.34,430.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(482,430.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,430.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,431.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,431.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,432.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,434.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,433.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,435.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,436.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.84,439){\rule{0.800pt}{0.482pt}}
\multiput(488.34,439.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,439.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,439.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,440.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,441.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,443.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,442.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,444.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,445.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.84,448){\rule{0.800pt}{0.482pt}}
\multiput(497.34,448.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,448.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,448.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,449.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.84,452){\rule{0.800pt}{0.482pt}}
\multiput(501.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(504,452.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,452.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,453.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,454.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,456.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,455.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,457.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,458.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.84,461){\rule{0.800pt}{0.482pt}}
\multiput(510.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,461.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,461.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,462.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,463.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,465.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,464.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,466.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,466.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520,467.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.84,470){\rule{0.800pt}{0.482pt}}
\multiput(519.34,470.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(522,470.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,470.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,471.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,472.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,474.34){\rule{0.482pt}{0.800pt}}
\multiput(526.00,473.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,475.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,476.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,478.34){\rule{0.482pt}{0.800pt}}
\multiput(530.00,477.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,479.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,479.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,480.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,481.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,483.34){\rule{0.482pt}{0.800pt}}
\multiput(535.00,482.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,484.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,485.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,485.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,487.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,486.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,488.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,488.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,489.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,490.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,492.34){\rule{0.482pt}{0.800pt}}
\multiput(544.00,491.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,493.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,494.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,496.34){\rule{0.482pt}{0.800pt}}
\multiput(548.00,495.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,497.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551,498.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,500.34){\rule{0.482pt}{0.800pt}}
\multiput(552.00,499.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,501.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,502.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556,503.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,503.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557,505.34){\rule{0.482pt}{0.800pt}}
\multiput(557.00,504.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,506.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,507.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,507.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,509.34){\rule{0.482pt}{0.800pt}}
\multiput(561.00,508.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,510.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,511.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,511.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565,512.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,512.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,514.34){\rule{0.482pt}{0.800pt}}
\multiput(566.00,513.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,515.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,515.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569,516.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,516.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,518.34){\rule{0.482pt}{0.800pt}}
\multiput(570.00,517.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,519.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,520.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,520.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574,521.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,521.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(574.84,524){\rule{0.800pt}{0.482pt}}
\multiput(574.34,524.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577,524.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,525.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,525.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,527.34){\rule{0.482pt}{0.800pt}}
\multiput(579.00,526.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,528.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,528.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582,529.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,529.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,530.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,530.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(583.84,533){\rule{0.800pt}{0.482pt}}
\multiput(583.34,533.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(586,533.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,534.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,534.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(587.84,537){\rule{0.800pt}{0.482pt}}
\multiput(587.34,537.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(590,537.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591,538.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,538.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592,540.34){\rule{0.482pt}{0.800pt}}
\multiput(592.00,539.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(594,541.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,541.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,542.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,543.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,543.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.84,546){\rule{0.800pt}{0.482pt}}
\multiput(596.34,546.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(599,546.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600,547.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,547.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,549.34){\rule{0.482pt}{0.800pt}}
\multiput(601.00,548.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(603,550.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,551.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,551.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,552.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,552.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.84,555){\rule{0.800pt}{0.482pt}}
\multiput(605.34,555.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(608,555.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,555.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,556.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,556.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.84,559){\rule{0.800pt}{0.482pt}}
\multiput(609.34,559.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(612,559.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613,560.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,560.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,561.84){\rule{0.482pt}{0.800pt}}
\multiput(614.00,561.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(614.84,564){\rule{0.800pt}{0.482pt}}
\multiput(614.34,564.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(617,564.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,564.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618,565.84){\rule{0.482pt}{0.800pt}}
\multiput(618.00,565.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(619.84,568){\rule{0.800pt}{0.482pt}}
\multiput(619.34,568.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(620.0,568.0){\usebox{\plotpoint}}
\put(623,568.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,568.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625,569.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,569.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,570.0){\usebox{\plotpoint}}
\put(627,570.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,570.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.84,573){\rule{0.800pt}{0.482pt}}
\multiput(627.34,573.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(630,573.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,573.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,574.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,574.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(631.84,577){\rule{0.800pt}{0.482pt}}
\multiput(631.34,577.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(626.0,572.0){\usebox{\plotpoint}}
\put(636,577.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,577.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638,578.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,578.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(639,579.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,579.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,581.34){\rule{0.482pt}{0.800pt}}
\multiput(640.00,580.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(634.0,579.0){\usebox{\plotpoint}}
\put(643,582.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,582.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(642.0,584.0){\usebox{\plotpoint}}
\put(648,583.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,583.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644.0,585.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(649.84,586){\rule{0.800pt}{0.482pt}}
\multiput(649.34,586.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(649.0,586.0){\usebox{\plotpoint}}
\put(653,586.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,586.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,587.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,587.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,588.0){\usebox{\plotpoint}}
\put(655.84,590){\rule{0.800pt}{0.482pt}}
\multiput(655.34,590.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(658,590.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,590.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,591.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,591.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661,592.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,590.0){\usebox{\plotpoint}}
\put(662.84,595){\rule{0.800pt}{0.482pt}}
\multiput(662.34,595.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(665,595.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,595.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,595.0){\usebox{\plotpoint}}
\put(669,596.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,596.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666.0,598.0){\usebox{\plotpoint}}
\put(671,598.34){\rule{0.482pt}{0.800pt}}
\multiput(671.00,597.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(670.0,599.0){\usebox{\plotpoint}}
\put(674,599.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,601.0){\usebox{\plotpoint}}
\put(678,600.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,600.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679,601.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,601.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680,603.34){\rule{0.482pt}{0.800pt}}
\multiput(680.00,602.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(682,604.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,604.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,602.0){\usebox{\plotpoint}}
\put(684,605.84){\rule{0.482pt}{0.800pt}}
\multiput(684.00,605.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(684.84,608){\rule{0.800pt}{0.482pt}}
\multiput(684.34,608.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(683.0,607.0){\usebox{\plotpoint}}
\put(691,608.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692,609.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,609.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693,610.84){\rule{0.482pt}{0.800pt}}
\multiput(693.00,610.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(687.0,610.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(694.84,613){\rule{0.800pt}{0.482pt}}
\multiput(694.34,613.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(695.0,613.0){\usebox{\plotpoint}}
\put(699,613.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,613.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,614.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,614.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697.0,615.0){\usebox{\plotpoint}}
\put(702,616.34){\rule{0.482pt}{0.800pt}}
\multiput(702.00,615.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(701.0,617.0){\usebox{\plotpoint}}
\put(706,617.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,617.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704.0,619.0){\usebox{\plotpoint}}
\put(709,618.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,618.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710,619.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,619.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,620.0){\usebox{\plotpoint}}
\put(711.84,622){\rule{0.800pt}{0.482pt}}
\multiput(711.34,622.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(711.0,622.0){\usebox{\plotpoint}}
\put(715,622.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,622.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717,623.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,623.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.84,626){\rule{0.800pt}{0.482pt}}
\multiput(716.34,626.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(714.0,624.0){\usebox{\plotpoint}}
\put(721,626.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,626.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722,627.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,627.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,628.0){\usebox{\plotpoint}}
\put(724.84,630){\rule{0.800pt}{0.482pt}}
\multiput(724.34,630.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(727,630.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,630.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723.0,630.0){\usebox{\plotpoint}}
\put(733,631.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,631.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(728.0,633.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(736,632.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,632.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735.0,634.0){\usebox{\plotpoint}}
\put(737.84,635){\rule{0.800pt}{0.482pt}}
\multiput(737.34,635.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(737.0,635.0){\usebox{\plotpoint}}
\put(741,635.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,635.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(743,636.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,636.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.84,639){\rule{0.800pt}{0.482pt}}
\multiput(742.34,639.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(740.0,637.0){\usebox{\plotpoint}}
\put(746,639.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,639.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(745.0,641.0){\usebox{\plotpoint}}
\put(749,640.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,640.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,641.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,641.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750.84,644){\rule{0.800pt}{0.482pt}}
\multiput(750.34,644.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(748.0,642.0){\usebox{\plotpoint}}
\put(754,644.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,644.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(753.0,646.0){\usebox{\plotpoint}}
\put(757,645.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,647.0){\usebox{\plotpoint}}
\put(759.84,648){\rule{0.800pt}{0.482pt}}
\multiput(759.34,648.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(758.0,648.0){\usebox{\plotpoint}}
\put(765,648.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,648.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,649.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,649.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,650.0){\usebox{\plotpoint}}
\put(768,650.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,650.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(767.0,652.0){\usebox{\plotpoint}}
\put(769.84,653){\rule{0.800pt}{0.482pt}}
\multiput(769.34,653.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(772,653.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,653.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,654.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,654.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773.84,657){\rule{0.800pt}{0.482pt}}
\multiput(773.34,657.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(776,657.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,657.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770.0,653.0){\usebox{\plotpoint}}
\put(779,658.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,658.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,660.0){\usebox{\plotpoint}}
\put(783,659.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,659.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780.0,661.0){\usebox{\plotpoint}}
\put(785,661.34){\rule{0.482pt}{0.800pt}}
\multiput(785.00,660.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(784.0,662.0){\usebox{\plotpoint}}
\put(789,662.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,662.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.0,664.0){\usebox{\plotpoint}}
\put(792,663.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,663.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(791.84,666){\rule{0.800pt}{0.482pt}}
\multiput(791.34,666.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(794,666.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,666.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(790.0,665.0){\usebox{\plotpoint}}
\put(797,667.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,667.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,669.0){\usebox{\plotpoint}}
\put(803.84,670){\rule{0.800pt}{0.482pt}}
\multiput(803.34,670.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(806,670.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,670.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,671.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,671.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(809,672.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,672.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(808.84,675){\rule{0.800pt}{0.482pt}}
\multiput(808.34,675.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(811,675.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,675.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812,676.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,676.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(812.84,679){\rule{0.800pt}{0.482pt}}
\multiput(812.34,679.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(815,679.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,679.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,670.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(818,680.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,680.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,681.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,681.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820,683.34){\rule{0.482pt}{0.800pt}}
\multiput(820.00,682.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(822,684.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,684.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,685.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,685.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822.84,688){\rule{0.800pt}{0.482pt}}
\multiput(822.34,688.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(825,688.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,688.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,689.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,689.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,201){\makebox(0,0){$\triangle$}}
\put(319,269){\makebox(0,0){$\triangle$}}
\put(388,337){\makebox(0,0){$\triangle$}}
\put(456,406){\makebox(0,0){$\triangle$}}
\put(525,474){\makebox(0,0){$\triangle$}}
\put(594,543){\makebox(0,0){$\triangle$}}
\put(662,595){\makebox(0,0){$\triangle$}}
\put(731,633){\makebox(0,0){$\triangle$}}
\put(800,670){\makebox(0,0){$\triangle$}}
\put(434,610){\makebox(0,0){$\triangle$}}
\put(816.0,682.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small GCAT Precision (treatment: \nsym{-F}).}}
\put(364,692){\makebox(0,0)[r]{\footnotesize{\nsym{GCAT/SF}}}}
\put(384.0,692.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,776){\usebox{\plotpoint}}
\put(183.17,561){\rule{0.400pt}{43.100pt}}
\multiput(182.17,686.54)(2.000,-125.544){2}{\rule{0.400pt}{21.550pt}}
\put(184.67,454){\rule{0.400pt}{25.776pt}}
\multiput(184.17,507.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(185.67,389){\rule{0.400pt}{15.658pt}}
\multiput(185.17,421.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(186.67,346){\rule{0.400pt}{10.359pt}}
\multiput(186.17,367.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(188.17,315){\rule{0.400pt}{6.300pt}}
\multiput(187.17,332.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(189.67,292){\rule{0.400pt}{5.541pt}}
\multiput(189.17,303.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(190.67,274){\rule{0.400pt}{4.336pt}}
\multiput(190.17,283.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(192.17,260){\rule{0.400pt}{2.900pt}}
\multiput(191.17,267.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(193.67,248){\rule{0.400pt}{2.891pt}}
\multiput(193.17,254.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(194.67,239){\rule{0.400pt}{2.168pt}}
\multiput(194.17,243.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(196.17,230){\rule{0.400pt}{1.900pt}}
\multiput(195.17,235.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(197.67,223){\rule{0.400pt}{1.686pt}}
\multiput(197.17,226.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(198.67,217){\rule{0.400pt}{1.445pt}}
\multiput(198.17,220.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(199.67,217){\rule{0.400pt}{8.432pt}}
\multiput(199.17,217.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(201.17,252){\rule{0.400pt}{6.300pt}}
\multiput(200.17,252.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(202.67,283){\rule{0.400pt}{6.504pt}}
\multiput(202.17,283.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(203.67,310){\rule{0.400pt}{6.023pt}}
\multiput(203.17,310.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(205.17,335){\rule{0.400pt}{4.500pt}}
\multiput(204.17,335.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(206.67,357){\rule{0.400pt}{4.818pt}}
\multiput(206.17,357.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(207.67,366){\rule{0.400pt}{2.650pt}}
\multiput(207.17,371.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(208.67,355){\rule{0.400pt}{2.650pt}}
\multiput(208.17,360.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(210.17,346){\rule{0.400pt}{1.900pt}}
\multiput(209.17,351.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(211.67,337){\rule{0.400pt}{2.168pt}}
\multiput(211.17,341.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(212.67,330){\rule{0.400pt}{1.686pt}}
\multiput(212.17,333.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(214.17,322){\rule{0.400pt}{1.700pt}}
\multiput(213.17,326.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(215.67,315){\rule{0.400pt}{1.686pt}}
\multiput(215.17,318.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(216.67,309){\rule{0.400pt}{1.445pt}}
\multiput(216.17,312.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(218.17,303){\rule{0.400pt}{1.300pt}}
\multiput(217.17,306.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(219.67,297){\rule{0.400pt}{1.445pt}}
\multiput(219.17,300.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(220.67,292){\rule{0.400pt}{1.204pt}}
\multiput(220.17,294.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.67,292){\rule{0.400pt}{3.614pt}}
\multiput(221.17,292.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(223.17,302){\rule{0.400pt}{1.100pt}}
\multiput(222.17,304.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(224.67,302){\rule{0.400pt}{3.132pt}}
\multiput(224.17,302.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(225.67,315){\rule{0.400pt}{3.132pt}}
\multiput(225.17,315.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(227.17,323){\rule{0.400pt}{1.100pt}}
\multiput(226.17,325.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(228.67,317){\rule{0.400pt}{1.445pt}}
\multiput(228.17,320.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(229.67,313){\rule{0.400pt}{0.964pt}}
\multiput(229.17,315.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.67,308){\rule{0.400pt}{1.204pt}}
\multiput(230.17,310.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(232.17,304){\rule{0.400pt}{0.900pt}}
\multiput(231.17,306.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(233.67,300){\rule{0.400pt}{0.964pt}}
\multiput(233.17,302.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.67,296){\rule{0.400pt}{0.964pt}}
\multiput(234.17,298.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(236.17,292){\rule{0.400pt}{0.900pt}}
\multiput(235.17,294.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(237.67,288){\rule{0.400pt}{0.964pt}}
\multiput(237.17,290.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.67,285){\rule{0.400pt}{0.723pt}}
\multiput(238.17,286.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.17,282){\rule{0.400pt}{0.700pt}}
\multiput(239.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(241.67,279){\rule{0.400pt}{0.723pt}}
\multiput(241.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.67,279){\rule{0.400pt}{2.409pt}}
\multiput(242.17,279.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(243.67,289){\rule{0.400pt}{2.409pt}}
\multiput(243.17,289.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(245.17,299){\rule{0.400pt}{1.900pt}}
\multiput(244.17,299.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(246.67,308){\rule{0.400pt}{2.168pt}}
\multiput(246.17,308.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(247.67,317){\rule{0.400pt}{2.168pt}}
\multiput(247.17,317.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(249.17,326){\rule{0.400pt}{1.700pt}}
\multiput(248.17,326.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(250.67,330){\rule{0.400pt}{0.964pt}}
\multiput(250.17,332.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(251.67,330){\rule{0.400pt}{1.927pt}}
\multiput(251.17,330.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(252.67,338){\rule{0.400pt}{1.927pt}}
\multiput(252.17,338.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(254.17,346){\rule{0.400pt}{1.700pt}}
\multiput(253.17,346.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(255.67,354){\rule{0.400pt}{1.686pt}}
\multiput(255.17,354.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(256.67,361){\rule{0.400pt}{1.686pt}}
\multiput(256.17,361.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(258.17,368){\rule{0.400pt}{1.300pt}}
\multiput(257.17,368.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(259.67,374){\rule{0.400pt}{1.686pt}}
\multiput(259.17,374.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(260.67,381){\rule{0.400pt}{1.445pt}}
\multiput(260.17,381.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(262.17,387){\rule{0.400pt}{1.300pt}}
\multiput(261.17,387.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(263.67,393){\rule{0.400pt}{1.445pt}}
\multiput(263.17,393.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(264.67,399){\rule{0.400pt}{1.204pt}}
\multiput(264.17,399.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(265.67,404){\rule{0.400pt}{1.445pt}}
\multiput(265.17,404.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(267.17,410){\rule{0.400pt}{1.100pt}}
\multiput(266.17,410.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(268.67,415){\rule{0.400pt}{1.445pt}}
\multiput(268.17,415.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(269.67,421){\rule{0.400pt}{1.204pt}}
\multiput(269.17,421.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(271.17,426){\rule{0.400pt}{1.100pt}}
\multiput(270.17,426.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(272.67,431){\rule{0.400pt}{0.964pt}}
\multiput(272.17,431.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(273.67,432){\rule{0.400pt}{0.723pt}}
\multiput(273.17,433.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(275.17,427){\rule{0.400pt}{1.100pt}}
\multiput(274.17,429.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(276.67,423){\rule{0.400pt}{0.964pt}}
\multiput(276.17,425.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(277.67,419){\rule{0.400pt}{0.964pt}}
\multiput(277.17,421.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.67,416){\rule{0.400pt}{0.723pt}}
\multiput(278.17,417.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280.17,412){\rule{0.400pt}{0.900pt}}
\multiput(279.17,414.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.67,408){\rule{0.400pt}{0.964pt}}
\multiput(281.17,410.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(282.67,405){\rule{0.400pt}{0.723pt}}
\multiput(282.17,406.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(284.17,402){\rule{0.400pt}{0.700pt}}
\multiput(283.17,403.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(285.67,399){\rule{0.400pt}{0.723pt}}
\multiput(285.17,400.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(286.67,395){\rule{0.400pt}{0.964pt}}
\multiput(286.17,397.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(287.67,392){\rule{0.400pt}{0.723pt}}
\multiput(287.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(289.17,389){\rule{0.400pt}{0.700pt}}
\multiput(288.17,390.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(290.67,386){\rule{0.400pt}{0.723pt}}
\multiput(290.17,387.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.67,383){\rule{0.400pt}{0.723pt}}
\multiput(291.17,384.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.17,380){\rule{0.400pt}{0.700pt}}
\multiput(292.17,381.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(294.67,377){\rule{0.400pt}{0.723pt}}
\multiput(294.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.67,375){\rule{0.400pt}{0.482pt}}
\multiput(295.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.17,372){\rule{0.400pt}{0.700pt}}
\multiput(296.17,373.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(298.67,370){\rule{0.400pt}{0.482pt}}
\multiput(298.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299.67,367){\rule{0.400pt}{0.723pt}}
\multiput(299.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(300.67,364){\rule{0.400pt}{0.723pt}}
\multiput(300.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302,362.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.67,359){\rule{0.400pt}{0.723pt}}
\multiput(303.17,360.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.67,357){\rule{0.400pt}{0.482pt}}
\multiput(304.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306,355.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,356.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.67,355){\rule{0.400pt}{0.964pt}}
\multiput(307.17,355.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.67,357){\rule{0.400pt}{0.482pt}}
\multiput(308.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309.67,355){\rule{0.400pt}{0.482pt}}
\multiput(309.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311.17,352){\rule{0.400pt}{0.700pt}}
\multiput(310.17,353.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(312.67,350){\rule{0.400pt}{0.482pt}}
\multiput(312.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313.67,348){\rule{0.400pt}{0.482pt}}
\multiput(313.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315,346.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.67,344){\rule{0.400pt}{0.482pt}}
\multiput(316.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.67,342){\rule{0.400pt}{0.482pt}}
\multiput(317.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319,340.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,341.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.67,338){\rule{0.400pt}{0.482pt}}
\multiput(320.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,336){\rule{0.400pt}{0.482pt}}
\multiput(321.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.67,334){\rule{0.400pt}{0.482pt}}
\multiput(322.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,332.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,331){\rule{0.400pt}{0.482pt}}
\multiput(325.17,332.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.67,329){\rule{0.400pt}{0.482pt}}
\multiput(326.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,327.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,328.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,325.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.67,324){\rule{0.400pt}{0.482pt}}
\multiput(330.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332,322.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,321.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,322.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.67,319){\rule{0.400pt}{0.482pt}}
\multiput(334.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.67,317){\rule{0.400pt}{0.482pt}}
\multiput(335.17,318.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,315.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,314.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.67,313){\rule{0.400pt}{0.482pt}}
\multiput(339.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,311.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.67,310){\rule{0.400pt}{0.482pt}}
\multiput(342.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344,308.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.67,307){\rule{0.400pt}{0.482pt}}
\multiput(344.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346,305.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,304.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.67,303){\rule{0.400pt}{0.482pt}}
\multiput(348.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350,301.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,300.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,299){\rule{0.400pt}{0.482pt}}
\multiput(352.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354,297.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,296.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.67,295){\rule{0.400pt}{0.482pt}}
\multiput(356.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.67,295){\rule{0.400pt}{0.964pt}}
\multiput(357.17,295.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(359,297.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,296.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.67,297){\rule{0.400pt}{0.723pt}}
\multiput(361.17,297.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363,298.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,297.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,296.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.67,295){\rule{0.400pt}{0.482pt}}
\multiput(366.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,293.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,776.0){\usebox{\plotpoint}}
\put(370.67,292){\rule{0.400pt}{0.482pt}}
\multiput(370.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,290.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,289.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,288.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,287.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,286.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,285.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,284.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.17,285){\rule{0.400pt}{0.700pt}}
\multiput(380.17,285.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(383,286.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,285.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,284.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.0,294.0){\usebox{\plotpoint}}
\put(387.67,285){\rule{0.400pt}{0.482pt}}
\multiput(387.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389,285.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.17,286){\rule{0.400pt}{0.700pt}}
\multiput(389.17,286.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(392,287.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,286.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,285.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,285.0){\usebox{\plotpoint}}
\put(397,284.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.67,285){\rule{0.400pt}{0.723pt}}
\multiput(397.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(399,288.17){\rule{0.482pt}{0.400pt}}
\multiput(399.00,287.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,286.0){\usebox{\plotpoint}}
\put(401.67,288){\rule{0.400pt}{0.482pt}}
\multiput(401.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,290.0){\usebox{\plotpoint}}
\put(404.67,286){\rule{0.400pt}{0.482pt}}
\multiput(404.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407,284.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,283.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,282.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,286.0){\usebox{\plotpoint}}
\put(412,281.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,282.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,281){\rule{0.400pt}{0.964pt}}
\multiput(413.17,281.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(414.67,285){\rule{0.400pt}{0.482pt}}
\multiput(414.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416,285.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,284.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,283.0){\usebox{\plotpoint}}
\put(419.67,285){\rule{0.400pt}{0.482pt}}
\multiput(419.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421,285.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,286){\rule{0.400pt}{0.723pt}}
\multiput(422.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(424,287.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,288.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,287.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.67,290){\rule{0.400pt}{0.723pt}}
\multiput(426.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428,291.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,285.0){\usebox{\plotpoint}}
\put(430.67,290){\rule{0.400pt}{0.482pt}}
\multiput(430.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,290){\rule{0.400pt}{0.723pt}}
\multiput(431.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433,291.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.17,292){\rule{0.400pt}{0.700pt}}
\multiput(433.17,292.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(436,293.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,292.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,291.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.0,292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,290.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,289.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,288.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,287.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,292.0){\usebox{\plotpoint}}
\put(447,286.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.67,287){\rule{0.400pt}{0.482pt}}
\multiput(448.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.67,289){\rule{0.400pt}{0.723pt}}
\multiput(449.17,289.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451,290.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,289.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,288.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,287.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,288.0){\usebox{\plotpoint}}
\put(457.67,288){\rule{0.400pt}{0.482pt}}
\multiput(457.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,288.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,287.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,286.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,285.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,288.0){\usebox{\plotpoint}}
\put(467,284.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,286.0){\usebox{\plotpoint}}
\put(469,283.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,282.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,285.0){\usebox{\plotpoint}}
\put(473,281.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,282.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,283.0){\usebox{\plotpoint}}
\put(475.67,281){\rule{0.400pt}{0.482pt}}
\multiput(475.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.0,281.0){\usebox{\plotpoint}}
\put(478,283.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,283.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,282.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,283.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,283.0){\usebox{\plotpoint}}
\put(485,283.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,284.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,286){\rule{0.400pt}{0.482pt}}
\multiput(487.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.0,285.0){\usebox{\plotpoint}}
\put(489.67,288){\rule{0.400pt}{0.482pt}}
\multiput(489.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491,288.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,287.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,288.0){\usebox{\plotpoint}}
\put(495,286.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,285.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,288.0){\usebox{\plotpoint}}
\put(498.67,286){\rule{0.400pt}{0.482pt}}
\multiput(498.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,286.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,287){\rule{0.400pt}{0.482pt}}
\multiput(501.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.67,289){\rule{0.400pt}{0.482pt}}
\multiput(502.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504,289.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505.67,290){\rule{0.400pt}{0.482pt}}
\multiput(505.17,290.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.0,286.0){\usebox{\plotpoint}}
\put(508,292.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,292.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,291.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,292.0){\usebox{\plotpoint}}
\put(513,290.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,289.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,292.0){\usebox{\plotpoint}}
\put(517,288.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.67,289){\rule{0.400pt}{0.482pt}}
\multiput(518.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.67,291){\rule{0.400pt}{0.482pt}}
\multiput(519.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,291.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,290.0){\usebox{\plotpoint}}
\put(523.67,292){\rule{0.400pt}{0.482pt}}
\multiput(523.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,292.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,291.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.0,292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,290.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,289.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.0,292.0){\usebox{\plotpoint}}
\put(533,288.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,290.0){\usebox{\plotpoint}}
\put(535,287.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,289.0){\usebox{\plotpoint}}
\put(538,286.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,285.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.67,286){\rule{0.400pt}{0.482pt}}
\multiput(540.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,288.0){\usebox{\plotpoint}}
\put(542.67,288){\rule{0.400pt}{0.482pt}}
\multiput(542.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544,288.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,287.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,288.0){\usebox{\plotpoint}}
\put(548,286.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,285.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,288.0){\usebox{\plotpoint}}
\put(554,284.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,286.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(556,283.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,282.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,285.0){\usebox{\plotpoint}}
\put(559.67,283){\rule{0.400pt}{0.482pt}}
\multiput(559.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561,283.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,282.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,283.0){\usebox{\plotpoint}}
\put(566,281.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,280.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572,279.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,278.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,279.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.67,281){\rule{0.400pt}{0.482pt}}
\multiput(575.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,281.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(578,281.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,280.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,283.0){\usebox{\plotpoint}}
\put(583,279.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,279.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,279.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,278.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.67,279){\rule{0.400pt}{0.482pt}}
\multiput(590.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,281.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(594,279.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,278.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,279.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595.0,280.0){\usebox{\plotpoint}}
\put(599,277.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,279.0){\usebox{\plotpoint}}
\put(601,276.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600.0,278.0){\usebox{\plotpoint}}
\put(605,275.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,275.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.67,277){\rule{0.400pt}{0.482pt}}
\multiput(607.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(611,277.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(613,276.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,278.0){\usebox{\plotpoint}}
\put(617,275.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,275.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,275.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(622,276.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,276.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,275.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630,274.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,276.0){\usebox{\plotpoint}}
\put(634,274.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,274.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639,274.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,276.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,276.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(645,275.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,274.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652,273.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(655,273.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,274.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,274.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,275.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656.0,275.0){\usebox{\plotpoint}}
\put(664,273.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(667,272.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,271.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,273.0){\usebox{\plotpoint}}
\put(674,270.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,272.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(677,270.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,271.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,271.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.67,272){\rule{0.400pt}{0.482pt}}
\multiput(682.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(678.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,272.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,271.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,270.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(695,269.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699,268.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,270.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(701,267.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,269.0){\usebox{\plotpoint}}
\put(706,266.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702.0,268.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(709,265.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,267.0){\usebox{\plotpoint}}
\put(714,264.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,266.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(719,263.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,265.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(722,262.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.67,263){\rule{0.400pt}{0.482pt}}
\multiput(722.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,264.0){\usebox{\plotpoint}}
\put(726,263.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,262.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727.0,264.0){\usebox{\plotpoint}}
\put(733,262.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,263.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(737,263.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(736.0,265.0){\usebox{\plotpoint}}
\put(741,262.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742.67,263){\rule{0.400pt}{0.482pt}}
\multiput(742.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744,264.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,264.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,264.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747.67,266){\rule{0.400pt}{0.482pt}}
\multiput(747.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749,267.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,267.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756,266.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,268.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(758,265.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,267.0){\usebox{\plotpoint}}
\put(763,264.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,266.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770,263.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,263.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,264.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.0,265.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(776,264.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781,263.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,265.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785,262.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,261.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(794,260.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,259.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,259.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.67,261){\rule{0.400pt}{0.482pt}}
\multiput(801.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803,261.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(806,261.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,262.0){\usebox{\plotpoint}}
\put(810,261.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(812,260.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.0,262.0){\usebox{\plotpoint}}
\put(819,259.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,261.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(822,259.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,259.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(182,776){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,354){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,288){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,286){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827.0,260.0){\usebox{\plotpoint}}
\put(364,651){\makebox(0,0)[r]{\footnotesize{\nsym{GCAT/DF}}}}
\multiput(384,651)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(182,776){\usebox{\plotpoint}}
\put(182.00,776.00){\usebox{\plotpoint}}
\multiput(183,776)(0.193,-20.755){10}{\usebox{\plotpoint}}
\multiput(185,561)(0.194,-20.755){5}{\usebox{\plotpoint}}
\multiput(186,454)(0.319,-20.753){3}{\usebox{\plotpoint}}
\multiput(187,389)(0.483,-20.750){2}{\usebox{\plotpoint}}
\multiput(188,346)(1.336,-20.712){2}{\usebox{\plotpoint}}
\put(190.66,299.74){\usebox{\plotpoint}}
\put(191.72,279.01){\usebox{\plotpoint}}
\put(194.13,258.41){\usebox{\plotpoint}}
\put(196.27,237.77){\usebox{\plotpoint}}
\put(199.94,217.36){\usebox{\plotpoint}}
\put(200.58,237.38){\usebox{\plotpoint}}
\multiput(201,252)(1.336,20.712){2}{\usebox{\plotpoint}}
\put(203.61,299.57){\usebox{\plotpoint}}
\put(204.41,320.31){\usebox{\plotpoint}}
\put(205.55,341.03){\usebox{\plotpoint}}
\put(207.24,361.71){\usebox{\plotpoint}}
\put(208.49,371.57){\usebox{\plotpoint}}
\put(210.89,350.99){\usebox{\plotpoint}}
\put(213.93,330.47){\usebox{\plotpoint}}
\put(217.82,310.11){\usebox{\plotpoint}}
\put(222.14,294.12){\usebox{\plotpoint}}
\put(225.19,304.46){\usebox{\plotpoint}}
\put(227.77,315.02){\usebox{\plotpoint}}
\put(231.49,310.57){\usebox{\plotpoint}}
\put(238.23,291.08){\usebox{\plotpoint}}
\put(243.76,286.61){\usebox{\plotpoint}}
\put(247.38,298.81){\usebox{\plotpoint}}
\put(251.13,311.19){\usebox{\plotpoint}}
\put(253.60,331.79){\usebox{\plotpoint}}
\put(257.73,344.10){\usebox{\plotpoint}}
\put(261.74,364.43){\usebox{\plotpoint}}
\put(266.28,376.65){\usebox{\plotpoint}}
\put(272.02,382.54){\usebox{\plotpoint}}
\put(277.30,402.51){\usebox{\plotpoint}}
\put(282.61,409.55){\usebox{\plotpoint}}
\put(290.08,390.38){\usebox{\plotpoint}}
\put(299.07,371.86){\usebox{\plotpoint}}
\put(307.84,361.24){\usebox{\plotpoint}}
\put(318.28,343.45){\usebox{\plotpoint}}
\put(330.04,326.96){\usebox{\plotpoint}}
\put(342.47,317.27){\usebox{\plotpoint}}
\put(354.19,308.81){\usebox{\plotpoint}}
\put(368.68,294.66){\usebox{\plotpoint}}
\put(382.51,291.27){\usebox{\plotpoint}}
\put(396.35,290.00){\usebox{\plotpoint}}
\put(408.14,292.43){\usebox{\plotpoint}}
\put(420.66,294.34){\usebox{\plotpoint}}
\put(434.74,293.11){\usebox{\plotpoint}}
\put(448.95,293.02){\usebox{\plotpoint}}
\put(463.78,293.22){\usebox{\plotpoint}}
\put(478.07,291.07){\usebox{\plotpoint}}
\put(492.46,296.46){\usebox{\plotpoint}}
\put(506.88,299.77){\usebox{\plotpoint}}
\put(521.07,305.00){\usebox{\plotpoint}}
\put(538.10,299.19){\usebox{\plotpoint}}
\put(552.12,301.94){\usebox{\plotpoint}}
\put(569.93,294.00){\usebox{\plotpoint}}
\put(586.14,292.28){\usebox{\plotpoint}}
\put(603.47,287.00){\usebox{\plotpoint}}
\put(621.41,281.82){\usebox{\plotpoint}}
\put(637.47,284.47){\usebox{\plotpoint}}
\put(654.81,285.00){\usebox{\plotpoint}}
\put(672.08,282.46){\usebox{\plotpoint}}
\put(691.01,276.99){\usebox{\plotpoint}}
\put(709.62,273.38){\usebox{\plotpoint}}
\put(728.35,268.35){\usebox{\plotpoint}}
\put(747.12,270.00){\usebox{\plotpoint}}
\put(764.07,269.07){\usebox{\plotpoint}}
\put(781.49,267.00){\usebox{\plotpoint}}
\put(800.35,266.00){\usebox{\plotpoint}}
\put(819.57,261.43){\usebox{\plotpoint}}
\put(828,260){\usebox{\plotpoint}}
\put(182,776){\makebox(0,0){$\triangledown$}}
\put(234,304){\makebox(0,0){$\triangledown$}}
\put(286,402){\makebox(0,0){$\triangledown$}}
\put(337,317){\makebox(0,0){$\triangledown$}}
\put(389,295){\makebox(0,0){$\triangledown$}}
\put(441,292){\makebox(0,0){$\triangledown$}}
\put(493,297){\makebox(0,0){$\triangledown$}}
\put(544,301){\makebox(0,0){$\triangledown$}}
\put(596,290){\makebox(0,0){$\triangledown$}}
\put(648,283){\makebox(0,0){$\triangledown$}}
\put(700,275){\makebox(0,0){$\triangledown$}}
\put(752,270){\makebox(0,0){$\triangledown$}}
\put(803,265){\makebox(0,0){$\triangledown$}}
\put(434,651){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,610){\makebox(0,0)[r]{\footnotesize{\nsym{GCAT/GF}}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,610.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,776){\usebox{\plotpoint}}
\put(182.34,561){\rule{0.800pt}{51.793pt}}
\multiput(181.34,668.50)(2.000,-107.500){2}{\rule{0.800pt}{25.897pt}}
\put(183.84,454){\rule{0.800pt}{25.776pt}}
\multiput(183.34,507.50)(1.000,-53.500){2}{\rule{0.800pt}{12.888pt}}
\put(184.84,389){\rule{0.800pt}{15.658pt}}
\multiput(184.34,421.50)(1.000,-32.500){2}{\rule{0.800pt}{7.829pt}}
\put(185.84,346){\rule{0.800pt}{10.359pt}}
\multiput(185.34,367.50)(1.000,-21.500){2}{\rule{0.800pt}{5.179pt}}
\put(187.34,315){\rule{0.800pt}{7.468pt}}
\multiput(186.34,330.50)(2.000,-15.500){2}{\rule{0.800pt}{3.734pt}}
\put(188.84,292){\rule{0.800pt}{5.541pt}}
\multiput(188.34,303.50)(1.000,-11.500){2}{\rule{0.800pt}{2.770pt}}
\put(189.84,274){\rule{0.800pt}{4.336pt}}
\multiput(189.34,283.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(191.34,260){\rule{0.800pt}{3.373pt}}
\multiput(190.34,267.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(192.84,248){\rule{0.800pt}{2.891pt}}
\multiput(192.34,254.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(193.84,239){\rule{0.800pt}{2.168pt}}
\multiput(193.34,243.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(195.34,230){\rule{0.800pt}{2.168pt}}
\multiput(194.34,234.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(196.84,223){\rule{0.800pt}{1.686pt}}
\multiput(196.34,226.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(197.84,217){\rule{0.800pt}{1.445pt}}
\multiput(197.34,220.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(198.84,217){\rule{0.800pt}{8.432pt}}
\multiput(198.34,217.00)(1.000,17.500){2}{\rule{0.800pt}{4.216pt}}
\put(200.34,252){\rule{0.800pt}{7.468pt}}
\multiput(199.34,252.00)(2.000,15.500){2}{\rule{0.800pt}{3.734pt}}
\put(201.84,283){\rule{0.800pt}{6.504pt}}
\multiput(201.34,283.00)(1.000,13.500){2}{\rule{0.800pt}{3.252pt}}
\put(202.84,310){\rule{0.800pt}{6.023pt}}
\multiput(202.34,310.00)(1.000,12.500){2}{\rule{0.800pt}{3.011pt}}
\put(204.34,335){\rule{0.800pt}{5.300pt}}
\multiput(203.34,335.00)(2.000,11.000){2}{\rule{0.800pt}{2.650pt}}
\put(205.84,346){\rule{0.800pt}{2.650pt}}
\multiput(205.34,351.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(206.84,346){\rule{0.800pt}{4.818pt}}
\multiput(206.34,346.00)(1.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(207.84,355){\rule{0.800pt}{2.650pt}}
\multiput(207.34,360.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(209.34,346){\rule{0.800pt}{2.168pt}}
\multiput(208.34,350.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(210.84,337){\rule{0.800pt}{2.168pt}}
\multiput(210.34,341.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(211.84,330){\rule{0.800pt}{1.686pt}}
\multiput(211.34,333.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(213.34,322){\rule{0.800pt}{1.927pt}}
\multiput(212.34,326.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(214.84,315){\rule{0.800pt}{1.686pt}}
\multiput(214.34,318.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(215.84,309){\rule{0.800pt}{1.445pt}}
\multiput(215.34,312.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(217.34,303){\rule{0.800pt}{1.445pt}}
\multiput(216.34,306.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(218.84,297){\rule{0.800pt}{1.445pt}}
\multiput(218.34,300.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(219.84,292){\rule{0.800pt}{1.204pt}}
\multiput(219.34,294.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(220.84,292){\rule{0.800pt}{3.614pt}}
\multiput(220.34,292.00)(1.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(222.34,302){\rule{0.800pt}{1.204pt}}
\multiput(221.34,304.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(223.84,302){\rule{0.800pt}{3.132pt}}
\multiput(223.34,302.00)(1.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(224.84,310){\rule{0.800pt}{1.204pt}}
\multiput(224.34,312.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(226.34,310){\rule{0.800pt}{3.132pt}}
\multiput(225.34,310.00)(2.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(227.84,317){\rule{0.800pt}{1.445pt}}
\multiput(227.34,320.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(228.84,313){\rule{0.800pt}{0.964pt}}
\multiput(228.34,315.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(229.84,308){\rule{0.800pt}{1.204pt}}
\multiput(229.34,310.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(231.34,304){\rule{0.800pt}{0.964pt}}
\multiput(230.34,306.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(232.84,300){\rule{0.800pt}{0.964pt}}
\multiput(232.34,302.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(233.84,296){\rule{0.800pt}{0.964pt}}
\multiput(233.34,298.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(235.34,292){\rule{0.800pt}{0.964pt}}
\multiput(234.34,294.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(236.84,288){\rule{0.800pt}{0.964pt}}
\multiput(236.34,290.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(237.84,285){\rule{0.800pt}{0.723pt}}
\multiput(237.34,286.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(239.34,282){\rule{0.800pt}{0.723pt}}
\multiput(238.34,283.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(240.84,279){\rule{0.800pt}{0.723pt}}
\multiput(240.34,280.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(241.84,279){\rule{0.800pt}{2.409pt}}
\multiput(241.34,279.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(242.84,286){\rule{0.800pt}{0.723pt}}
\multiput(242.34,287.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(244.34,286){\rule{0.800pt}{2.168pt}}
\multiput(243.34,286.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(245.84,292){\rule{0.800pt}{0.723pt}}
\multiput(245.34,293.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(246.84,292){\rule{0.800pt}{2.168pt}}
\multiput(246.34,292.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(248.34,301){\rule{0.800pt}{2.168pt}}
\multiput(247.34,301.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(249.84,307){\rule{0.800pt}{0.723pt}}
\multiput(249.34,308.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(250.84,307){\rule{0.800pt}{1.927pt}}
\multiput(250.34,307.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(251.84,315){\rule{0.800pt}{1.927pt}}
\multiput(251.34,315.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(253.34,320){\rule{0.800pt}{0.723pt}}
\multiput(252.34,321.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(254.84,320){\rule{0.800pt}{1.927pt}}
\multiput(254.34,320.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(255.84,328){\rule{0.800pt}{1.686pt}}
\multiput(255.34,328.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(257.34,335){\rule{0.800pt}{1.927pt}}
\multiput(256.34,335.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(258.84,343){\rule{0.800pt}{1.686pt}}
\multiput(258.34,343.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(259.84,350){\rule{0.800pt}{1.445pt}}
\multiput(259.34,350.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(261.34,353){\rule{0.800pt}{0.723pt}}
\multiput(260.34,354.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(262.84,349){\rule{0.800pt}{0.964pt}}
\multiput(262.34,351.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(263.84,349){\rule{0.800pt}{1.445pt}}
\multiput(263.34,349.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(264.84,355){\rule{0.800pt}{1.686pt}}
\multiput(264.34,355.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(266.34,359){\rule{0.800pt}{0.723pt}}
\multiput(265.34,360.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(267.84,359){\rule{0.800pt}{1.204pt}}
\multiput(267.34,359.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(268.84,364){\rule{0.800pt}{1.445pt}}
\multiput(268.34,364.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(270.34,370){\rule{0.800pt}{1.445pt}}
\multiput(269.34,370.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(271.84,376){\rule{0.800pt}{1.445pt}}
\multiput(271.34,376.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(272.84,379){\rule{0.800pt}{0.723pt}}
\multiput(272.34,380.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(274.34,379){\rule{0.800pt}{1.204pt}}
\multiput(273.34,379.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(275.84,384){\rule{0.800pt}{1.204pt}}
\multiput(275.34,384.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(276.84,389){\rule{0.800pt}{1.204pt}}
\multiput(276.34,389.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(277.84,394){\rule{0.800pt}{1.204pt}}
\multiput(277.34,394.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(279.34,399){\rule{0.800pt}{1.204pt}}
\multiput(278.34,399.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(280.84,404){\rule{0.800pt}{0.964pt}}
\multiput(280.34,404.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(281.84,405){\rule{0.800pt}{0.723pt}}
\multiput(281.34,406.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(283.34,402){\rule{0.800pt}{0.723pt}}
\multiput(282.34,403.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(284.84,399){\rule{0.800pt}{0.723pt}}
\multiput(284.34,400.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(285.84,395){\rule{0.800pt}{0.964pt}}
\multiput(285.34,397.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(286.84,392){\rule{0.800pt}{0.723pt}}
\multiput(286.34,393.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(288.34,389){\rule{0.800pt}{0.723pt}}
\multiput(287.34,390.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(289.84,386){\rule{0.800pt}{0.723pt}}
\multiput(289.34,387.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(290.84,383){\rule{0.800pt}{0.723pt}}
\multiput(290.34,384.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(292.34,380){\rule{0.800pt}{0.723pt}}
\multiput(291.34,381.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(293.84,377){\rule{0.800pt}{0.723pt}}
\multiput(293.34,378.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(294.84,375){\rule{0.800pt}{0.482pt}}
\multiput(294.34,376.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(296.34,372){\rule{0.800pt}{0.723pt}}
\multiput(295.34,373.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(297.84,370){\rule{0.800pt}{0.482pt}}
\multiput(297.34,371.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(298.84,367){\rule{0.800pt}{0.723pt}}
\multiput(298.34,368.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(299.84,364){\rule{0.800pt}{0.723pt}}
\multiput(299.34,365.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(302,361.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,362.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(302.84,359){\rule{0.800pt}{0.723pt}}
\multiput(302.34,360.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(303.84,357){\rule{0.800pt}{0.482pt}}
\multiput(303.34,358.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(306,354.34){\rule{0.482pt}{0.800pt}}
\multiput(306.00,355.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.84,352){\rule{0.800pt}{0.723pt}}
\multiput(306.34,353.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(307.84,352){\rule{0.800pt}{1.204pt}}
\multiput(307.34,352.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(308.84,355){\rule{0.800pt}{0.482pt}}
\multiput(308.34,356.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310.34,352){\rule{0.800pt}{0.723pt}}
\multiput(309.34,353.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(311.84,350){\rule{0.800pt}{0.482pt}}
\multiput(311.34,351.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(312.84,348){\rule{0.800pt}{0.482pt}}
\multiput(312.34,349.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(315,345.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,346.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.84,344){\rule{0.800pt}{0.482pt}}
\multiput(315.34,345.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(316.84,342){\rule{0.800pt}{0.482pt}}
\multiput(316.34,343.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(319,339.34){\rule{0.482pt}{0.800pt}}
\multiput(319.00,340.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,338){\rule{0.800pt}{0.482pt}}
\multiput(319.34,339.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(320.84,336){\rule{0.800pt}{0.482pt}}
\multiput(320.34,337.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(321.84,334){\rule{0.800pt}{0.482pt}}
\multiput(321.34,335.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(324,331.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,332.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.84,331){\rule{0.800pt}{0.482pt}}
\multiput(324.34,332.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(325.84,329){\rule{0.800pt}{0.482pt}}
\multiput(325.34,330.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(328,326.34){\rule{0.482pt}{0.800pt}}
\multiput(328.00,327.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,324.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,325.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.84,324){\rule{0.800pt}{0.482pt}}
\multiput(329.34,325.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(332,321.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,320.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(333.84,319){\rule{0.800pt}{0.482pt}}
\multiput(333.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(334.84,317){\rule{0.800pt}{0.482pt}}
\multiput(334.34,318.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(337,314.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,315.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,313.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,314.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.84,313){\rule{0.800pt}{0.482pt}}
\multiput(338.34,314.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341,310.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,311.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,310){\rule{0.800pt}{0.482pt}}
\multiput(341.34,311.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(344,307.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,308.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.84,307){\rule{0.800pt}{0.482pt}}
\multiput(343.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(346,304.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,305.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,303.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,304.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.84,303){\rule{0.800pt}{0.482pt}}
\multiput(347.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(350,300.84){\rule{0.482pt}{0.800pt}}
\multiput(350.00,301.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(352,299.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.84,299){\rule{0.800pt}{0.482pt}}
\multiput(351.34,300.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(354,296.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,295.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,296.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.84,295){\rule{0.800pt}{0.482pt}}
\multiput(355.34,296.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(182.0,776.0){\usebox{\plotpoint}}
\put(358.34,295){\rule{0.800pt}{0.723pt}}
\multiput(357.34,295.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(361,295.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.84,297){\rule{0.800pt}{0.723pt}}
\multiput(360.34,297.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(363,297.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,298.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,296.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366,295.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365.84,295){\rule{0.800pt}{0.482pt}}
\multiput(365.34,296.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(368,292.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(358.0,295.0){\usebox{\plotpoint}}
\put(369.84,292){\rule{0.800pt}{0.482pt}}
\multiput(369.34,293.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372,289.84){\rule{0.482pt}{0.800pt}}
\multiput(372.00,290.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,288.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,287.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,286.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,285.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,286.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(379,284.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380,283.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.34,285){\rule{0.800pt}{0.723pt}}
\multiput(379.34,285.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(383,285.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384,284.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,283.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,284.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370.0,294.0){\usebox{\plotpoint}}
\put(386.84,283){\rule{0.800pt}{0.482pt}}
\multiput(386.34,284.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(387.0,285.0){\usebox{\plotpoint}}
\put(390,282.34){\rule{0.482pt}{0.800pt}}
\multiput(390.00,281.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,285){\rule{0.800pt}{0.723pt}}
\multiput(390.34,285.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(393,285.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.34,287){\rule{0.800pt}{0.723pt}}
\multiput(392.34,287.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(389.0,283.0){\usebox{\plotpoint}}
\put(395.84,288){\rule{0.800pt}{0.482pt}}
\multiput(395.34,289.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(396.0,290.0){\usebox{\plotpoint}}
\put(399,285.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,286.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(398.0,288.0){\usebox{\plotpoint}}
\put(400.84,286){\rule{0.800pt}{0.482pt}}
\multiput(400.34,286.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402.34,288){\rule{0.800pt}{0.964pt}}
\multiput(401.34,288.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(403.84,290){\rule{0.800pt}{0.482pt}}
\multiput(403.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(401.0,286.0){\usebox{\plotpoint}}
\put(407,289.34){\rule{0.482pt}{0.800pt}}
\multiput(407.00,288.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.84,292){\rule{0.800pt}{0.723pt}}
\multiput(407.34,292.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(410,292.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(411,291.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412,290.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,291.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(406.0,290.0){\usebox{\plotpoint}}
\put(413.84,290){\rule{0.800pt}{0.482pt}}
\multiput(413.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(414.0,292.0){\usebox{\plotpoint}}
\put(418,287.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419,286.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.84,288){\rule{0.800pt}{0.482pt}}
\multiput(418.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416.0,290.0){\usebox{\plotpoint}}
\put(421.84,290){\rule{0.800pt}{0.482pt}}
\multiput(421.34,290.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(421.0,290.0){\usebox{\plotpoint}}
\put(425,289.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,290.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(424.0,292.0){\usebox{\plotpoint}}
\put(428,287.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.34,289){\rule{0.800pt}{0.723pt}}
\multiput(427.34,289.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(429.84,290){\rule{0.800pt}{0.482pt}}
\multiput(429.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(427.0,290.0){\usebox{\plotpoint}}
\put(431.84,290){\rule{0.800pt}{0.482pt}}
\multiput(431.34,290.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(432.0,290.0){\usebox{\plotpoint}}
\put(434.84,290){\rule{0.800pt}{0.482pt}}
\multiput(434.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(435.84,290){\rule{0.800pt}{0.723pt}}
\multiput(435.34,290.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(438,290.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,291.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(438.84,292){\rule{0.800pt}{0.723pt}}
\multiput(438.34,292.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(439.84,295){\rule{0.800pt}{0.482pt}}
\multiput(439.34,295.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,296.34){\rule{0.482pt}{0.800pt}}
\multiput(442.00,295.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.0,292.0){\usebox{\plotpoint}}
\put(445,296.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446,295.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,296.34){\rule{0.482pt}{0.800pt}}
\multiput(447.00,295.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(447.84,299){\rule{0.800pt}{0.482pt}}
\multiput(447.34,299.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(444.0,299.0){\usebox{\plotpoint}}
\put(451,300.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,299.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,300.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,301.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.84,302){\rule{0.800pt}{0.723pt}}
\multiput(452.34,302.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(455,302.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,303.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456,301.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,302.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,300.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,301.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459,299.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,301.0){\usebox{\plotpoint}}
\put(460.84,299){\rule{0.800pt}{0.482pt}}
\multiput(460.34,300.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460.0,301.0){\usebox{\plotpoint}}
\put(464,296.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,297.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,295.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(463.0,299.0){\usebox{\plotpoint}}
\put(468,294.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,293.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,294.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,292.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,297.0){\usebox{\plotpoint}}
\put(473,291.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,290.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,294.0){\usebox{\plotpoint}}
\put(477,289.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478,290.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,289.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,290.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476.0,292.0){\usebox{\plotpoint}}
\put(482,289.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,290.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,288.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.84,290){\rule{0.800pt}{0.482pt}}
\multiput(483.34,290.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(481.0,292.0){\usebox{\plotpoint}}
\put(488,289.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.84,291){\rule{0.800pt}{0.482pt}}
\multiput(487.34,291.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(488.84,293){\rule{0.800pt}{0.482pt}}
\multiput(488.34,293.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,292.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(486.0,292.0){\usebox{\plotpoint}}
\put(494,291.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,290.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,291.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493.0,294.0){\usebox{\plotpoint}}
\put(498,289.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499,288.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,292.0){\usebox{\plotpoint}}
\put(500.84,290){\rule{0.800pt}{0.482pt}}
\multiput(500.34,290.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(501.84,292){\rule{0.800pt}{0.482pt}}
\multiput(501.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(504,292.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,292.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(500.0,290.0){\usebox{\plotpoint}}
\put(507,292.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,293.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,292.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,293.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.84,295){\rule{0.800pt}{0.482pt}}
\multiput(509.34,295.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(506.0,295.0){\usebox{\plotpoint}}
\put(513,294.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,295.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(513.84,296){\rule{0.800pt}{0.482pt}}
\multiput(513.34,296.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(514.84,298){\rule{0.800pt}{0.482pt}}
\multiput(514.34,298.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(517,297.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,298.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(512.0,297.0){\usebox{\plotpoint}}
\put(520,296.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521,295.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.0,299.0){\usebox{\plotpoint}}
\put(524,294.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,293.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,297.0){\usebox{\plotpoint}}
\put(528,292.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526.0,295.0){\usebox{\plotpoint}}
\put(530,291.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,290.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.0,294.0){\usebox{\plotpoint}}
\put(534,289.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,288.84){\rule{0.482pt}{0.800pt}}
\multiput(535.00,289.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533.0,292.0){\usebox{\plotpoint}}
\put(538,287.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,290.0){\usebox{\plotpoint}}
\put(541,286.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,289.0){\usebox{\plotpoint}}
\put(543,285.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,284.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,285.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(542.0,288.0){\usebox{\plotpoint}}
\put(547,283.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,286.0){\usebox{\plotpoint}}
\put(550,283.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,285.0){\usebox{\plotpoint}}
\put(552,285.34){\rule{0.482pt}{0.800pt}}
\multiput(552.00,284.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,285.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,284.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,286.0){\usebox{\plotpoint}}
\put(559,284.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,284.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,286.0){\usebox{\plotpoint}}
\put(564,283.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,286.0){\usebox{\plotpoint}}
\put(566,282.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,283.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(565.0,285.0){\usebox{\plotpoint}}
\put(569,281.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,284.0){\usebox{\plotpoint}}
\put(572,280.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571.84,282){\rule{0.800pt}{0.482pt}}
\multiput(571.34,282.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(574,281.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,282.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.0,283.0){\usebox{\plotpoint}}
\put(578,280.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,279.84){\rule{0.482pt}{0.800pt}}
\multiput(579.00,280.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(576.0,283.0){\usebox{\plotpoint}}
\put(580.84,281){\rule{0.800pt}{0.482pt}}
\multiput(580.34,281.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(583,280.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,281.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,280.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,281.0){\usebox{\plotpoint}}
\put(589,280.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590,279.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,283.0){\usebox{\plotpoint}}
\put(594,278.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,281.0){\usebox{\plotpoint}}
\put(596,277.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,278.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(595.0,280.0){\usebox{\plotpoint}}
\put(599,276.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,279.0){\usebox{\plotpoint}}
\put(601,276.84){\rule{0.482pt}{0.800pt}}
\multiput(601.00,276.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(600.0,278.0){\usebox{\plotpoint}}
\put(605,276.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,277.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,276.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,276.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.84,279){\rule{0.800pt}{0.482pt}}
\multiput(606.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(603.0,279.0){\usebox{\plotpoint}}
\put(611,278.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609.0,281.0){\usebox{\plotpoint}}
\put(613,277.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,280.0){\usebox{\plotpoint}}
\put(616,276.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,279.0){\usebox{\plotpoint}}
\put(618,275.84){\rule{0.482pt}{0.800pt}}
\multiput(618.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618.84,277){\rule{0.800pt}{0.482pt}}
\multiput(618.34,277.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(617.0,278.0){\usebox{\plotpoint}}
\put(622,276.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623,275.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(621.0,279.0){\usebox{\plotpoint}}
\put(624.84,277){\rule{0.800pt}{0.482pt}}
\multiput(624.34,277.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(627,276.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,277.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.84,278){\rule{0.800pt}{0.482pt}}
\multiput(627.34,278.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(630,277.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,278.34){\rule{0.482pt}{0.800pt}}
\multiput(631.00,277.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,278.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,277.0){\usebox{\plotpoint}}
\put(635,278.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,278.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634.0,280.0){\usebox{\plotpoint}}
\put(639,279.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,279.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,280.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(636.0,281.0){\usebox{\plotpoint}}
\put(644,278.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(642.0,281.0){\usebox{\plotpoint}}
\put(647,277.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645.0,280.0){\usebox{\plotpoint}}
\put(651,276.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652,275.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,279.0){\usebox{\plotpoint}}
\put(657,274.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658,274.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,274.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(653.0,277.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(662,274.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,275.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(660.0,277.0){\usebox{\plotpoint}}
\put(665,273.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,276.0){\usebox{\plotpoint}}
\put(669,272.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,272.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666.0,275.0){\usebox{\plotpoint}}
\put(675,272.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,273.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(671.0,275.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(678,272.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,274.0){\usebox{\plotpoint}}
\put(680,272.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,273.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(679.0,275.0){\usebox{\plotpoint}}
\put(686,271.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,272.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687,270.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,274.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(692,270.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693,270.84){\rule{0.482pt}{0.800pt}}
\multiput(693.00,271.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(688.0,272.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(699,269.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,268.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695.0,272.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(705,267.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,270.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(708,266.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,269.0){\usebox{\plotpoint}}
\put(713,265.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(715,264.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(714.0,267.0){\usebox{\plotpoint}}
\put(716.84,266){\rule{0.800pt}{0.482pt}}
\multiput(716.34,266.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(719,265.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,266.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717.0,266.0){\usebox{\plotpoint}}
\put(722,265.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,265.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.0,267.0){\usebox{\plotpoint}}
\put(724,265.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,266.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726,265.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,265.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723.0,268.0){\usebox{\plotpoint}}
\put(728,267.34){\rule{0.482pt}{0.800pt}}
\multiput(728.00,266.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(730,267.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,268.0){\usebox{\plotpoint}}
\put(732,267.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,269.0){\usebox{\plotpoint}}
\put(735,267.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736,267.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,270.0){\usebox{\plotpoint}}
\put(741,267.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,268.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737.0,270.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(744,266.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,269.0){\usebox{\plotpoint}}
\put(749,265.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(752,264.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,267.0){\usebox{\plotpoint}}
\put(757,264.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,264.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,266.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(762,264.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763,265.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,265.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(759.0,266.0){\usebox{\plotpoint}}
\put(767,266.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768,266.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765.0,268.0){\usebox{\plotpoint}}
\put(774,265.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(776,264.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(775.0,267.0){\usebox{\plotpoint}}
\put(783,263.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,266.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(785,263.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,263.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(784.0,265.0){\usebox{\plotpoint}}
\put(789,263.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.0,266.0){\usebox{\plotpoint}}
\put(794,262.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,263.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(790.0,265.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(797,261.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798,262.34){\rule{0.482pt}{0.800pt}}
\multiput(798.00,261.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(796.0,264.0){\usebox{\plotpoint}}
\put(807,262.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,263.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(800.0,265.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(810,261.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809.0,264.0){\usebox{\plotpoint}}
\put(816,260.84){\rule{0.482pt}{0.800pt}}
\multiput(816.00,261.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(811.0,263.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(819,259.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(818.0,262.0){\usebox{\plotpoint}}
\put(825,258.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(820.0,261.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(182,776){\makebox(0,0){$\triangle$}}
\put(251,310){\makebox(0,0){$\triangle$}}
\put(319,342){\makebox(0,0){$\triangle$}}
\put(388,285){\makebox(0,0){$\triangle$}}
\put(456,304){\makebox(0,0){$\triangle$}}
\put(525,296){\makebox(0,0){$\triangle$}}
\put(594,281){\makebox(0,0){$\triangle$}}
\put(662,277){\makebox(0,0){$\triangle$}}
\put(731,269){\makebox(0,0){$\triangle$}}
\put(800,265){\makebox(0,0){$\triangle$}}
\put(434,610){\makebox(0,0){$\triangle$}}
\put(827.0,260.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small GCAT Coverage (treatment: \nsym{-F}).}}
\put(364,692){\makebox(0,0)[r]{\footnotesize{\nsym{GCAT/SF}}}}
\put(384.0,692.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(183,132.17){\rule{0.482pt}{0.400pt}}
\multiput(183.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,132.0){\usebox{\plotpoint}}
\put(187,133.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(192,134.67){\rule{0.482pt}{0.400pt}}
\multiput(192.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188.0,135.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(199,135.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.67,137){\rule{0.400pt}{0.482pt}}
\multiput(199.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(203,138.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(208,139.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.67,141){\rule{0.400pt}{0.482pt}}
\multiput(208.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210,142.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,143.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204.0,140.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(218,144.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.0,145.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(223,146.17){\rule{0.482pt}{0.400pt}}
\multiput(223.00,145.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,147.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227,148.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.0,149.0){\usebox{\plotpoint}}
\put(229.67,150){\rule{0.400pt}{0.482pt}}
\multiput(229.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,150.0){\usebox{\plotpoint}}
\put(234,151.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,152.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237.67,154){\rule{0.400pt}{0.482pt}}
\multiput(237.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239,155.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,156.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,157.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.67,159){\rule{0.400pt}{0.482pt}}
\multiput(273.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243.0,159.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(277,160.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283,161.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,162.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(289,163.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,162.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,164.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,163.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(293,165.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.0,166.0){\usebox{\plotpoint}}
\put(296,166.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,167.0){\usebox{\plotpoint}}
\put(299.67,168){\rule{0.400pt}{0.482pt}}
\multiput(299.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301,169.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,170.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(307.67,172){\rule{0.400pt}{0.482pt}}
\multiput(307.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309,173.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(315,174.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.0,175.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(318,175.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,177.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,178.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,176.0){\usebox{\plotpoint}}
\put(323,179.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,180.0){\usebox{\plotpoint}}
\put(326.67,181){\rule{0.400pt}{0.482pt}}
\multiput(326.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335,182.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,183.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,183.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(341,184.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.67,186){\rule{0.400pt}{0.482pt}}
\multiput(342.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(349,187.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,188.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.67,190){\rule{0.400pt}{0.482pt}}
\multiput(351.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353,191.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,188.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(358,192.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,194.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,193.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,195.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,196.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,197.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(366.67,199){\rule{0.400pt}{0.482pt}}
\multiput(366.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,200.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,201.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,203.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,202.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,204.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,205.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,206.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,206.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,208){\rule{0.400pt}{0.482pt}}
\multiput(382.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,202.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(388,209.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,210.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,212.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,213.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,214.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,215.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,217){\rule{0.400pt}{0.482pt}}
\multiput(395.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(398,218.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,219.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,221){\rule{0.400pt}{0.482pt}}
\multiput(400.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.0,219.0){\usebox{\plotpoint}}
\put(411,222.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,223.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(414,223.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,224.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,226.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,227.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420,228.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,230.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,229.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,231.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,232.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,233.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.67,235){\rule{0.400pt}{0.482pt}}
\multiput(426.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.0,229.0){\usebox{\plotpoint}}
\put(429,236.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,236.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,237.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,239){\rule{0.400pt}{0.482pt}}
\multiput(431.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,240.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,241.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,237.0){\usebox{\plotpoint}}
\put(443.67,243){\rule{0.400pt}{0.482pt}}
\multiput(443.17,243.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,243.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(446,244.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,245.0){\usebox{\plotpoint}}
\put(449,245.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,246.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.67,248){\rule{0.400pt}{0.482pt}}
\multiput(452.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,247.0){\usebox{\plotpoint}}
\put(458,249.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,250.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,252.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,251.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,253.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,250.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(464,254.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,255.0){\usebox{\plotpoint}}
\put(471,255.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,257){\rule{0.400pt}{0.482pt}}
\multiput(471.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(475,258.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,259.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.67,261){\rule{0.400pt}{0.482pt}}
\multiput(476.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,262.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482,263.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,264.0){\usebox{\plotpoint}}
\put(485,264.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,266.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,265.0){\usebox{\plotpoint}}
\put(491,267.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,268.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.67,270){\rule{0.400pt}{0.482pt}}
\multiput(493.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(497,271.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,272.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,273.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,273.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,275){\rule{0.400pt}{0.482pt}}
\multiput(501.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.0,273.0){\usebox{\plotpoint}}
\put(506,276.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,277.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519,277.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.67,279){\rule{0.400pt}{0.482pt}}
\multiput(519.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,280.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,281.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.0,278.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(524.67,283){\rule{0.400pt}{0.482pt}}
\multiput(524.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,284.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.0,283.0){\usebox{\plotpoint}}
\put(529,285.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,286.0){\usebox{\plotpoint}}
\put(539,286.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.67,288){\rule{0.400pt}{0.482pt}}
\multiput(540.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542,289.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,287.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(547,290.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,292.17){\rule{0.482pt}{0.400pt}}
\multiput(548.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543.0,291.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(551,293.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,294.0){\usebox{\plotpoint}}
\put(554,294.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,295.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,297.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,296.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,298.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,299.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,301.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,302.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,303.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,296.0){\usebox{\plotpoint}}
\put(566,304.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.0,305.0){\usebox{\plotpoint}}
\put(574,306.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,306.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(578,307.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,308.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,309.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(585.67,310){\rule{0.400pt}{0.482pt}}
\multiput(585.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,310.0){\usebox{\plotpoint}}
\put(589,311.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,312.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598,313.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.67,315){\rule{0.400pt}{0.482pt}}
\multiput(598.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600,316.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,314.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(609,317.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601.0,318.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(611.67,319){\rule{0.400pt}{0.482pt}}
\multiput(611.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.0,319.0){\usebox{\plotpoint}}
\put(614,320.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,320.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.0,321.0){\usebox{\plotpoint}}
\put(617,321.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,322.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.0,322.0){\usebox{\plotpoint}}
\put(620.67,324){\rule{0.400pt}{0.482pt}}
\multiput(620.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622,325.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,324.0){\usebox{\plotpoint}}
\put(625,326.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.67,328){\rule{0.400pt}{0.482pt}}
\multiput(625.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629,329.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633,330.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.67,332){\rule{0.400pt}{0.482pt}}
\multiput(633.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635,333.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639,334.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,335.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,335.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(655.67,337){\rule{0.400pt}{0.482pt}}
\multiput(655.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648.0,337.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(662,338.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,339.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(670,339.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,341.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,340.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,340.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(677,342.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,343.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(682,343.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,344.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(687.67,346){\rule{0.400pt}{0.482pt}}
\multiput(687.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,346.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(691,347.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,348.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694.67,350){\rule{0.400pt}{0.482pt}}
\multiput(694.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(708,351.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,352.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(710,352.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,353.0){\usebox{\plotpoint}}
\put(715,353.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.67,355){\rule{0.400pt}{0.482pt}}
\multiput(716.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(718,356.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,357.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.67,359){\rule{0.400pt}{0.482pt}}
\multiput(720.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.0,354.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(723,360.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,361.0){\usebox{\plotpoint}}
\put(731,361.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,362.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(743,362.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.67,364){\rule{0.400pt}{0.482pt}}
\multiput(743.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,363.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(746,365.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.0,366.0){\usebox{\plotpoint}}
\put(749,366.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,367.0){\usebox{\plotpoint}}
\put(770.67,368){\rule{0.400pt}{0.482pt}}
\multiput(770.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(772,369.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750.0,368.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(775,370.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,371.0){\usebox{\plotpoint}}
\put(782.67,372){\rule{0.400pt}{0.482pt}}
\multiput(782.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,372.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(788,373.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,374.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(790,374.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,375.0){\usebox{\plotpoint}}
\put(802,375.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(807,377.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.0,377.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(810,378.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,379.0){\usebox{\plotpoint}}
\put(822,379.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,380.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,183){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(823.0,381.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(364,651){\makebox(0,0)[r]{\footnotesize{\nsym{GCAT/DF}}}}
\multiput(384,651)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.24,189.24){\usebox{\plotpoint}}
\put(253.48,203.96){\usebox{\plotpoint}}
\put(268.27,218.27){\usebox{\plotpoint}}
\put(282.79,232.79){\usebox{\plotpoint}}
\put(297.38,247.19){\usebox{\plotpoint}}
\put(311.65,261.65){\usebox{\plotpoint}}
\put(326.27,275.54){\usebox{\plotpoint}}
\put(340.19,290.19){\usebox{\plotpoint}}
\put(354.38,304.38){\usebox{\plotpoint}}
\put(368.73,318.36){\usebox{\plotpoint}}
\put(383.11,332.23){\usebox{\plotpoint}}
\put(397.23,346.47){\usebox{\plotpoint}}
\put(410.99,360.97){\usebox{\plotpoint}}
\put(425.21,375.11){\usebox{\plotpoint}}
\put(439.72,388.86){\usebox{\plotpoint}}
\put(453.97,402.97){\usebox{\plotpoint}}
\put(468.10,417.20){\usebox{\plotpoint}}
\put(481.85,431.70){\usebox{\plotpoint}}
\put(496.70,445.70){\usebox{\plotpoint}}
\put(511.05,460.05){\usebox{\plotpoint}}
\put(525.40,474.40){\usebox{\plotpoint}}
\put(540.08,489.08){\usebox{\plotpoint}}
\put(554.75,503.75){\usebox{\plotpoint}}
\put(569.43,518.43){\usebox{\plotpoint}}
\put(584.19,532.60){\usebox{\plotpoint}}
\put(598.45,546.90){\usebox{\plotpoint}}
\put(612.49,561.49){\usebox{\plotpoint}}
\put(626.68,575.68){\usebox{\plotpoint}}
\put(641.09,589.55){\usebox{\plotpoint}}
\put(655.47,603.47){\usebox{\plotpoint}}
\put(669.42,617.84){\usebox{\plotpoint}}
\put(683.27,632.27){\usebox{\plotpoint}}
\put(697.58,646.29){\usebox{\plotpoint}}
\put(711.82,660.41){\usebox{\plotpoint}}
\put(726.26,674.26){\usebox{\plotpoint}}
\put(740.28,688.57){\usebox{\plotpoint}}
\put(754.64,702.64){\usebox{\plotpoint}}
\put(768.52,717.26){\usebox{\plotpoint}}
\put(783.18,731.18){\usebox{\plotpoint}}
\put(797.69,745.69){\usebox{\plotpoint}}
\put(811.87,760.73){\usebox{\plotpoint}}
\put(826.88,774.88){\usebox{\plotpoint}}
\put(828,776){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,235){\makebox(0,0){$\triangledown$}}
\put(337,287){\makebox(0,0){$\triangledown$}}
\put(389,339){\makebox(0,0){$\triangledown$}}
\put(441,390){\makebox(0,0){$\triangledown$}}
\put(493,442){\makebox(0,0){$\triangledown$}}
\put(544,493){\makebox(0,0){$\triangledown$}}
\put(596,545){\makebox(0,0){$\triangledown$}}
\put(648,597){\makebox(0,0){$\triangledown$}}
\put(700,648){\makebox(0,0){$\triangledown$}}
\put(752,700){\makebox(0,0){$\triangledown$}}
\put(803,751){\makebox(0,0){$\triangledown$}}
\put(434,651){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,610){\makebox(0,0)[r]{\footnotesize{\nsym{GCAT/GF}}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,610.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.84,137){\rule{0.800pt}{0.482pt}}
\multiput(185.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188,137.84){\rule{0.482pt}{0.800pt}}
\multiput(188.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,138.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.84,141){\rule{0.800pt}{0.482pt}}
\multiput(189.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192,141.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,142.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,143.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,145.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,146.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,147.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,150){\rule{0.800pt}{0.482pt}}
\multiput(198.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,150.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,151.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,154){\rule{0.800pt}{0.482pt}}
\multiput(202.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205,154.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,155.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208,156.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207.84,159){\rule{0.800pt}{0.482pt}}
\multiput(207.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210,159.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,160.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.84,163){\rule{0.800pt}{0.482pt}}
\multiput(211.34,163.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214,163.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,164.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,165.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,167.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,166.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(220,168.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221,169.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.84,172){\rule{0.800pt}{0.482pt}}
\multiput(220.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223,172.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,172.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,173.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226,174.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,176.34){\rule{0.482pt}{0.800pt}}
\multiput(227.00,175.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,177.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230,178.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.84,181){\rule{0.800pt}{0.482pt}}
\multiput(229.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(232,181.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,181.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,182.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235,183.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236,185.34){\rule{0.482pt}{0.800pt}}
\multiput(236.00,184.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,186.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239,187.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,189.34){\rule{0.482pt}{0.800pt}}
\multiput(240.00,188.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,190.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,191.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.84,194){\rule{0.800pt}{0.482pt}}
\multiput(242.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245,194.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,194.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,195.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,196.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,198.34){\rule{0.482pt}{0.800pt}}
\multiput(249.00,197.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,199.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,200.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251.84,203){\rule{0.800pt}{0.482pt}}
\multiput(251.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(254,203.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,203.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,204.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257,205.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,207.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,208.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,209.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,211.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,212.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265,213.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,214.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,216.34){\rule{0.482pt}{0.800pt}}
\multiput(267.00,215.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,217.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270,218.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,220.34){\rule{0.482pt}{0.800pt}}
\multiput(271.00,219.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,221.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274,222.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,223.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275.84,226){\rule{0.800pt}{0.482pt}}
\multiput(275.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(278,226.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,227.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280,229.34){\rule{0.482pt}{0.800pt}}
\multiput(280.00,228.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,230.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283,231.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284,232.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,232.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284.84,235){\rule{0.800pt}{0.482pt}}
\multiput(284.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(287,235.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,236.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289,238.34){\rule{0.482pt}{0.800pt}}
\multiput(289.00,237.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,239.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292,240.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293,242.34){\rule{0.482pt}{0.800pt}}
\multiput(293.00,241.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,243.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296,244.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,245.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,245.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297.84,248){\rule{0.800pt}{0.482pt}}
\multiput(297.34,248.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,248.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301,249.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,251.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,252.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,253.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,254.84){\rule{0.482pt}{0.800pt}}
\multiput(306.00,254.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.84,257){\rule{0.800pt}{0.482pt}}
\multiput(306.34,257.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(309,257.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,258.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,260.34){\rule{0.482pt}{0.800pt}}
\multiput(311.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,261.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,262.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,263.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,263.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.84,266){\rule{0.800pt}{0.482pt}}
\multiput(315.34,266.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(318,266.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319,267.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,267.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,270){\rule{0.800pt}{0.482pt}}
\multiput(319.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(322,270.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,271.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,272.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,272.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.84,275){\rule{0.800pt}{0.482pt}}
\multiput(324.34,275.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327,275.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328,276.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,276.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328.84,279){\rule{0.800pt}{0.482pt}}
\multiput(328.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(331,279.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332,280.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,282.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,281.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,283.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,284.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337,285.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,285.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,288){\rule{0.800pt}{0.482pt}}
\multiput(337.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(340,288.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,289.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,289.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,292){\rule{0.800pt}{0.482pt}}
\multiput(341.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(344,292.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,293.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346,294.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,294.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.84,297){\rule{0.800pt}{0.482pt}}
\multiput(346.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(349,297.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350,298.84){\rule{0.482pt}{0.800pt}}
\multiput(350.00,298.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350.84,301){\rule{0.800pt}{0.482pt}}
\multiput(350.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353,301.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,302.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,303.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,303.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.84,306){\rule{0.800pt}{0.482pt}}
\multiput(355.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(358,306.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359,307.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,307.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.84,310){\rule{0.800pt}{0.482pt}}
\multiput(359.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(362,310.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,311.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,311.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,312.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.84,315){\rule{0.800pt}{0.482pt}}
\multiput(364.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(367,315.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,316.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,316.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,319){\rule{0.800pt}{0.482pt}}
\multiput(368.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371,319.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372,320.84){\rule{0.482pt}{0.800pt}}
\multiput(372.00,320.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,321.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.84,324){\rule{0.800pt}{0.482pt}}
\multiput(373.34,324.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(376,324.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,325.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,325.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(377.84,328){\rule{0.800pt}{0.482pt}}
\multiput(377.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(380,328.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,329.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,329.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,332){\rule{0.800pt}{0.482pt}}
\multiput(381.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(384,332.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,333.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,333.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387,334.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.84,337){\rule{0.800pt}{0.482pt}}
\multiput(386.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389,337.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,338.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,341){\rule{0.800pt}{0.482pt}}
\multiput(390.34,341.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(393,341.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,342.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,342.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,343.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.84,346){\rule{0.800pt}{0.482pt}}
\multiput(395.34,346.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(398,346.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399,347.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,347.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,350){\rule{0.800pt}{0.482pt}}
\multiput(399.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402,350.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,351.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,351.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,352.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.84,355){\rule{0.800pt}{0.482pt}}
\multiput(404.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(407,355.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,355.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(409,356.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.84,359){\rule{0.800pt}{0.482pt}}
\multiput(408.34,359.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411,359.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,359.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412,360.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,360.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,361.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.84,364){\rule{0.800pt}{0.482pt}}
\multiput(413.34,364.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,364.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,364.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,365.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.84,368){\rule{0.800pt}{0.482pt}}
\multiput(417.34,368.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(420,368.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,369.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,369.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,372){\rule{0.800pt}{0.482pt}}
\multiput(421.34,372.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424,372.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,373.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,373.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,374.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.84,377){\rule{0.800pt}{0.482pt}}
\multiput(426.34,377.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429,377.84){\rule{0.482pt}{0.800pt}}
\multiput(429.00,377.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(431,378.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.84,381){\rule{0.800pt}{0.482pt}}
\multiput(430.34,381.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(433,381.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434,382.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,382.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,383.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435.84,386){\rule{0.800pt}{0.482pt}}
\multiput(435.34,386.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438,386.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,386.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,387.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.84,390){\rule{0.800pt}{0.482pt}}
\multiput(439.34,390.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,390.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,390.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,391.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445,392.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.84,395){\rule{0.800pt}{0.482pt}}
\multiput(444.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(447,395.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,395.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,396.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.84,399){\rule{0.800pt}{0.482pt}}
\multiput(448.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,399.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,399.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,400.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,401.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.84,404){\rule{0.800pt}{0.482pt}}
\multiput(453.34,404.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(456,404.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,404.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,405.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.84,408){\rule{0.800pt}{0.482pt}}
\multiput(457.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460,408.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,408.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,409.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,409.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.84,412){\rule{0.800pt}{0.482pt}}
\multiput(461.34,412.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,412.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,412.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,413.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467,414.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.84,417){\rule{0.800pt}{0.482pt}}
\multiput(466.34,417.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(469,417.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,417.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,418.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.84,421){\rule{0.800pt}{0.482pt}}
\multiput(470.34,421.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,421.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,421.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,422.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,422.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,423.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.84,426){\rule{0.800pt}{0.482pt}}
\multiput(475.34,426.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478,426.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,426.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,427.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.84,430){\rule{0.800pt}{0.482pt}}
\multiput(479.34,430.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(482,430.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,430.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,431.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,431.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,432.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,434.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,433.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,435.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,436.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.84,439){\rule{0.800pt}{0.482pt}}
\multiput(488.34,439.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,439.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,439.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,440.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,441.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,443.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,442.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,444.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,445.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.84,448){\rule{0.800pt}{0.482pt}}
\multiput(497.34,448.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,448.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,448.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,449.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.84,452){\rule{0.800pt}{0.482pt}}
\multiput(501.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(504,452.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,452.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,453.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,454.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,456.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,455.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,457.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,458.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.84,461){\rule{0.800pt}{0.482pt}}
\multiput(510.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,461.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,461.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,462.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,463.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,465.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,464.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,466.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,466.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520,467.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.84,470){\rule{0.800pt}{0.482pt}}
\multiput(519.34,470.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(522,470.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,470.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,471.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,472.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,474.34){\rule{0.482pt}{0.800pt}}
\multiput(526.00,473.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,475.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,476.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,478.34){\rule{0.482pt}{0.800pt}}
\multiput(530.00,477.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,479.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,479.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,480.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,481.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,483.34){\rule{0.482pt}{0.800pt}}
\multiput(535.00,482.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,484.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,485.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,485.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,487.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,486.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,488.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,488.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,489.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,490.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,492.34){\rule{0.482pt}{0.800pt}}
\multiput(544.00,491.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,493.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,494.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,496.34){\rule{0.482pt}{0.800pt}}
\multiput(548.00,495.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,497.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551,498.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,500.34){\rule{0.482pt}{0.800pt}}
\multiput(552.00,499.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,501.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,502.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556,503.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,503.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557,505.34){\rule{0.482pt}{0.800pt}}
\multiput(557.00,504.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,506.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,507.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,507.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,509.34){\rule{0.482pt}{0.800pt}}
\multiput(561.00,508.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,510.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,511.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,511.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565,512.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,512.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,514.34){\rule{0.482pt}{0.800pt}}
\multiput(566.00,513.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,515.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,515.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569,516.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,516.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,518.34){\rule{0.482pt}{0.800pt}}
\multiput(570.00,517.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,519.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,520.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,520.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574,521.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,521.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(574.84,524){\rule{0.800pt}{0.482pt}}
\multiput(574.34,524.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577,524.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,525.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,525.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,527.34){\rule{0.482pt}{0.800pt}}
\multiput(579.00,526.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,528.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,528.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582,529.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,529.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,530.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,530.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(583.84,533){\rule{0.800pt}{0.482pt}}
\multiput(583.34,533.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(586,533.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,534.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,534.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(587.84,537){\rule{0.800pt}{0.482pt}}
\multiput(587.34,537.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(590,537.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591,538.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,538.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592,540.34){\rule{0.482pt}{0.800pt}}
\multiput(592.00,539.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(594,541.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,541.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,542.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,543.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,543.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.84,546){\rule{0.800pt}{0.482pt}}
\multiput(596.34,546.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(599,546.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600,547.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,547.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,549.34){\rule{0.482pt}{0.800pt}}
\multiput(601.00,548.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(603,550.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,551.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,551.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,552.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,552.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.84,555){\rule{0.800pt}{0.482pt}}
\multiput(605.34,555.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(608,555.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,555.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,556.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,556.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.84,559){\rule{0.800pt}{0.482pt}}
\multiput(609.34,559.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(612,559.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622,560.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,560.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,562.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(625,561.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,561.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.84,564){\rule{0.800pt}{0.482pt}}
\multiput(624.34,564.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(627,564.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,564.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(629,565.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,565.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.84,568){\rule{0.800pt}{0.482pt}}
\multiput(628.34,568.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(631,568.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,568.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,569.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,569.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634,570.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,570.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.84,573){\rule{0.800pt}{0.482pt}}
\multiput(633.34,573.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(636,573.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,573.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638,574.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,574.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637.84,577){\rule{0.800pt}{0.482pt}}
\multiput(637.34,577.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(640,577.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,577.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642,578.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,578.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643,579.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,579.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(642.84,582){\rule{0.800pt}{0.482pt}}
\multiput(642.34,582.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(623.0,563.0){\usebox{\plotpoint}}
\put(647,582.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,582.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648,583.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,583.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649,585.34){\rule{0.482pt}{0.800pt}}
\multiput(649.00,584.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(651,586.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,586.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645.0,584.0){\usebox{\plotpoint}}
\put(653,587.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,587.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(652.0,589.0){\usebox{\plotpoint}}
\put(658,589.34){\rule{0.482pt}{0.800pt}}
\multiput(658.00,588.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,590.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,590.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,590.0){\usebox{\plotpoint}}
\put(664,591.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,591.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,593.0){\usebox{\plotpoint}}
\put(666,592.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667,594.34){\rule{0.482pt}{0.800pt}}
\multiput(667.00,593.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(669,595.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,595.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,596.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,596.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665.0,594.0){\usebox{\plotpoint}}
\put(672.84,599){\rule{0.800pt}{0.482pt}}
\multiput(672.34,599.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(675,599.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,599.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(671.0,599.0){\usebox{\plotpoint}}
\put(678,600.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,600.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679,601.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,601.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,602.0){\usebox{\plotpoint}}
\put(680.84,604){\rule{0.800pt}{0.482pt}}
\multiput(680.34,604.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(683,604.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,604.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,605.84){\rule{0.482pt}{0.800pt}}
\multiput(684.00,605.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(684.84,608){\rule{0.800pt}{0.482pt}}
\multiput(684.34,608.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(680.0,604.0){\usebox{\plotpoint}}
\put(688,608.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689,609.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,609.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(687.0,610.0){\usebox{\plotpoint}}
\put(692,610.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,610.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693,612.34){\rule{0.482pt}{0.800pt}}
\multiput(693.00,611.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(695,613.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,613.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,612.0){\usebox{\plotpoint}}
\put(700,614.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,614.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,616.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(702.84,617){\rule{0.800pt}{0.482pt}}
\multiput(702.34,617.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(701.0,617.0){\usebox{\plotpoint}}
\put(706,617.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,617.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(708,618.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,618.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709,619.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,619.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.84,622){\rule{0.800pt}{0.482pt}}
\multiput(708.34,622.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(711,622.84){\rule{0.482pt}{0.800pt}}
\multiput(711.00,622.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(713,623.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,623.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.84,626){\rule{0.800pt}{0.482pt}}
\multiput(712.34,626.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(715,626.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,626.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717,627.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,627.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.84,630){\rule{0.800pt}{0.482pt}}
\multiput(716.34,630.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(705.0,619.0){\usebox{\plotpoint}}
\put(721,630.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,630.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,632.0){\usebox{\plotpoint}}
\put(724,631.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,631.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726,632.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,632.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.84,635){\rule{0.800pt}{0.482pt}}
\multiput(725.34,635.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(722.0,633.0){\usebox{\plotpoint}}
\put(731,635.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,635.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,636.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,636.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,637.0){\usebox{\plotpoint}}
\put(737,638.34){\rule{0.482pt}{0.800pt}}
\multiput(737.00,637.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(739,639.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,639.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740,640.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,640.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741,641.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,641.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(741.84,644){\rule{0.800pt}{0.482pt}}
\multiput(741.34,644.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(733.0,639.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(746,644.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,644.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,645.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(747.84,648){\rule{0.800pt}{0.482pt}}
\multiput(747.34,648.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(744.0,646.0){\usebox{\plotpoint}}
\put(752,648.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,648.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,650.0){\usebox{\plotpoint}}
\put(754,649.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,649.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(756,650.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,650.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(755.84,653){\rule{0.800pt}{0.482pt}}
\multiput(755.34,653.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(758,653.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,653.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,651.0){\usebox{\plotpoint}}
\put(761,654.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,654.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.84,657){\rule{0.800pt}{0.482pt}}
\multiput(760.34,657.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(763,657.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,657.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,658.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,658.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759.0,656.0){\usebox{\plotpoint}}
\put(767,659.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,659.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768,661.34){\rule{0.482pt}{0.800pt}}
\multiput(768.00,660.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,662.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,662.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,663.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,663.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772,665.34){\rule{0.482pt}{0.800pt}}
\multiput(772.00,664.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,666.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,666.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775,667.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,667.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776,669.34){\rule{0.482pt}{0.800pt}}
\multiput(776.00,668.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(766.0,661.0){\usebox{\plotpoint}}
\put(779,670.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,670.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,672.0){\usebox{\plotpoint}}
\put(781,671.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,671.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783,672.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,672.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.84,675){\rule{0.800pt}{0.482pt}}
\multiput(782.34,675.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(785,675.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,675.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(787,676.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,676.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(786.84,679){\rule{0.800pt}{0.482pt}}
\multiput(786.34,679.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(780.0,673.0){\usebox{\plotpoint}}
\put(790,679.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,679.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(792,680.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,680.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793,681.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,681.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789.0,681.0){\usebox{\plotpoint}}
\put(794.84,684){\rule{0.800pt}{0.482pt}}
\multiput(794.34,684.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(797,684.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,684.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,684.0){\usebox{\plotpoint}}
\put(801,685.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,685.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(800.84,688){\rule{0.800pt}{0.482pt}}
\multiput(800.34,688.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(803,688.84){\rule{0.482pt}{0.800pt}}
\multiput(803.00,688.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(805,689.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,689.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,690.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,690.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,692.34){\rule{0.482pt}{0.800pt}}
\multiput(807.00,691.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(809,693.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,693.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810,694.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,694.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809.84,697){\rule{0.800pt}{0.482pt}}
\multiput(809.34,697.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(812,697.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,697.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(814,698.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,698.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,687.0){\usebox{\plotpoint}}
\put(816,699.84){\rule{0.482pt}{0.800pt}}
\multiput(816.00,699.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(816.84,702){\rule{0.800pt}{0.482pt}}
\multiput(816.34,702.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(815.0,701.0){\usebox{\plotpoint}}
\put(820,702.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,702.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(822,703.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,703.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.84,706){\rule{0.800pt}{0.482pt}}
\multiput(821.34,706.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(824,706.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,706.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,704.0){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,201){\makebox(0,0){$\triangle$}}
\put(319,269){\makebox(0,0){$\triangle$}}
\put(388,337){\makebox(0,0){$\triangle$}}
\put(456,406){\makebox(0,0){$\triangle$}}
\put(525,474){\makebox(0,0){$\triangle$}}
\put(594,543){\makebox(0,0){$\triangle$}}
\put(662,593){\makebox(0,0){$\triangle$}}
\put(731,637){\makebox(0,0){$\triangle$}}
\put(800,687){\makebox(0,0){$\triangle$}}
\put(434,610){\makebox(0,0){$\triangle$}}
\put(825.0,709.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small CCAT Precision (treatment: \nsym{-F}).}}
\put(364,692){\makebox(0,0)[r]{\footnotesize{\nsym{CCAT/SF}}}}
\put(384.0,692.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(183.17,131){\rule{0.400pt}{43.100pt}}
\multiput(182.17,131.00)(2.000,125.544){2}{\rule{0.400pt}{21.550pt}}
\put(184.67,292){\rule{0.400pt}{13.009pt}}
\multiput(184.17,319.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(185.67,260){\rule{0.400pt}{7.709pt}}
\multiput(185.17,276.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(186.67,239){\rule{0.400pt}{5.059pt}}
\multiput(186.17,249.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(188.17,223){\rule{0.400pt}{3.300pt}}
\multiput(187.17,232.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(189.67,212){\rule{0.400pt}{2.650pt}}
\multiput(189.17,217.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(190.67,203){\rule{0.400pt}{2.168pt}}
\multiput(190.17,207.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(192.17,196){\rule{0.400pt}{1.500pt}}
\multiput(191.17,199.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(193.67,190){\rule{0.400pt}{1.445pt}}
\multiput(193.17,193.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(194.67,185){\rule{0.400pt}{1.204pt}}
\multiput(194.17,187.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(196.17,181){\rule{0.400pt}{0.900pt}}
\multiput(195.17,183.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(197.67,177){\rule{0.400pt}{0.964pt}}
\multiput(197.17,179.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.67,174){\rule{0.400pt}{0.723pt}}
\multiput(198.17,175.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(199.67,172){\rule{0.400pt}{0.482pt}}
\multiput(199.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.17,169){\rule{0.400pt}{0.700pt}}
\multiput(200.17,170.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(202.67,167){\rule{0.400pt}{0.482pt}}
\multiput(202.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.67,165){\rule{0.400pt}{0.482pt}}
\multiput(203.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205,163.17){\rule{0.482pt}{0.400pt}}
\multiput(205.00,164.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,161.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.67,160){\rule{0.400pt}{0.482pt}}
\multiput(207.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209,158.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210,157.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,156.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,155.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214,154.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,153.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,152.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,151.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,131.0){\usebox{\plotpoint}}
\put(221,150.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,149.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,152.0){\usebox{\plotpoint}}
\put(226,148.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,147.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(231,146.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,145.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236.17,146){\rule{0.400pt}{2.900pt}}
\multiput(235.17,146.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(238,158.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,157.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,156.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(245,155.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.0,157.0){\usebox{\plotpoint}}
\put(249,154.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,153.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(254,152.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257,151.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,153.0){\usebox{\plotpoint}}
\put(262,150.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(265,149.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,151.0){\usebox{\plotpoint}}
\put(271,148.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(274,147.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,149.0){\usebox{\plotpoint}}
\put(282,146.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,148.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(286,145.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,144.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,146.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(306,143.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.67,144){\rule{0.400pt}{1.445pt}}
\multiput(307.17,144.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(296.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(317,148.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,150.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(322,147.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(330.67,148){\rule{0.400pt}{1.204pt}}
\multiput(330.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(323.0,148.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(333.17,153){\rule{0.400pt}{1.100pt}}
\multiput(332.17,153.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(334.67,158){\rule{0.400pt}{1.204pt}}
\multiput(334.17,158.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(332.0,153.0){\usebox{\plotpoint}}
\put(339.67,163){\rule{0.400pt}{0.964pt}}
\multiput(339.17,163.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(341.17,167){\rule{0.400pt}{1.100pt}}
\multiput(340.17,167.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(344.67,172){\rule{0.400pt}{0.964pt}}
\multiput(344.17,172.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(346.17,176){\rule{0.400pt}{1.100pt}}
\multiput(345.17,176.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(347.67,181){\rule{0.400pt}{1.204pt}}
\multiput(347.17,181.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(348.67,186){\rule{0.400pt}{0.964pt}}
\multiput(348.17,186.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(343.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,188.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.67,189){\rule{0.400pt}{0.964pt}}
\multiput(353.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(353.0,189.0){\usebox{\plotpoint}}
\put(357,191.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361,190.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.67,191){\rule{0.400pt}{0.964pt}}
\multiput(361.17,191.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(358.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365,193.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368,192.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,191.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,192){\rule{0.400pt}{0.964pt}}
\multiput(370.17,192.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(366.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375,194.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377.17,195){\rule{0.400pt}{0.900pt}}
\multiput(376.17,195.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(379,197.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,196.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,195.0){\usebox{\plotpoint}}
\put(382.67,197){\rule{0.400pt}{0.964pt}}
\multiput(382.17,197.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(381.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,199.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,198.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,201.0){\usebox{\plotpoint}}
\put(390,197.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,196.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,198.0){\usebox{\plotpoint}}
\put(397,195.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.67,196){\rule{0.400pt}{0.964pt}}
\multiput(397.17,196.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(399,198.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(403.17,199){\rule{0.400pt}{0.700pt}}
\multiput(402.17,199.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(405,200.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.67,201){\rule{0.400pt}{0.964pt}}
\multiput(405.17,201.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.17,205){\rule{0.400pt}{0.700pt}}
\multiput(406.17,205.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(408.67,208){\rule{0.400pt}{0.723pt}}
\multiput(408.17,208.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.67,211){\rule{0.400pt}{0.723pt}}
\multiput(409.17,211.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414,212.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,211.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417.67,212){\rule{0.400pt}{0.723pt}}
\multiput(417.17,212.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(418.67,215){\rule{0.400pt}{0.723pt}}
\multiput(418.17,215.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420,216.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.17,217){\rule{0.400pt}{0.900pt}}
\multiput(420.17,217.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(423,219.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,218.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,220.0){\usebox{\plotpoint}}
\put(428,217.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,219.0){\usebox{\plotpoint}}
\put(430.67,218){\rule{0.400pt}{0.723pt}}
\multiput(430.17,218.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(432,219.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.67,220){\rule{0.400pt}{0.723pt}}
\multiput(432.17,220.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,221.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,220.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,222.0){\usebox{\plotpoint}}
\put(440.67,221){\rule{0.400pt}{0.723pt}}
\multiput(440.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442,224.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,223.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,221.0){\usebox{\plotpoint}}
\put(445,224.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,226.0){\usebox{\plotpoint}}
\put(449,223.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451,222.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.0,224.0){\usebox{\plotpoint}}
\put(455,221.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,220.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.67,221){\rule{0.400pt}{0.723pt}}
\multiput(457.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,224.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,223.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.67,226){\rule{0.400pt}{0.482pt}}
\multiput(461.17,226.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462.67,228){\rule{0.400pt}{0.723pt}}
\multiput(462.17,228.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(464.17,231){\rule{0.400pt}{0.700pt}}
\multiput(463.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(466,232.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,224.0){\usebox{\plotpoint}}
\put(468,231.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,233.0){\usebox{\plotpoint}}
\put(470.67,232){\rule{0.400pt}{0.482pt}}
\multiput(470.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,233.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,234.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478,233.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.67,234){\rule{0.400pt}{0.723pt}}
\multiput(479.17,234.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(481,235.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,234.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,233.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490,232.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,231.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,232.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,231.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.67,234){\rule{0.400pt}{0.482pt}}
\multiput(496.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.67,236){\rule{0.400pt}{0.723pt}}
\multiput(497.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499,237.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,236.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.0,232.0){\usebox{\plotpoint}}
\put(504,235.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507,234.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,236.0){\usebox{\plotpoint}}
\put(510.67,235){\rule{0.400pt}{0.482pt}}
\multiput(510.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,235.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(515,234.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518.67,235){\rule{0.400pt}{0.482pt}}
\multiput(518.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.67,237){\rule{0.400pt}{0.482pt}}
\multiput(519.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(522,237.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,236.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,239.0){\usebox{\plotpoint}}
\put(526,237.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,236.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.67,239){\rule{0.400pt}{0.482pt}}
\multiput(527.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,237.0){\usebox{\plotpoint}}
\put(532,239.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,238.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(538,237.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,236.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544,235.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,237.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(547,234.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,235.17){\rule{0.482pt}{0.400pt}}
\multiput(548.00,234.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549.67,237){\rule{0.400pt}{0.482pt}}
\multiput(549.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.67,239){\rule{0.400pt}{0.482pt}}
\multiput(550.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,236.0){\usebox{\plotpoint}}
\put(555,239.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.67,240){\rule{0.400pt}{0.482pt}}
\multiput(555.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,240.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.67,241){\rule{0.400pt}{0.482pt}}
\multiput(558.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563,241.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,243.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(565,240.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,242.0){\usebox{\plotpoint}}
\put(569,239.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(572,238.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.67,239){\rule{0.400pt}{0.482pt}}
\multiput(575.17,239.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.67,241){\rule{0.400pt}{0.482pt}}
\multiput(576.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,241.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,239.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(581,241.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586,242.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,244.17){\rule{0.482pt}{0.400pt}}
\multiput(587.00,243.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,244.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(594,243.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,242.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(600,241.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,242.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,241.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,242.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.67,243){\rule{0.400pt}{0.482pt}}
\multiput(603.17,243.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(608,244.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,246.17){\rule{0.482pt}{0.400pt}}
\multiput(609.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,247.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.67,249){\rule{0.400pt}{0.482pt}}
\multiput(611.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613,249.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,250.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,249.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.67,252){\rule{0.400pt}{0.482pt}}
\multiput(615.17,252.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617,253.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,245.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(620,253.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.67,254){\rule{0.400pt}{0.482pt}}
\multiput(620.17,254.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622,255.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,257.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,256.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.67,259){\rule{0.400pt}{0.482pt}}
\multiput(624.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,260.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,261.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631,262.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634,262.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,264.0){\usebox{\plotpoint}}
\put(638,261.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640,260.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.0,262.0){\usebox{\plotpoint}}
\put(644,260.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,262.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,261.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,262.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(649,263.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,263.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,263.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,264.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,263.0){\usebox{\plotpoint}}
\put(658,264.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(661,264.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,265.0){\usebox{\plotpoint}}
\put(665,265.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,266.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(669,267.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,268.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.67,270){\rule{0.400pt}{0.482pt}}
\multiput(672.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674,271.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,272.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,273.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.67,275){\rule{0.400pt}{0.482pt}}
\multiput(677.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679,276.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,276.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.0,269.0){\usebox{\plotpoint}}
\put(686,276.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,277.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,277.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,279.0){\usebox{\plotpoint}}
\put(692,276.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,278.0){\usebox{\plotpoint}}
\put(694.67,277){\rule{0.400pt}{0.482pt}}
\multiput(694.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696,277.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,277.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,277.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.67,279){\rule{0.400pt}{0.482pt}}
\multiput(698.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700,280.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,281.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704,282.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,282.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,281.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,283.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(713,280.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,280.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,280.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,281.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.67,283){\rule{0.400pt}{0.482pt}}
\multiput(717.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(719,283.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.0,281.0){\usebox{\plotpoint}}
\put(722,283.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,284.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,284.0){\usebox{\plotpoint}}
\put(726,285.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,285.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,285.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732,286.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,287.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,287.0){\usebox{\plotpoint}}
\put(736,288.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,289.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,289.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,290.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.67,292){\rule{0.400pt}{0.482pt}}
\multiput(739.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735.0,289.0){\usebox{\plotpoint}}
\put(745,293.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,293.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.0,294.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(749,293.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,294.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,294.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,294.0){\usebox{\plotpoint}}
\put(753,294.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,295.17){\rule{0.482pt}{0.400pt}}
\multiput(754.00,294.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.0,296.0){\usebox{\plotpoint}}
\put(756.67,297){\rule{0.400pt}{0.482pt}}
\multiput(756.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,297.0){\usebox{\plotpoint}}
\put(759,297.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,296.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.67,297){\rule{0.400pt}{0.482pt}}
\multiput(761.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(763,298.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,298.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.67,299){\rule{0.400pt}{0.482pt}}
\multiput(765.17,299.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,299.0){\usebox{\plotpoint}}
\put(768,301.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,302.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,303.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,304.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767.0,301.0){\usebox{\plotpoint}}
\put(774.67,306){\rule{0.400pt}{0.482pt}}
\multiput(774.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774.0,306.0){\usebox{\plotpoint}}
\put(777.67,308){\rule{0.400pt}{0.482pt}}
\multiput(777.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(779,309.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,310.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,311.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,311.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,312.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,313.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.67,315){\rule{0.400pt}{0.482pt}}
\multiput(786.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788.67,317){\rule{0.400pt}{0.482pt}}
\multiput(788.17,317.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788.0,317.0){\usebox{\plotpoint}}
\put(791.67,319){\rule{0.400pt}{0.482pt}}
\multiput(791.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(790.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,321.17){\rule{0.482pt}{0.400pt}}
\multiput(794.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,321.0){\usebox{\plotpoint}}
\put(797,322.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,323.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,323.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,324.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,325.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,326.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,327.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,327.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,328.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,329.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,330.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,331.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,332.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,333.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,323.0){\usebox{\plotpoint}}
\put(814,334.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,335.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,336.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,337.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,338.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,339.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,340.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,341.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,342.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,343.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,279){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824.0,343.0){\usebox{\plotpoint}}
\put(364,651){\makebox(0,0)[r]{\footnotesize{\nsym{CCAT/DF}}}}
\multiput(384,651)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\multiput(183,131)(0.193,20.755){10}{\usebox{\plotpoint}}
\multiput(185,346)(0.384,-20.752){3}{\usebox{\plotpoint}}
\put(186.64,271.45){\usebox{\plotpoint}}
\put(187.44,250.71){\usebox{\plotpoint}}
\put(189.12,230.04){\usebox{\plotpoint}}
\put(191.29,209.40){\usebox{\plotpoint}}
\put(195.19,189.07){\usebox{\plotpoint}}
\put(202.45,169.82){\usebox{\plotpoint}}
\put(216.07,154.93){\usebox{\plotpoint}}
\put(233.70,146.15){\usebox{\plotpoint}}
\put(239.73,159.00){\usebox{\plotpoint}}
\put(258.12,152.00){\usebox{\plotpoint}}
\put(277.58,148.00){\usebox{\plotpoint}}
\put(297.09,145.00){\usebox{\plotpoint}}
\put(312.53,150.00){\usebox{\plotpoint}}
\put(323.01,160.05){\usebox{\plotpoint}}
\put(336.32,164.62){\usebox{\plotpoint}}
\put(345.62,176.38){\usebox{\plotpoint}}
\put(354.85,188.15){\usebox{\plotpoint}}
\put(367.25,194.75){\usebox{\plotpoint}}
\put(377.74,207.00){\usebox{\plotpoint}}
\put(390.24,210.48){\usebox{\plotpoint}}
\put(402.15,218.44){\usebox{\plotpoint}}
\put(418.17,219.00){\usebox{\plotpoint}}
\put(434.62,216.69){\usebox{\plotpoint}}
\put(448.01,223.51){\usebox{\plotpoint}}
\put(460.93,233.40){\usebox{\plotpoint}}
\put(472.70,242.09){\usebox{\plotpoint}}
\put(488.45,248.91){\usebox{\plotpoint}}
\put(503.36,250.72){\usebox{\plotpoint}}
\put(516.93,260.07){\usebox{\plotpoint}}
\put(532.87,261.13){\usebox{\plotpoint}}
\put(547.69,267.31){\usebox{\plotpoint}}
\put(565.26,266.26){\usebox{\plotpoint}}
\put(580.73,274.86){\usebox{\plotpoint}}
\put(596.67,277.00){\usebox{\plotpoint}}
\put(613.46,280.46){\usebox{\plotpoint}}
\put(630.80,285.00){\usebox{\plotpoint}}
\put(649.01,286.00){\usebox{\plotpoint}}
\put(666.91,284.91){\usebox{\plotpoint}}
\put(684.49,285.00){\usebox{\plotpoint}}
\put(702.37,286.37){\usebox{\plotpoint}}
\put(720.14,286.00){\usebox{\plotpoint}}
\put(738.41,284.00){\usebox{\plotpoint}}
\put(754.14,291.07){\usebox{\plotpoint}}
\put(769.63,302.63){\usebox{\plotpoint}}
\put(784.86,314.86){\usebox{\plotpoint}}
\put(800.26,325.26){\usebox{\plotpoint}}
\put(816.46,337.23){\usebox{\plotpoint}}
\put(828,345){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,146){\makebox(0,0){$\triangledown$}}
\put(286,147){\makebox(0,0){$\triangledown$}}
\put(337,168){\makebox(0,0){$\triangledown$}}
\put(389,211){\makebox(0,0){$\triangledown$}}
\put(441,214){\makebox(0,0){$\triangledown$}}
\put(493,252){\makebox(0,0){$\triangledown$}}
\put(544,266){\makebox(0,0){$\triangledown$}}
\put(596,277){\makebox(0,0){$\triangledown$}}
\put(648,286){\makebox(0,0){$\triangledown$}}
\put(700,287){\makebox(0,0){$\triangledown$}}
\put(752,289){\makebox(0,0){$\triangledown$}}
\put(803,328){\makebox(0,0){$\triangledown$}}
\put(434,651){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,610){\makebox(0,0)[r]{\footnotesize{\nsym{CCAT/GF}}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,610.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(182.34,131){\rule{0.800pt}{51.793pt}}
\multiput(181.34,131.00)(2.000,107.500){2}{\rule{0.800pt}{25.897pt}}
\put(183.84,292){\rule{0.800pt}{13.009pt}}
\multiput(183.34,319.00)(1.000,-27.000){2}{\rule{0.800pt}{6.504pt}}
\put(184.84,260){\rule{0.800pt}{7.709pt}}
\multiput(184.34,276.00)(1.000,-16.000){2}{\rule{0.800pt}{3.854pt}}
\put(185.84,239){\rule{0.800pt}{5.059pt}}
\multiput(185.34,249.50)(1.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(187.34,223){\rule{0.800pt}{3.854pt}}
\multiput(186.34,231.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(188.84,212){\rule{0.800pt}{2.650pt}}
\multiput(188.34,217.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(189.84,203){\rule{0.800pt}{2.168pt}}
\multiput(189.34,207.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(191.34,196){\rule{0.800pt}{1.686pt}}
\multiput(190.34,199.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(192.84,190){\rule{0.800pt}{1.445pt}}
\multiput(192.34,193.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(193.84,185){\rule{0.800pt}{1.204pt}}
\multiput(193.34,187.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(195.34,181){\rule{0.800pt}{0.964pt}}
\multiput(194.34,183.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(196.84,177){\rule{0.800pt}{0.964pt}}
\multiput(196.34,179.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(197.84,174){\rule{0.800pt}{0.723pt}}
\multiput(197.34,175.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(198.84,172){\rule{0.800pt}{0.482pt}}
\multiput(198.34,173.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(200.34,169){\rule{0.800pt}{0.723pt}}
\multiput(199.34,170.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(201.84,167){\rule{0.800pt}{0.482pt}}
\multiput(201.34,168.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(202.84,165){\rule{0.800pt}{0.482pt}}
\multiput(202.34,166.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205,162.34){\rule{0.482pt}{0.800pt}}
\multiput(205.00,163.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,160.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(206.84,160){\rule{0.800pt}{0.482pt}}
\multiput(206.34,161.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(209,157.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210,156.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,157.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,155.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,156.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,154.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214,153.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,154.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,152.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,151.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,152.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,150.84){\rule{0.482pt}{0.800pt}}
\multiput(218.00,151.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(182.0,131.0){\usebox{\plotpoint}}
\put(221,149.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,150.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222,148.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,152.0){\usebox{\plotpoint}}
\put(226,147.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,146.84){\rule{0.482pt}{0.800pt}}
\multiput(227.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(223.0,150.0){\usebox{\plotpoint}}
\put(231,145.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,146.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232,144.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229.0,148.0){\usebox{\plotpoint}}
\put(233.84,146){\rule{0.800pt}{3.614pt}}
\multiput(233.34,146.00)(1.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(236,158.84){\rule{0.482pt}{0.800pt}}
\multiput(236.00,159.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,157.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,146.0){\usebox{\plotpoint}}
\put(242,156.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,157.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,155.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,156.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,159.0){\usebox{\plotpoint}}
\put(245,154.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,155.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(244.0,157.0){\usebox{\plotpoint}}
\put(249,153.84){\rule{0.482pt}{0.800pt}}
\multiput(249.00,154.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,152.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,156.0){\usebox{\plotpoint}}
\put(254,151.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,152.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(252.0,154.0){\usebox{\plotpoint}}
\put(257,150.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,151.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256.0,153.0){\usebox{\plotpoint}}
\put(262,149.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,150.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(258.0,152.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(265,148.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,151.0){\usebox{\plotpoint}}
\put(271,147.84){\rule{0.482pt}{0.800pt}}
\multiput(271.00,148.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(266.0,150.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(274,146.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,147.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,149.0){\usebox{\plotpoint}}
\put(282,145.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,146.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,148.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(286,144.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,145.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,147.0){\usebox{\plotpoint}}
\put(295,143.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,144.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,146.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(302.84,145){\rule{0.800pt}{1.445pt}}
\multiput(302.34,145.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(296.0,145.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(308,148.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305.0,151.0){\usebox{\plotpoint}}
\put(317,147.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316.84,149){\rule{0.800pt}{1.445pt}}
\multiput(316.34,149.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(318.34,155){\rule{0.800pt}{1.445pt}}
\multiput(317.34,155.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(309.0,150.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(322,158.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,159.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321.0,161.0){\usebox{\plotpoint}}
\put(326,157.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.84,159){\rule{0.800pt}{1.445pt}}
\multiput(325.34,159.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(327.34,165){\rule{0.800pt}{1.204pt}}
\multiput(326.34,165.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(323.0,160.0){\usebox{\plotpoint}}
\put(329.84,170){\rule{0.800pt}{1.204pt}}
\multiput(329.34,170.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(330.84,175){\rule{0.800pt}{1.204pt}}
\multiput(330.34,175.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(330.0,170.0){\usebox{\plotpoint}}
\put(335,177.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333.0,180.0){\usebox{\plotpoint}}
\put(339,176.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.84,178){\rule{0.800pt}{1.204pt}}
\multiput(338.34,178.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(336.0,179.0){\usebox{\plotpoint}}
\put(341.84,183){\rule{0.800pt}{0.964pt}}
\multiput(341.34,183.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(341.0,183.0){\usebox{\plotpoint}}
\put(345,184.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,187.0){\usebox{\plotpoint}}
\put(347.84,186){\rule{0.800pt}{0.964pt}}
\multiput(347.34,186.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(346.0,186.0){\usebox{\plotpoint}}
\put(352,187.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.84,189){\rule{0.800pt}{1.204pt}}
\multiput(351.34,189.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(354,191.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354.34,193){\rule{0.800pt}{0.964pt}}
\multiput(353.34,193.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(350.0,190.0){\usebox{\plotpoint}}
\put(356.84,197){\rule{0.800pt}{0.964pt}}
\multiput(356.34,197.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(357.0,197.0){\usebox{\plotpoint}}
\put(361,198.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362,197.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.0,201.0){\usebox{\plotpoint}}
\put(366,196.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367,195.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363.0,199.0){\usebox{\plotpoint}}
\put(371,194.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,197.0){\usebox{\plotpoint}}
\put(373.84,196){\rule{0.800pt}{0.723pt}}
\multiput(373.34,196.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(372.0,196.0){\usebox{\plotpoint}}
\put(379,196.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380,195.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.34,197){\rule{0.800pt}{0.964pt}}
\multiput(379.34,197.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(376.0,199.0){\usebox{\plotpoint}}
\put(382.84,201){\rule{0.800pt}{0.964pt}}
\multiput(382.34,201.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(385,202.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,203.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(383.0,201.0){\usebox{\plotpoint}}
\put(388,201.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,204.0){\usebox{\plotpoint}}
\put(390,200.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,201.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(389.0,203.0){\usebox{\plotpoint}}
\put(393,199.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,202.0){\usebox{\plotpoint}}
\put(397,198.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,201.0){\usebox{\plotpoint}}
\put(399,197.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,198.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,199){\rule{0.800pt}{0.964pt}}
\multiput(399.34,199.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(402,200.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.34,202){\rule{0.800pt}{0.964pt}}
\multiput(401.34,202.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(405,203.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,204.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,200.0){\usebox{\plotpoint}}
\put(406.34,205){\rule{0.800pt}{0.723pt}}
\multiput(405.34,205.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(406.0,205.0){\usebox{\plotpoint}}
\put(408.84,208){\rule{0.800pt}{0.723pt}}
\multiput(408.34,208.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(411,208.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.0,208.0){\usebox{\plotpoint}}
\put(413.84,210){\rule{0.800pt}{0.482pt}}
\multiput(413.34,210.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(415.34,212){\rule{0.800pt}{0.723pt}}
\multiput(414.34,212.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(412.0,210.0){\usebox{\plotpoint}}
\put(420,212.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,215.0){\usebox{\plotpoint}}
\put(424,211.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,212.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,210.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,211.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.0,214.0){\usebox{\plotpoint}}
\put(426.84,212){\rule{0.800pt}{0.723pt}}
\multiput(426.34,212.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(427.0,212.0){\usebox{\plotpoint}}
\put(431,212.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429.0,215.0){\usebox{\plotpoint}}
\put(434,211.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,212.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.84,213){\rule{0.800pt}{0.482pt}}
\multiput(434.34,213.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(435.84,215){\rule{0.800pt}{0.964pt}}
\multiput(435.34,215.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(438,218.34){\rule{0.482pt}{0.800pt}}
\multiput(438.00,217.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(432.0,214.0){\usebox{\plotpoint}}
\put(442,218.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,219.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(442.84,220){\rule{0.800pt}{0.723pt}}
\multiput(442.34,220.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(445,220.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,221.0){\usebox{\plotpoint}}
\put(446.34,222){\rule{0.800pt}{0.723pt}}
\multiput(445.34,222.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(447.84,225){\rule{0.800pt}{0.482pt}}
\multiput(447.34,225.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(450,224.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.34,226){\rule{0.800pt}{0.723pt}}
\multiput(449.34,226.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(446.0,222.0){\usebox{\plotpoint}}
\put(454,226.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.84,228){\rule{0.800pt}{0.723pt}}
\multiput(453.34,228.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(456,228.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,229.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453.0,229.0){\usebox{\plotpoint}}
\put(460,229.34){\rule{0.482pt}{0.800pt}}
\multiput(460.00,228.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(460.84,232){\rule{0.800pt}{0.723pt}}
\multiput(460.34,232.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(463,232.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,230.0){\usebox{\plotpoint}}
\put(464.84,234){\rule{0.800pt}{0.482pt}}
\multiput(464.34,234.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(467,233.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.84,235){\rule{0.800pt}{0.723pt}}
\multiput(466.34,235.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(469,235.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,236.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(464.0,234.0){\usebox{\plotpoint}}
\put(473,236.34){\rule{0.482pt}{0.800pt}}
\multiput(473.00,235.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(471.0,237.0){\usebox{\plotpoint}}
\put(476,236.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477,235.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,236.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,239.0){\usebox{\plotpoint}}
\put(481,234.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.34,236){\rule{0.800pt}{0.723pt}}
\multiput(480.34,236.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(482.84,239){\rule{0.800pt}{0.482pt}}
\multiput(482.34,239.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(485,238.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485.34,240){\rule{0.800pt}{0.723pt}}
\multiput(484.34,240.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(488,240.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478.0,237.0){\usebox{\plotpoint}}
\put(490,239.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491,240.34){\rule{0.482pt}{0.800pt}}
\multiput(491.00,239.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.0,242.0){\usebox{\plotpoint}}
\put(495,240.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,241.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,239.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.84,241){\rule{0.800pt}{0.723pt}}
\multiput(496.34,241.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(497.84,244){\rule{0.800pt}{0.482pt}}
\multiput(497.34,244.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,243.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,244.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493.0,243.0){\usebox{\plotpoint}}
\put(504,242.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,243.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502.0,245.0){\usebox{\plotpoint}}
\put(505.84,244){\rule{0.800pt}{0.482pt}}
\multiput(505.34,244.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(508,245.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,244.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,245.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,244.0){\usebox{\plotpoint}}
\put(510.84,247){\rule{0.800pt}{0.482pt}}
\multiput(510.34,247.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,246.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,247.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511.0,247.0){\usebox{\plotpoint}}
\put(514.84,248){\rule{0.800pt}{0.482pt}}
\multiput(514.34,248.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(515.0,248.0){\usebox{\plotpoint}}
\put(519,247.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517.0,250.0){\usebox{\plotpoint}}
\put(521,246.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520.0,249.0){\usebox{\plotpoint}}
\put(524,245.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,248.0){\usebox{\plotpoint}}
\put(526,244.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,245.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(526.84,246){\rule{0.800pt}{0.482pt}}
\multiput(526.34,246.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(525.0,247.0){\usebox{\plotpoint}}
\put(532,245.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,244.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.0,248.0){\usebox{\plotpoint}}
\put(535.84,246){\rule{0.800pt}{0.482pt}}
\multiput(535.34,246.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(534.0,246.0){\usebox{\plotpoint}}
\put(539,246.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,246.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(538.0,248.0){\usebox{\plotpoint}}
\put(542,246.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.84,248){\rule{0.800pt}{0.482pt}}
\multiput(541.34,248.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(544,249.34){\rule{0.482pt}{0.800pt}}
\multiput(544.00,248.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(544.84,252){\rule{0.800pt}{0.482pt}}
\multiput(544.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(541.0,249.0){\usebox{\plotpoint}}
\put(548,251.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,252.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(547.0,254.0){\usebox{\plotpoint}}
\put(551,250.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,251.34){\rule{0.482pt}{0.800pt}}
\multiput(552.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(550.0,253.0){\usebox{\plotpoint}}
\put(556,252.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,254.0){\usebox{\plotpoint}}
\put(559,252.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557.0,255.0){\usebox{\plotpoint}}
\put(561,252.84){\rule{0.482pt}{0.800pt}}
\multiput(561.00,252.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(560.0,254.0){\usebox{\plotpoint}}
\put(565,252.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563.0,255.0){\usebox{\plotpoint}}
\put(569,251.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,254.0){\usebox{\plotpoint}}
\put(572,251.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,251.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570.0,253.0){\usebox{\plotpoint}}
\put(577,251.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,250.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573.0,254.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(582,249.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,250.34){\rule{0.482pt}{0.800pt}}
\multiput(583.00,249.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,250.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,252.0){\usebox{\plotpoint}}
\put(587.84,252){\rule{0.800pt}{0.482pt}}
\multiput(587.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(590,251.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,252.0){\usebox{\plotpoint}}
\put(592,250.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,251.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(591.0,253.0){\usebox{\plotpoint}}
\put(596,250.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,250.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(594.0,252.0){\usebox{\plotpoint}}
\put(599,250.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,253.0){\usebox{\plotpoint}}
\put(601.84,252){\rule{0.800pt}{0.482pt}}
\multiput(601.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(604,251.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,250.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,251.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(600.0,252.0){\usebox{\plotpoint}}
\put(611,249.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.0,252.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(613,248.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,251.0){\usebox{\plotpoint}}
\put(617,248.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,250.0){\usebox{\plotpoint}}
\put(620,248.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.84,250){\rule{0.800pt}{0.482pt}}
\multiput(619.34,250.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(620.84,252){\rule{0.800pt}{0.482pt}}
\multiput(620.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(618.0,251.0){\usebox{\plotpoint}}
\put(625,252.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626,253.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,254.0){\usebox{\plotpoint}}
\put(629,253.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,256.0){\usebox{\plotpoint}}
\put(633,253.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.84,256){\rule{0.800pt}{0.482pt}}
\multiput(632.34,256.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(635,255.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636,256.34){\rule{0.482pt}{0.800pt}}
\multiput(636.00,255.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(636.84,259){\rule{0.800pt}{0.482pt}}
\multiput(636.34,259.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(639,259.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,259.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,259.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,260.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(640.84,261){\rule{0.800pt}{0.482pt}}
\multiput(640.34,261.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(630.0,255.0){\usebox{\plotpoint}}
\put(644,260.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645,261.34){\rule{0.482pt}{0.800pt}}
\multiput(645.00,260.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(647,261.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.84,263){\rule{0.800pt}{0.482pt}}
\multiput(646.34,263.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(643.0,263.0){\usebox{\plotpoint}}
\put(651,263.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652,264.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653,264.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.0,265.0){\usebox{\plotpoint}}
\put(658,263.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,263.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(659.84,266){\rule{0.800pt}{0.482pt}}
\multiput(659.34,266.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(655.0,266.0){\usebox{\plotpoint}}
\put(664,266.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665,266.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.84,268){\rule{0.800pt}{0.482pt}}
\multiput(664.34,268.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(667,269.34){\rule{0.482pt}{0.800pt}}
\multiput(667.00,268.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(669,269.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,268.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671,269.34){\rule{0.482pt}{0.800pt}}
\multiput(671.00,268.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(662.0,268.0){\usebox{\plotpoint}}
\put(674,269.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,269.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,269.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(673.0,272.0){\usebox{\plotpoint}}
\put(679,270.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,272.0){\usebox{\plotpoint}}
\put(682,271.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683,272.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,273.0){\usebox{\plotpoint}}
\put(687,272.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688,272.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689,274.34){\rule{0.482pt}{0.800pt}}
\multiput(689.00,273.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(691,274.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684.0,275.0){\usebox{\plotpoint}}
\put(693,274.84){\rule{0.482pt}{0.800pt}}
\multiput(693.00,274.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(692.0,276.0){\usebox{\plotpoint}}
\put(696,275.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697,276.84){\rule{0.482pt}{0.800pt}}
\multiput(697.00,276.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(695.0,277.0){\usebox{\plotpoint}}
\put(701,277.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,277.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702,278.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,278.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(699.0,279.0){\usebox{\plotpoint}}
\put(711,279.84){\rule{0.482pt}{0.800pt}}
\multiput(711.00,279.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(713,279.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.84,281){\rule{0.800pt}{0.482pt}}
\multiput(712.34,281.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(715,281.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,281.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717,282.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,282.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,281.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(719,282.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,283.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(721,282.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,282.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722,283.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718.0,285.0){\usebox{\plotpoint}}
\put(724,284.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,284.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(723.0,286.0){\usebox{\plotpoint}}
\put(727,284.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726.0,287.0){\usebox{\plotpoint}}
\put(730,284.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,286.0){\usebox{\plotpoint}}
\put(732,285.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,285.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733,286.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,286.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,287.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,287.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,287.0){\usebox{\plotpoint}}
\put(737,288.84){\rule{0.482pt}{0.800pt}}
\multiput(737.00,288.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(736.0,290.0){\usebox{\plotpoint}}
\put(740,288.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,291.0){\usebox{\plotpoint}}
\put(743,288.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744,289.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741.0,290.0){\usebox{\plotpoint}}
\put(748,290.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,290.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749,291.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,291.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,292.0){\usebox{\plotpoint}}
\put(756,292.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757,293.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,294.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759,295.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,295.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761,296.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,296.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762,297.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,294.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(765,298.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763.0,300.0){\usebox{\plotpoint}}
\put(768,300.34){\rule{0.482pt}{0.800pt}}
\multiput(768.00,299.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,301.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,302.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772,303.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,303.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(766.0,301.0){\usebox{\plotpoint}}
\put(773.84,306){\rule{0.800pt}{0.482pt}}
\multiput(773.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(774.0,306.0){\usebox{\plotpoint}}
\put(776.84,308){\rule{0.800pt}{0.482pt}}
\multiput(776.34,308.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(779,308.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,308.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780,309.84){\rule{0.241pt}{0.800pt}}
\multiput(780.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781,310.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,310.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783,311.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,311.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784,312.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,308.0){\usebox{\plotpoint}}
\put(785.84,315){\rule{0.800pt}{0.482pt}}
\multiput(785.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(785.0,315.0){\usebox{\plotpoint}}
\put(787.84,317){\rule{0.800pt}{0.482pt}}
\multiput(787.34,317.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(788.0,317.0){\usebox{\plotpoint}}
\put(790.84,319){\rule{0.800pt}{0.482pt}}
\multiput(790.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(790.0,319.0){\usebox{\plotpoint}}
\put(794,320.34){\rule{0.482pt}{0.800pt}}
\multiput(794.00,319.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(793.0,321.0){\usebox{\plotpoint}}
\put(797,321.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798,322.84){\rule{0.482pt}{0.800pt}}
\multiput(798.00,322.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(800,323.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,323.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801,324.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802,325.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,325.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803,326.84){\rule{0.482pt}{0.800pt}}
\multiput(803.00,326.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(805,327.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,327.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,328.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,329.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,329.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(809,330.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,330.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810,331.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(811,332.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,323.0){\usebox{\plotpoint}}
\put(814,333.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815,334.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816,335.84){\rule{0.482pt}{0.800pt}}
\multiput(816.00,335.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,336.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,337.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820,338.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(822,339.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,339.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,340.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812.0,335.0){\usebox{\plotpoint}}
\put(825,341.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,341.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,342.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,155){\makebox(0,0){$\triangle$}}
\put(319,155){\makebox(0,0){$\triangle$}}
\put(388,204){\makebox(0,0){$\triangle$}}
\put(456,231){\makebox(0,0){$\triangle$}}
\put(525,247){\makebox(0,0){$\triangle$}}
\put(594,252){\makebox(0,0){$\triangle$}}
\put(662,268){\makebox(0,0){$\triangle$}}
\put(731,287){\makebox(0,0){$\triangle$}}
\put(800,325){\makebox(0,0){$\triangle$}}
\put(434,610){\makebox(0,0){$\triangle$}}
\put(824.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small CCAT Coverage (treatment: \nsym{-F}).}}
\put(364,692){\makebox(0,0)[r]{\footnotesize{\nsym{CCAT/SF}}}}
\put(384.0,692.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(183,132.17){\rule{0.482pt}{0.400pt}}
\multiput(183.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,133.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,134.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,132.0){\usebox{\plotpoint}}
\put(192,135.67){\rule{0.482pt}{0.400pt}}
\multiput(192.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(187.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(194.67,137){\rule{0.400pt}{0.482pt}}
\multiput(194.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196,138.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194.0,137.0){\usebox{\plotpoint}}
\put(199,139.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.67,141){\rule{0.400pt}{0.482pt}}
\multiput(199.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(198.0,140.0){\usebox{\plotpoint}}
\put(207,142.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208,143.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,143.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(210,144.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(209.0,145.0){\usebox{\plotpoint}}
\put(214,146.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,145.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(212.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(217,147.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,148.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(219.67,150){\rule{0.400pt}{0.482pt}}
\multiput(219.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.0,148.0){\usebox{\plotpoint}}
\put(223,151.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226,152.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,153.0){\usebox{\plotpoint}}
\put(229.67,154){\rule{0.400pt}{0.482pt}}
\multiput(229.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(236,155.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(231.0,156.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(269,156.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,157.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(273,157.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.67,159){\rule{0.400pt}{0.482pt}}
\multiput(273.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(277,160.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279,161.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,162.0){\usebox{\plotpoint}}
\put(285.67,163){\rule{0.400pt}{0.482pt}}
\multiput(285.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,163.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(288,164.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,165.0){\usebox{\plotpoint}}
\put(292,165.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,166.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(306,168.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,169.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,170.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.67,172){\rule{0.400pt}{0.482pt}}
\multiput(309.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311,173.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,168.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(314,174.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,175.0){\usebox{\plotpoint}}
\put(318,175.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,177.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,178.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,179.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,179.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(333,181.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,182.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,181.0){\usebox{\plotpoint}}
\put(340,183.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,184.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(346,184.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.67,186){\rule{0.400pt}{0.482pt}}
\multiput(347.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349,187.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,185.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(354,188.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,190.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,189.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,191.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,192.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,194.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,193.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,195.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,196.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,197.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(366.67,199){\rule{0.400pt}{0.482pt}}
\multiput(366.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,200.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,201.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,203){\rule{0.400pt}{0.482pt}}
\multiput(370.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,204.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,205.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,206.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,208.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,207.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,209.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,207.0){\usebox{\plotpoint}}
\put(383,210.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,211.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(391.67,212){\rule{0.400pt}{0.482pt}}
\multiput(391.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.0,212.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(398,213.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,214.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,215.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,214.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(403,217.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,216.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,218.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,219.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,217.0){\usebox{\plotpoint}}
\put(409.67,221){\rule{0.400pt}{0.482pt}}
\multiput(409.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412,222.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,223.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,224.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,226.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,223.0){\usebox{\plotpoint}}
\put(419,227.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,228.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,230.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,229.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,231.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,228.0){\usebox{\plotpoint}}
\put(425,232.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,233.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.67,235){\rule{0.400pt}{0.482pt}}
\multiput(427.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,233.0){\usebox{\plotpoint}}
\put(431,236.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,237.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,239.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,238.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,240.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,241.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,243.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,242.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,239.0){\usebox{\plotpoint}}
\put(444,244.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(447,245.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,245.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,246.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,248.17){\rule{0.482pt}{0.400pt}}
\multiput(451.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,249.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,248.0){\usebox{\plotpoint}}
\put(455,250.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,252.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,251.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,253.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,254.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,255.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.67,257){\rule{0.400pt}{0.482pt}}
\multiput(461.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.0,251.0){\usebox{\plotpoint}}
\put(464,258.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,259.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,259.0){\usebox{\plotpoint}}
\put(470.67,261){\rule{0.400pt}{0.482pt}}
\multiput(470.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472,262.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(475,263.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,264.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.67,266){\rule{0.400pt}{0.482pt}}
\multiput(480.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,265.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(491,267.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,268.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(494,268.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,270.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,269.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,269.0){\usebox{\plotpoint}}
\put(498,271.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,272.0){\usebox{\plotpoint}}
\put(508,272.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,273.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,273.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(518.67,275){\rule{0.400pt}{0.482pt}}
\multiput(518.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,276.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,277.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,279.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,280.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,281.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,283.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511.0,275.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(529,284.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,285.0){\usebox{\plotpoint}}
\put(539,285.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,285.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,286.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.67,288){\rule{0.400pt}{0.482pt}}
\multiput(541.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,286.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(547,289.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,290.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(550,290.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.67,292){\rule{0.400pt}{0.482pt}}
\multiput(555.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,293.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,292.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(560,294.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,295.0){\usebox{\plotpoint}}
\put(574,295.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.67,297){\rule{0.400pt}{0.482pt}}
\multiput(575.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577,298.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,299.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,301.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,302.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,303.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,304.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.67,306){\rule{0.400pt}{0.482pt}}
\multiput(584.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586,307.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,296.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(589,308.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603.67,310){\rule{0.400pt}{0.482pt}}
\multiput(603.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,310.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(607,311.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,312.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(611,313.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.67,315){\rule{0.400pt}{0.482pt}}
\multiput(611.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614,316.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,317.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.67,319){\rule{0.400pt}{0.482pt}}
\multiput(616.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,320.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,320.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.0,317.0){\usebox{\plotpoint}}
\put(622,321.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625,322.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.67,324){\rule{0.400pt}{0.482pt}}
\multiput(625.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627,325.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630,326.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,328.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,327.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,329.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,327.0){\usebox{\plotpoint}}
\put(636,330.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,332.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,333.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644,334.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,335.0){\usebox{\plotpoint}}
\put(647,335.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651.67,337){\rule{0.400pt}{0.482pt}}
\multiput(651.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,338.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,337.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(658,339.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.67,341){\rule{0.400pt}{0.482pt}}
\multiput(659.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662,342.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,343.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,343.0){\usebox{\plotpoint}}
\put(666,344.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,346.17){\rule{0.482pt}{0.400pt}}
\multiput(667.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,345.0){\usebox{\plotpoint}}
\put(671,347.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,348.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685.67,350){\rule{0.400pt}{0.482pt}}
\multiput(685.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687,351.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,352.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,350.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(692,353.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,354.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(694.67,355){\rule{0.400pt}{0.482pt}}
\multiput(694.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696,356.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699,357.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.67,359){\rule{0.400pt}{0.482pt}}
\multiput(699.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701,360.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704,361.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719,362.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.67,364){\rule{0.400pt}{0.482pt}}
\multiput(720.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722,365.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,366.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,363.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(726.67,368){\rule{0.400pt}{0.482pt}}
\multiput(726.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(730,369.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,370.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,371.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(738.67,372){\rule{0.400pt}{0.482pt}}
\multiput(738.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740,373.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745,374.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(748,375.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754,377.17){\rule{0.482pt}{0.400pt}}
\multiput(754.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749.0,377.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(757,378.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,379.0){\usebox{\plotpoint}}
\put(759,379.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.67,381){\rule{0.400pt}{0.482pt}}
\multiput(760.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,380.0){\usebox{\plotpoint}}
\put(763,382.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,383.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,384.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,383.0){\usebox{\plotpoint}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,323){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,386){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,692){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767.0,386.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(364,651){\makebox(0,0)[r]{\footnotesize{\nsym{CCAT/DF}}}}
\multiput(384,651)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.24,189.24){\usebox{\plotpoint}}
\put(253.48,203.96){\usebox{\plotpoint}}
\put(268.27,218.27){\usebox{\plotpoint}}
\put(282.79,232.79){\usebox{\plotpoint}}
\put(297.38,247.19){\usebox{\plotpoint}}
\put(311.65,261.65){\usebox{\plotpoint}}
\put(326.27,275.54){\usebox{\plotpoint}}
\put(340.19,290.19){\usebox{\plotpoint}}
\put(354.38,304.38){\usebox{\plotpoint}}
\put(368.73,318.36){\usebox{\plotpoint}}
\put(383.11,332.23){\usebox{\plotpoint}}
\put(397.23,346.47){\usebox{\plotpoint}}
\put(410.99,360.97){\usebox{\plotpoint}}
\put(425.21,375.11){\usebox{\plotpoint}}
\put(439.72,388.86){\usebox{\plotpoint}}
\put(453.97,402.97){\usebox{\plotpoint}}
\put(468.10,417.20){\usebox{\plotpoint}}
\put(481.85,431.70){\usebox{\plotpoint}}
\put(496.70,445.70){\usebox{\plotpoint}}
\put(511.05,460.05){\usebox{\plotpoint}}
\put(525.40,474.40){\usebox{\plotpoint}}
\put(540.08,489.08){\usebox{\plotpoint}}
\put(554.75,503.75){\usebox{\plotpoint}}
\put(569.43,518.43){\usebox{\plotpoint}}
\put(584.19,532.60){\usebox{\plotpoint}}
\put(598.45,546.90){\usebox{\plotpoint}}
\put(612.49,561.49){\usebox{\plotpoint}}
\put(626.68,575.68){\usebox{\plotpoint}}
\put(641.09,589.55){\usebox{\plotpoint}}
\put(655.47,603.47){\usebox{\plotpoint}}
\put(669.42,617.84){\usebox{\plotpoint}}
\put(683.27,632.27){\usebox{\plotpoint}}
\put(697.58,646.29){\usebox{\plotpoint}}
\put(711.82,660.41){\usebox{\plotpoint}}
\put(726.26,674.26){\usebox{\plotpoint}}
\put(740.28,688.57){\usebox{\plotpoint}}
\put(754.64,702.64){\usebox{\plotpoint}}
\put(768.52,717.26){\usebox{\plotpoint}}
\put(783.18,731.18){\usebox{\plotpoint}}
\put(797.69,745.69){\usebox{\plotpoint}}
\put(811.87,760.73){\usebox{\plotpoint}}
\put(826.88,774.88){\usebox{\plotpoint}}
\put(828,776){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,235){\makebox(0,0){$\triangledown$}}
\put(337,287){\makebox(0,0){$\triangledown$}}
\put(389,339){\makebox(0,0){$\triangledown$}}
\put(441,390){\makebox(0,0){$\triangledown$}}
\put(493,442){\makebox(0,0){$\triangledown$}}
\put(544,493){\makebox(0,0){$\triangledown$}}
\put(596,545){\makebox(0,0){$\triangledown$}}
\put(648,597){\makebox(0,0){$\triangledown$}}
\put(700,648){\makebox(0,0){$\triangledown$}}
\put(752,700){\makebox(0,0){$\triangledown$}}
\put(803,751){\makebox(0,0){$\triangledown$}}
\put(434,651){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,610){\makebox(0,0)[r]{\footnotesize{\nsym{CCAT/GF}}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,610.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.84,137){\rule{0.800pt}{0.482pt}}
\multiput(185.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188,137.84){\rule{0.482pt}{0.800pt}}
\multiput(188.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,138.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.84,141){\rule{0.800pt}{0.482pt}}
\multiput(189.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192,141.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,142.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,143.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,145.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,146.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,147.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,150){\rule{0.800pt}{0.482pt}}
\multiput(198.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,150.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,151.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,154){\rule{0.800pt}{0.482pt}}
\multiput(202.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205,154.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,155.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208,156.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207.84,159){\rule{0.800pt}{0.482pt}}
\multiput(207.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210,159.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,160.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.84,163){\rule{0.800pt}{0.482pt}}
\multiput(211.34,163.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214,163.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,164.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,165.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,167.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,166.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(220,168.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221,169.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.84,172){\rule{0.800pt}{0.482pt}}
\multiput(220.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223,172.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,172.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,173.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226,174.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,176.34){\rule{0.482pt}{0.800pt}}
\multiput(227.00,175.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,177.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230,178.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.84,181){\rule{0.800pt}{0.482pt}}
\multiput(229.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(232,181.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,181.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,182.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235,183.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236,185.34){\rule{0.482pt}{0.800pt}}
\multiput(236.00,184.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,186.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239,187.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,189.34){\rule{0.482pt}{0.800pt}}
\multiput(240.00,188.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,190.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,191.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.84,194){\rule{0.800pt}{0.482pt}}
\multiput(242.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245,194.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,194.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,195.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,196.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,198.34){\rule{0.482pt}{0.800pt}}
\multiput(249.00,197.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,199.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,200.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251.84,203){\rule{0.800pt}{0.482pt}}
\multiput(251.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(254,203.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,203.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,204.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257,205.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,207.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,208.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,209.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,211.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,212.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265,213.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,214.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,216.34){\rule{0.482pt}{0.800pt}}
\multiput(267.00,215.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,217.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270,218.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,220.34){\rule{0.482pt}{0.800pt}}
\multiput(271.00,219.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,221.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274,222.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,223.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275.84,226){\rule{0.800pt}{0.482pt}}
\multiput(275.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(278,226.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,227.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280,229.34){\rule{0.482pt}{0.800pt}}
\multiput(280.00,228.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,230.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283,231.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284,232.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,232.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284.84,235){\rule{0.800pt}{0.482pt}}
\multiput(284.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(287,235.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,236.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289,238.34){\rule{0.482pt}{0.800pt}}
\multiput(289.00,237.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,239.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292,240.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293,242.34){\rule{0.482pt}{0.800pt}}
\multiput(293.00,241.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,243.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296,244.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,245.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,245.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297.84,248){\rule{0.800pt}{0.482pt}}
\multiput(297.34,248.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,248.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301,249.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,251.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,252.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,253.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,254.84){\rule{0.482pt}{0.800pt}}
\multiput(306.00,254.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.84,257){\rule{0.800pt}{0.482pt}}
\multiput(306.34,257.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(309,257.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,258.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,260.34){\rule{0.482pt}{0.800pt}}
\multiput(311.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,261.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,262.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,263.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,263.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.84,266){\rule{0.800pt}{0.482pt}}
\multiput(315.34,266.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(318,266.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319,267.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,267.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,270){\rule{0.800pt}{0.482pt}}
\multiput(319.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(322,270.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,271.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,272.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,272.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.84,275){\rule{0.800pt}{0.482pt}}
\multiput(324.34,275.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327,275.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328,276.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,276.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328.84,279){\rule{0.800pt}{0.482pt}}
\multiput(328.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(331,279.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332,280.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,282.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,281.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,283.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,284.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337,285.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,285.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,288){\rule{0.800pt}{0.482pt}}
\multiput(337.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(340,288.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,289.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,289.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,292){\rule{0.800pt}{0.482pt}}
\multiput(341.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(344,292.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,293.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346,294.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,294.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.84,297){\rule{0.800pt}{0.482pt}}
\multiput(346.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(349,297.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350,298.84){\rule{0.482pt}{0.800pt}}
\multiput(350.00,298.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350.84,301){\rule{0.800pt}{0.482pt}}
\multiput(350.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353,301.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,302.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,303.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,303.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.84,306){\rule{0.800pt}{0.482pt}}
\multiput(355.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(358,306.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359,307.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,307.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.84,310){\rule{0.800pt}{0.482pt}}
\multiput(359.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(362,310.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,311.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,311.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,312.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.84,315){\rule{0.800pt}{0.482pt}}
\multiput(364.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(367,315.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,316.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,316.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,319){\rule{0.800pt}{0.482pt}}
\multiput(368.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371,319.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372,320.84){\rule{0.482pt}{0.800pt}}
\multiput(372.00,320.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,321.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.84,324){\rule{0.800pt}{0.482pt}}
\multiput(373.34,324.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(376,324.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,325.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,325.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(377.84,328){\rule{0.800pt}{0.482pt}}
\multiput(377.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(380,328.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,329.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,329.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,332){\rule{0.800pt}{0.482pt}}
\multiput(381.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(384,332.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,333.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,333.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387,334.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.84,337){\rule{0.800pt}{0.482pt}}
\multiput(386.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389,337.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,338.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,341){\rule{0.800pt}{0.482pt}}
\multiput(390.34,341.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(393,341.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,342.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,342.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,343.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.84,346){\rule{0.800pt}{0.482pt}}
\multiput(395.34,346.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(398,346.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399,347.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,347.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,350){\rule{0.800pt}{0.482pt}}
\multiput(399.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402,350.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,351.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,351.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,352.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.84,355){\rule{0.800pt}{0.482pt}}
\multiput(404.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(407,355.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,355.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(409,356.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.84,359){\rule{0.800pt}{0.482pt}}
\multiput(408.34,359.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411,359.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,359.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412,360.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,360.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,361.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.84,364){\rule{0.800pt}{0.482pt}}
\multiput(413.34,364.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,364.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,364.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,365.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.84,368){\rule{0.800pt}{0.482pt}}
\multiput(417.34,368.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(420,368.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,369.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,369.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,372){\rule{0.800pt}{0.482pt}}
\multiput(421.34,372.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424,372.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,373.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,373.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,374.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.84,377){\rule{0.800pt}{0.482pt}}
\multiput(426.34,377.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429,377.84){\rule{0.482pt}{0.800pt}}
\multiput(429.00,377.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(431,378.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.84,381){\rule{0.800pt}{0.482pt}}
\multiput(430.34,381.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(433,381.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434,382.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,382.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,383.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435.84,386){\rule{0.800pt}{0.482pt}}
\multiput(435.34,386.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438,386.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,386.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,387.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.84,390){\rule{0.800pt}{0.482pt}}
\multiput(439.34,390.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,390.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,390.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,391.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445,392.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.84,395){\rule{0.800pt}{0.482pt}}
\multiput(444.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(447,395.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,395.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,396.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.84,399){\rule{0.800pt}{0.482pt}}
\multiput(448.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,399.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,399.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,400.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,401.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.84,404){\rule{0.800pt}{0.482pt}}
\multiput(453.34,404.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(456,404.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,404.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,405.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.84,408){\rule{0.800pt}{0.482pt}}
\multiput(457.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460,408.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,408.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,409.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,409.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.84,412){\rule{0.800pt}{0.482pt}}
\multiput(461.34,412.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,412.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,412.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,413.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467,414.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.84,417){\rule{0.800pt}{0.482pt}}
\multiput(466.34,417.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(469,417.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,417.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,418.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.84,421){\rule{0.800pt}{0.482pt}}
\multiput(470.34,421.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,421.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,421.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,422.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,422.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,423.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.84,426){\rule{0.800pt}{0.482pt}}
\multiput(475.34,426.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478,426.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,426.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,427.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.84,430){\rule{0.800pt}{0.482pt}}
\multiput(479.34,430.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(482,430.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,430.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,431.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,431.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,432.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,434.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,433.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,435.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,436.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.84,439){\rule{0.800pt}{0.482pt}}
\multiput(488.34,439.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,439.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,439.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,440.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,441.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,443.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,442.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,444.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,445.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.84,448){\rule{0.800pt}{0.482pt}}
\multiput(497.34,448.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,448.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,448.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,449.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.84,452){\rule{0.800pt}{0.482pt}}
\multiput(501.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(504,452.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,452.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,453.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,454.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,456.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,455.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,457.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,458.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.84,461){\rule{0.800pt}{0.482pt}}
\multiput(510.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,461.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,461.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,462.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,463.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,465.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,464.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,466.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,466.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520,467.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.84,470){\rule{0.800pt}{0.482pt}}
\multiput(519.34,470.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(522,470.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,470.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,471.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,472.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,474.34){\rule{0.482pt}{0.800pt}}
\multiput(526.00,473.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,475.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,476.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,478.34){\rule{0.482pt}{0.800pt}}
\multiput(530.00,477.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,479.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,479.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,480.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,481.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,483.34){\rule{0.482pt}{0.800pt}}
\multiput(535.00,482.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,484.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,485.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,485.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,487.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,486.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,488.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,488.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,489.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,490.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,492.34){\rule{0.482pt}{0.800pt}}
\multiput(544.00,491.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,493.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,494.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,496.34){\rule{0.482pt}{0.800pt}}
\multiput(548.00,495.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,497.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551,498.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,500.34){\rule{0.482pt}{0.800pt}}
\multiput(552.00,499.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,501.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,502.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556,503.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,503.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557,505.34){\rule{0.482pt}{0.800pt}}
\multiput(557.00,504.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,506.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,507.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,507.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,509.34){\rule{0.482pt}{0.800pt}}
\multiput(561.00,508.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,510.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,511.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,511.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565,512.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,512.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,514.34){\rule{0.482pt}{0.800pt}}
\multiput(566.00,513.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,515.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,515.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569,516.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,516.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,518.34){\rule{0.482pt}{0.800pt}}
\multiput(570.00,517.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,519.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,520.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,520.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574,521.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,521.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(574.84,524){\rule{0.800pt}{0.482pt}}
\multiput(574.34,524.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577,524.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,525.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,525.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,527.34){\rule{0.482pt}{0.800pt}}
\multiput(579.00,526.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,528.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,528.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582,529.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,529.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,530.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,530.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(583.84,533){\rule{0.800pt}{0.482pt}}
\multiput(583.34,533.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(586,533.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,534.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,534.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(587.84,537){\rule{0.800pt}{0.482pt}}
\multiput(587.34,537.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(590,537.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591,538.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,538.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592,540.34){\rule{0.482pt}{0.800pt}}
\multiput(592.00,539.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(594,541.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,541.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,542.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,543.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,543.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.84,546){\rule{0.800pt}{0.482pt}}
\multiput(596.34,546.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(599,546.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600,547.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,547.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,549.34){\rule{0.482pt}{0.800pt}}
\multiput(601.00,548.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(603,550.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,551.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,551.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,552.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,552.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.84,555){\rule{0.800pt}{0.482pt}}
\multiput(605.34,555.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(608,555.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,555.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,556.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,556.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.84,559){\rule{0.800pt}{0.482pt}}
\multiput(609.34,559.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(612,559.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613,560.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,560.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,561.84){\rule{0.482pt}{0.800pt}}
\multiput(614.00,561.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(614.84,564){\rule{0.800pt}{0.482pt}}
\multiput(614.34,564.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(617,564.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,564.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618,565.84){\rule{0.482pt}{0.800pt}}
\multiput(618.00,565.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618.84,568){\rule{0.800pt}{0.482pt}}
\multiput(618.34,568.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(621,568.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,568.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622,569.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,569.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623,570.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,570.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(623.84,573){\rule{0.800pt}{0.482pt}}
\multiput(623.34,573.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(626,573.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,573.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627,574.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,574.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.84,577){\rule{0.800pt}{0.482pt}}
\multiput(627.34,577.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(630,577.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,577.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,578.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,578.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,579.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,579.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.84,582){\rule{0.800pt}{0.482pt}}
\multiput(632.34,582.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(635,582.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,582.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636,583.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,583.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(636.84,586){\rule{0.800pt}{0.482pt}}
\multiput(636.34,586.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(639,586.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,586.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,587.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,587.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(640.84,590){\rule{0.800pt}{0.482pt}}
\multiput(640.34,590.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(643,590.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,590.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644,591.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,591.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645,592.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,592.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(645.84,595){\rule{0.800pt}{0.482pt}}
\multiput(645.34,595.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(648,595.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,595.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649,596.84){\rule{0.482pt}{0.800pt}}
\multiput(649.00,596.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.84,599){\rule{0.800pt}{0.482pt}}
\multiput(649.34,599.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(652,599.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653,600.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,600.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,601.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,601.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654.84,604){\rule{0.800pt}{0.482pt}}
\multiput(654.34,604.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(657,604.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,604.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658,605.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,605.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(658.84,608){\rule{0.800pt}{0.482pt}}
\multiput(658.34,608.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(661,608.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662,609.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,609.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(664,610.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,610.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(663.84,613){\rule{0.800pt}{0.482pt}}
\multiput(663.34,613.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(666,613.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,613.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667,614.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,614.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(667.84,617){\rule{0.800pt}{0.482pt}}
\multiput(667.34,617.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(670,617.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,617.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671,618.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,618.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(673,619.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,619.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.84,622){\rule{0.800pt}{0.482pt}}
\multiput(672.34,622.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(675,622.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,622.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(677,623.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,623.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.84,626){\rule{0.800pt}{0.482pt}}
\multiput(676.34,626.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(679,626.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,626.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680,627.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,627.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680.84,630){\rule{0.800pt}{0.482pt}}
\multiput(680.34,630.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(683,630.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,630.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,631.84){\rule{0.482pt}{0.800pt}}
\multiput(684.00,631.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(686,632.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,632.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.84,635){\rule{0.800pt}{0.482pt}}
\multiput(685.34,635.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(688,635.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,635.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689,636.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,636.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(689.84,639){\rule{0.800pt}{0.482pt}}
\multiput(689.34,639.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(692,639.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,639.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693,640.84){\rule{0.482pt}{0.800pt}}
\multiput(693.00,640.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(695,641.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,641.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694.84,644){\rule{0.800pt}{0.482pt}}
\multiput(694.34,644.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(697,644.84){\rule{0.482pt}{0.800pt}}
\multiput(697.00,644.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,645.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698.84,648){\rule{0.800pt}{0.482pt}}
\multiput(698.34,648.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(701,648.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,648.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702,649.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,649.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,650.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,650.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703.84,653){\rule{0.800pt}{0.482pt}}
\multiput(703.34,653.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(706,653.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,653.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(708,654.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,654.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.84,657){\rule{0.800pt}{0.482pt}}
\multiput(707.34,657.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(710,657.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,657.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711,658.84){\rule{0.482pt}{0.800pt}}
\multiput(711.00,658.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(713,659.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,659.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.84,662){\rule{0.800pt}{0.482pt}}
\multiput(712.34,662.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(715,662.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,662.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717,663.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,663.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.84,666){\rule{0.800pt}{0.482pt}}
\multiput(716.34,666.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(719,666.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,666.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(721,667.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,667.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720.84,670){\rule{0.800pt}{0.482pt}}
\multiput(720.34,670.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(723,670.84){\rule{0.241pt}{0.800pt}}
\multiput(723.00,670.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724,671.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,671.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726,672.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,672.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.84,675){\rule{0.800pt}{0.482pt}}
\multiput(725.34,675.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(728,675.84){\rule{0.482pt}{0.800pt}}
\multiput(728.00,675.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(730,676.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,676.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.84,679){\rule{0.800pt}{0.482pt}}
\multiput(729.34,679.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(732,679.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,679.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733,680.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,680.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,681.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,681.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734.84,684){\rule{0.800pt}{0.482pt}}
\multiput(734.34,684.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(737,684.84){\rule{0.482pt}{0.800pt}}
\multiput(737.00,684.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(739,685.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,685.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738.84,688){\rule{0.800pt}{0.482pt}}
\multiput(738.34,688.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(741,688.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,688.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(743,689.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,689.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744,690.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,690.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.84,693){\rule{0.800pt}{0.482pt}}
\multiput(743.34,693.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(746,693.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,693.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,694.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,694.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(747.84,697){\rule{0.800pt}{0.482pt}}
\multiput(747.34,697.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(750,697.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,697.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752,698.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,698.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753,699.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,699.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754,701.34){\rule{0.482pt}{0.800pt}}
\multiput(754.00,700.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(756,702.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,702.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757,703.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,703.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.84,706){\rule{0.800pt}{0.482pt}}
\multiput(756.34,706.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(759,706.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,706.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761,707.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,707.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.84,710){\rule{0.800pt}{0.482pt}}
\multiput(760.34,710.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(763,710.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,710.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,711.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,711.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,712.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,712.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765.84,715){\rule{0.800pt}{0.482pt}}
\multiput(765.34,715.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(768,715.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,715.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,716.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,716.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(769.84,719){\rule{0.800pt}{0.482pt}}
\multiput(769.34,719.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(772,719.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,719.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,720.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,720.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775,721.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,721.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776,723.34){\rule{0.482pt}{0.800pt}}
\multiput(776.00,722.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(778,724.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,724.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779,725.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,725.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.84,728){\rule{0.800pt}{0.482pt}}
\multiput(778.34,728.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(781,728.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,728.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783,729.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,729.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784,730.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,730.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,732.34){\rule{0.482pt}{0.800pt}}
\multiput(785.00,731.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(787,733.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,733.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788,734.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,734.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.84,737){\rule{0.800pt}{0.482pt}}
\multiput(787.34,737.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(790,737.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,737.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(792,738.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,738.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793,739.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,739.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794,741.34){\rule{0.482pt}{0.800pt}}
\multiput(794.00,740.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(796,742.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,742.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797,743.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,743.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798,745.34){\rule{0.482pt}{0.800pt}}
\multiput(798.00,744.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(800,746.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,746.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801,747.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,747.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802,748.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,748.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803,750.34){\rule{0.482pt}{0.800pt}}
\multiput(803.00,749.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(805,751.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,751.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,752.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,752.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,754.34){\rule{0.482pt}{0.800pt}}
\multiput(807.00,753.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(809,755.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,755.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810,756.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,756.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809.84,759){\rule{0.800pt}{0.482pt}}
\multiput(809.34,759.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(812,759.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,759.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(814,760.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,760.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815,761.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,761.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816,763.34){\rule{0.482pt}{0.800pt}}
\multiput(816.00,762.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,764.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,764.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,765.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,765.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820,767.34){\rule{0.482pt}{0.800pt}}
\multiput(820.00,766.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(822,768.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,768.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,769.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,769.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(824,770.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,770.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825,772.34){\rule{0.482pt}{0.800pt}}
\multiput(825.00,771.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,773.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,773.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,201){\makebox(0,0){$\triangle$}}
\put(319,269){\makebox(0,0){$\triangle$}}
\put(388,337){\makebox(0,0){$\triangle$}}
\put(456,406){\makebox(0,0){$\triangle$}}
\put(525,474){\makebox(0,0){$\triangle$}}
\put(594,543){\makebox(0,0){$\triangle$}}
\put(662,611){\makebox(0,0){$\triangle$}}
\put(731,679){\makebox(0,0){$\triangle$}}
\put(800,748){\makebox(0,0){$\triangle$}}
\put(434,610){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small MCAT Precision (treatment: \nsym{-AC}).}}
\put(623,627){\makebox(0,0)[r]{\nsym{MCAT/SAC}}}
\put(643.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(181.67,131){\rule{0.400pt}{77.811pt}}
\multiput(181.17,131.00)(1.000,161.500){2}{\rule{0.400pt}{38.905pt}}
\put(183.17,454){\rule{0.400pt}{21.500pt}}
\multiput(182.17,454.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(184.67,561){\rule{0.400pt}{13.009pt}}
\multiput(184.17,561.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(185.67,615){\rule{0.400pt}{7.709pt}}
\multiput(185.17,615.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(186.67,647){\rule{0.400pt}{5.059pt}}
\multiput(186.17,647.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(188.17,668){\rule{0.400pt}{3.300pt}}
\multiput(187.17,668.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(189.67,684){\rule{0.400pt}{2.650pt}}
\multiput(189.17,684.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(190.67,695){\rule{0.400pt}{2.168pt}}
\multiput(190.17,695.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(192.17,704){\rule{0.400pt}{1.700pt}}
\multiput(191.17,704.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(193.67,712){\rule{0.400pt}{1.204pt}}
\multiput(193.17,712.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(194.67,717){\rule{0.400pt}{1.204pt}}
\multiput(194.17,717.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(196.17,722){\rule{0.400pt}{0.900pt}}
\multiput(195.17,722.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(197.67,726){\rule{0.400pt}{0.964pt}}
\multiput(197.17,726.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.67,730){\rule{0.400pt}{0.723pt}}
\multiput(198.17,730.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(199.67,695){\rule{0.400pt}{9.154pt}}
\multiput(199.17,714.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(201.17,695){\rule{0.400pt}{1.100pt}}
\multiput(200.17,695.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(202.67,668){\rule{0.400pt}{7.709pt}}
\multiput(202.17,684.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(203.67,668){\rule{0.400pt}{1.445pt}}
\multiput(203.17,668.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(205.17,674){\rule{0.400pt}{1.100pt}}
\multiput(204.17,674.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(206.67,679){\rule{0.400pt}{1.204pt}}
\multiput(206.17,679.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(207.67,684){\rule{0.400pt}{0.964pt}}
\multiput(207.17,684.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(208.67,688){\rule{0.400pt}{0.964pt}}
\multiput(208.17,688.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(210.17,692){\rule{0.400pt}{0.700pt}}
\multiput(209.17,692.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(211.67,695){\rule{0.400pt}{0.964pt}}
\multiput(211.17,695.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(212.67,677){\rule{0.400pt}{5.300pt}}
\multiput(212.17,688.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(214.17,657){\rule{0.400pt}{4.100pt}}
\multiput(213.17,668.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(215.67,638){\rule{0.400pt}{4.577pt}}
\multiput(215.17,647.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(216.67,638){\rule{0.400pt}{0.964pt}}
\multiput(216.17,638.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(218.17,626){\rule{0.400pt}{3.300pt}}
\multiput(217.17,635.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(219.67,610){\rule{0.400pt}{3.854pt}}
\multiput(219.17,618.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(220.67,610){\rule{0.400pt}{1.204pt}}
\multiput(220.17,610.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.67,615){\rule{0.400pt}{1.204pt}}
\multiput(221.17,615.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.17,620){\rule{0.400pt}{0.900pt}}
\multiput(222.17,620.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(224.67,624){\rule{0.400pt}{0.964pt}}
\multiput(224.17,624.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.67,628){\rule{0.400pt}{1.204pt}}
\multiput(225.17,628.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(227.17,633){\rule{0.400pt}{0.900pt}}
\multiput(226.17,633.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(228.67,637){\rule{0.400pt}{0.723pt}}
\multiput(228.17,637.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.67,627){\rule{0.400pt}{3.132pt}}
\multiput(229.17,633.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(230.67,627){\rule{0.400pt}{0.964pt}}
\multiput(230.17,627.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(232.17,619){\rule{0.400pt}{2.500pt}}
\multiput(231.17,625.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(233.67,619){\rule{0.400pt}{0.723pt}}
\multiput(233.17,619.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(234.67,622){\rule{0.400pt}{0.964pt}}
\multiput(234.17,622.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(236.17,626){\rule{0.400pt}{0.900pt}}
\multiput(235.17,626.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(237.67,630){\rule{0.400pt}{0.723pt}}
\multiput(237.17,630.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.67,633){\rule{0.400pt}{0.723pt}}
\multiput(238.17,633.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.17,636){\rule{0.400pt}{0.700pt}}
\multiput(239.17,636.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(241.67,639){\rule{0.400pt}{0.723pt}}
\multiput(241.17,639.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.67,642){\rule{0.400pt}{0.482pt}}
\multiput(242.17,642.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243.67,644){\rule{0.400pt}{0.723pt}}
\multiput(243.17,644.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.17,647){\rule{0.400pt}{0.700pt}}
\multiput(244.17,647.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246.67,650){\rule{0.400pt}{0.482pt}}
\multiput(246.17,650.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.67,652){\rule{0.400pt}{0.482pt}}
\multiput(247.17,652.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.17,654){\rule{0.400pt}{0.700pt}}
\multiput(248.17,654.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250.67,657){\rule{0.400pt}{0.482pt}}
\multiput(250.17,657.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.67,659){\rule{0.400pt}{0.482pt}}
\multiput(251.17,659.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.67,661){\rule{0.400pt}{0.482pt}}
\multiput(252.17,661.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,663.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,662.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.67,665){\rule{0.400pt}{0.482pt}}
\multiput(255.17,665.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257,666.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,668.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,667.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259.67,670){\rule{0.400pt}{0.482pt}}
\multiput(259.17,670.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261,671.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.17,665){\rule{0.400pt}{1.700pt}}
\multiput(261.17,669.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(263.67,657){\rule{0.400pt}{1.927pt}}
\multiput(263.17,661.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(264.67,649){\rule{0.400pt}{1.927pt}}
\multiput(264.17,653.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(265.67,641){\rule{0.400pt}{1.927pt}}
\multiput(265.17,645.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(267,641.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,640.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268.67,643){\rule{0.400pt}{0.482pt}}
\multiput(268.17,643.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.67,645){\rule{0.400pt}{0.482pt}}
\multiput(269.17,645.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.17,640){\rule{0.400pt}{1.500pt}}
\multiput(270.17,643.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(272.67,633){\rule{0.400pt}{1.686pt}}
\multiput(272.17,636.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(273.67,633){\rule{0.400pt}{0.482pt}}
\multiput(273.17,633.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275,635.17){\rule{0.482pt}{0.400pt}}
\multiput(275.00,634.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.67,630){\rule{0.400pt}{1.686pt}}
\multiput(276.17,633.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(277.67,630){\rule{0.400pt}{0.482pt}}
\multiput(277.17,630.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,631.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,633.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,632.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,635){\rule{0.400pt}{0.482pt}}
\multiput(281.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(282.67,637){\rule{0.400pt}{0.482pt}}
\multiput(282.17,637.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284,639.17){\rule{0.482pt}{0.400pt}}
\multiput(284.00,638.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,640.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.67,642){\rule{0.400pt}{0.482pt}}
\multiput(286.17,642.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287.67,644){\rule{0.400pt}{0.482pt}}
\multiput(287.17,644.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.17,639){\rule{0.400pt}{1.500pt}}
\multiput(288.17,642.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(290.67,639){\rule{0.400pt}{0.482pt}}
\multiput(290.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292,640.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,642.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,641.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.67,644){\rule{0.400pt}{0.482pt}}
\multiput(294.17,644.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296,645.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,646.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.67,648){\rule{0.400pt}{0.482pt}}
\multiput(298.17,648.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300,649.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.67,651){\rule{0.400pt}{0.482pt}}
\multiput(300.17,651.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,652.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,653.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,654.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,655.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.67,657){\rule{0.400pt}{0.482pt}}
\multiput(307.17,657.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309,658.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,659.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,660.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,661.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,662.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,664.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,663.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.67,666){\rule{0.400pt}{0.482pt}}
\multiput(317.17,666.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.17,662){\rule{0.400pt}{1.300pt}}
\multiput(318.17,665.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(320.67,662){\rule{0.400pt}{0.482pt}}
\multiput(320.17,662.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,659){\rule{0.400pt}{1.204pt}}
\multiput(321.17,661.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(323,658.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.17,655){\rule{0.400pt}{1.100pt}}
\multiput(323.17,657.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(325.67,650){\rule{0.400pt}{1.204pt}}
\multiput(325.17,652.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(326.67,650){\rule{0.400pt}{0.482pt}}
\multiput(326.17,650.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,651.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.67,648){\rule{0.400pt}{1.204pt}}
\multiput(329.17,650.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(330.67,644){\rule{0.400pt}{0.964pt}}
\multiput(330.17,646.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(332,643.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.17,641){\rule{0.400pt}{0.900pt}}
\multiput(332.17,643.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(334.67,636){\rule{0.400pt}{1.204pt}}
\multiput(334.17,638.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(335.67,632){\rule{0.400pt}{0.964pt}}
\multiput(335.17,634.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337.17,628){\rule{0.400pt}{0.900pt}}
\multiput(336.17,630.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(338.67,624){\rule{0.400pt}{0.964pt}}
\multiput(338.17,626.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(339.67,620){\rule{0.400pt}{0.964pt}}
\multiput(339.17,622.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(341.17,616){\rule{0.400pt}{0.900pt}}
\multiput(340.17,618.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(342.67,612){\rule{0.400pt}{0.964pt}}
\multiput(342.17,614.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(343.67,608){\rule{0.400pt}{0.964pt}}
\multiput(343.17,610.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(344.67,604){\rule{0.400pt}{0.964pt}}
\multiput(344.17,606.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(346,604.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,603.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,605.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.67,604){\rule{0.400pt}{0.723pt}}
\multiput(348.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350,603.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,604.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,606){\rule{0.400pt}{0.482pt}}
\multiput(352.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354,607.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,608.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.67,606){\rule{0.400pt}{0.964pt}}
\multiput(356.17,608.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(357.67,603){\rule{0.400pt}{0.723pt}}
\multiput(357.17,604.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(359.17,600){\rule{0.400pt}{0.700pt}}
\multiput(358.17,601.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(360.67,596){\rule{0.400pt}{0.964pt}}
\multiput(360.17,598.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(361.67,593){\rule{0.400pt}{0.723pt}}
\multiput(361.17,594.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363.17,590){\rule{0.400pt}{0.700pt}}
\multiput(362.17,591.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(364.67,586){\rule{0.400pt}{0.964pt}}
\multiput(364.17,588.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(365.67,583){\rule{0.400pt}{0.723pt}}
\multiput(365.17,584.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.67,581){\rule{0.400pt}{0.482pt}}
\multiput(366.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.17,577){\rule{0.400pt}{0.900pt}}
\multiput(367.17,579.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(369.67,577){\rule{0.400pt}{0.482pt}}
\multiput(369.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.67,575){\rule{0.400pt}{0.964pt}}
\multiput(370.17,577.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(372,575.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,574.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,576.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,577.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.67,579){\rule{0.400pt}{0.482pt}}
\multiput(375.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377,580.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.67,579){\rule{0.400pt}{0.723pt}}
\multiput(378.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.67,579){\rule{0.400pt}{0.482pt}}
\multiput(379.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381.17,577){\rule{0.400pt}{0.900pt}}
\multiput(380.17,579.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(382.67,575){\rule{0.400pt}{0.482pt}}
\multiput(382.17,576.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.67,572){\rule{0.400pt}{0.723pt}}
\multiput(383.17,573.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385,571.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.67,573){\rule{0.400pt}{0.482pt}}
\multiput(386.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.0,666.0){\usebox{\plotpoint}}
\put(388.67,575){\rule{0.400pt}{0.482pt}}
\multiput(388.17,575.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390,576.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,577.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.67,579){\rule{0.400pt}{0.482pt}}
\multiput(392.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,580.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,581.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,582.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,583.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,584.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,586){\rule{0.400pt}{0.482pt}}
\multiput(400.17,586.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,584){\rule{0.400pt}{0.964pt}}
\multiput(401.17,586.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(403,582.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,583.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,579){\rule{0.400pt}{0.723pt}}
\multiput(404.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.67,579){\rule{0.400pt}{0.482pt}}
\multiput(405.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,580.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.67,579){\rule{0.400pt}{0.723pt}}
\multiput(408.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.67,577){\rule{0.400pt}{0.482pt}}
\multiput(409.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.67,574){\rule{0.400pt}{0.723pt}}
\multiput(410.17,575.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412,572.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,573.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,570){\rule{0.400pt}{0.482pt}}
\multiput(413.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.0,575.0){\usebox{\plotpoint}}
\put(416,568.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,569.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,567.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,568.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.67,570){\rule{0.400pt}{0.482pt}}
\multiput(419.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,570.0){\usebox{\plotpoint}}
\put(423,571.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,573){\rule{0.400pt}{0.482pt}}
\multiput(423.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426.67,575){\rule{0.400pt}{0.482pt}}
\multiput(426.17,575.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428,576.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,577.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,578.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,579.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,580.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,581.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,582.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,583.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,584.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.67,586){\rule{0.400pt}{0.482pt}}
\multiput(440.17,586.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.0,586.0){\usebox{\plotpoint}}
\put(443.67,588){\rule{0.400pt}{0.482pt}}
\multiput(443.17,588.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444.67,587){\rule{0.400pt}{0.723pt}}
\multiput(444.17,588.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.67,585){\rule{0.400pt}{0.482pt}}
\multiput(445.17,586.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447.17,582){\rule{0.400pt}{0.700pt}}
\multiput(446.17,583.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(449,580.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,579){\rule{0.400pt}{0.482pt}}
\multiput(449.17,580.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.17,576){\rule{0.400pt}{0.700pt}}
\multiput(450.17,577.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(452.67,574){\rule{0.400pt}{0.482pt}}
\multiput(452.17,575.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453.67,572){\rule{0.400pt}{0.482pt}}
\multiput(453.17,573.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455,571.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,571.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,572.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.67,569){\rule{0.400pt}{0.482pt}}
\multiput(457.17,570.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.67,567){\rule{0.400pt}{0.482pt}}
\multiput(458.17,568.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,565.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,566.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.67,563){\rule{0.400pt}{0.482pt}}
\multiput(461.17,564.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,562.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,563.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.67,563){\rule{0.400pt}{0.482pt}}
\multiput(465.17,564.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.67,561){\rule{0.400pt}{0.482pt}}
\multiput(466.17,562.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.67,559){\rule{0.400pt}{0.482pt}}
\multiput(467.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,557.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,558.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,555){\rule{0.400pt}{0.482pt}}
\multiput(470.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.67,553){\rule{0.400pt}{0.482pt}}
\multiput(471.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,551.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,552.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.67,550){\rule{0.400pt}{0.482pt}}
\multiput(474.17,551.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476,549.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.67,549){\rule{0.400pt}{0.482pt}}
\multiput(476.17,550.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,548.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.67,548){\rule{0.400pt}{0.482pt}}
\multiput(479.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.67,546){\rule{0.400pt}{0.482pt}}
\multiput(480.17,547.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,544.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,545.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,542.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,541){\rule{0.400pt}{0.482pt}}
\multiput(484.17,542.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,539.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,540.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,537){\rule{0.400pt}{0.482pt}}
\multiput(487.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,535.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,535.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,536.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.67,536){\rule{0.400pt}{0.482pt}}
\multiput(492.17,537.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,534.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,533.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,534.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.67,531){\rule{0.400pt}{0.482pt}}
\multiput(496.17,532.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,529.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.67,528){\rule{0.400pt}{0.482pt}}
\multiput(498.17,529.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,526.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,527.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,524){\rule{0.400pt}{0.482pt}}
\multiput(501.17,525.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503,522.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,521.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,521.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,522.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,522.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,520.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.67,519){\rule{0.400pt}{0.482pt}}
\multiput(510.17,520.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.67,517){\rule{0.400pt}{0.482pt}}
\multiput(511.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,515.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,516.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,515.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.67,515){\rule{0.400pt}{0.482pt}}
\multiput(515.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,513.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,512.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.67,511){\rule{0.400pt}{0.482pt}}
\multiput(519.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,509.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,508.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,509.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,506.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,505.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,504.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,502.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,501){\rule{0.400pt}{0.482pt}}
\multiput(528.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,499.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,498.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534,497.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,496.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,497.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.67,495){\rule{0.400pt}{0.482pt}}
\multiput(536.17,496.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,493.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,492.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,492.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,492.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,491.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,499.0){\usebox{\plotpoint}}
\put(546,490.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,489.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,489.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,489.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.67,488){\rule{0.400pt}{0.482pt}}
\multiput(550.17,489.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,486.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,485.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,485.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,485.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559,484.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,484.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,484.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,483.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,482.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,481.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,480.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.67,479){\rule{0.400pt}{0.482pt}}
\multiput(567.17,480.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,477.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,477.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,477.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,476.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,475.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,476.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576.67,473){\rule{0.400pt}{0.482pt}}
\multiput(576.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,471.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,471.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,471.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,470.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,469.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,468.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,467.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,466.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,465.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.67,464){\rule{0.400pt}{0.482pt}}
\multiput(589.17,465.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,475.0){\usebox{\plotpoint}}
\put(592,462.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,461.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,460.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,459.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.0,464.0){\usebox{\plotpoint}}
\put(598.67,457){\rule{0.400pt}{0.482pt}}
\multiput(598.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,459.0){\usebox{\plotpoint}}
\put(601,455.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600.0,457.0){\usebox{\plotpoint}}
\put(604,453.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,452.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,455.0){\usebox{\plotpoint}}
\put(607.67,450){\rule{0.400pt}{0.482pt}}
\multiput(607.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,452.0){\usebox{\plotpoint}}
\put(610.67,448){\rule{0.400pt}{0.482pt}}
\multiput(610.17,449.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(613,446.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,445.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,446.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,444.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,443.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,442.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,441.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,440.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,448.0){\usebox{\plotpoint}}
\put(623,439.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,440.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.0,441.0){\usebox{\plotpoint}}
\put(625.67,437){\rule{0.400pt}{0.482pt}}
\multiput(625.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,439.0){\usebox{\plotpoint}}
\put(629,435.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,434.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,433.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.67,432){\rule{0.400pt}{0.482pt}}
\multiput(633.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,434.0){\usebox{\plotpoint}}
\put(636,430.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,429.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,428.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,427.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,426.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,425.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,432.0){\usebox{\plotpoint}}
\put(645,424.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,423.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,422.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,426.0){\usebox{\plotpoint}}
\put(651,421.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,420.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,419.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,418.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656.67,417){\rule{0.400pt}{0.482pt}}
\multiput(656.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.0,419.0){\usebox{\plotpoint}}
\put(660,415.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,414.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664,413.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,412.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,411.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,410.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,409.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672.67,408){\rule{0.400pt}{0.482pt}}
\multiput(672.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,406.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,405.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,408.0){\usebox{\plotpoint}}
\put(679,404.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,403.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,404.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,406.0){\usebox{\plotpoint}}
\put(683,402.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,404.0){\usebox{\plotpoint}}
\put(685.67,401){\rule{0.400pt}{0.482pt}}
\multiput(685.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688,399.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,398.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,399.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687.0,401.0){\usebox{\plotpoint}}
\put(692,397.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,396.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.0,399.0){\usebox{\plotpoint}}
\put(696,395.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,394.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.0,397.0){\usebox{\plotpoint}}
\put(700,393.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,395.0){\usebox{\plotpoint}}
\put(702,392.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,391.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,394.0){\usebox{\plotpoint}}
\put(706,390.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,389.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,392.0){\usebox{\plotpoint}}
\put(710,388.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,387.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.0,390.0){\usebox{\plotpoint}}
\put(714,386.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,385.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,388.0){\usebox{\plotpoint}}
\put(718,384.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,383.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,386.0){\usebox{\plotpoint}}
\put(722,382.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,384.0){\usebox{\plotpoint}}
\put(726,381.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,380.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,383.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(730,379.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,378.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,377.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,376.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,379.0){\usebox{\plotpoint}}
\put(739,375.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,374.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(743,373.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745,372.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,371.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744.0,374.0){\usebox{\plotpoint}}
\put(750,370.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,369.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754,368.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.0,370.0){\usebox{\plotpoint}}
\put(757,367.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,369.0){\usebox{\plotpoint}}
\put(759,366.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,365.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,368.0){\usebox{\plotpoint}}
\put(765,364.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,364.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,364.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,364.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.0,366.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,364.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,364.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,365.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,365.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,366.0){\usebox{\plotpoint}}
\put(779,364.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,363.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,363.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,366.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784,363.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,363.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,364.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,365.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,366.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,365.0){\usebox{\plotpoint}}
\put(792,366.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,365.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,365.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,366.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802,366.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,365.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(809,365.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,366.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,366.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(812,366.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,366.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,367.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,367.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.0,368.0){\usebox{\plotpoint}}
\put(819,366.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,368.0){\usebox{\plotpoint}}
\put(822,365.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,364.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,366.0){\usebox{\plotpoint}}
\put(827,363.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,665){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,584){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,551){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,365){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(825.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623,586){\makebox(0,0)[r]{\nsym{MCAT/DAC}}}
\multiput(643,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(743,586){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\multiput(182,131)(0.064,20.755){16}{\usebox{\plotpoint}}
\multiput(183,454)(0.388,20.752){5}{\usebox{\plotpoint}}
\multiput(185,561)(0.384,20.752){3}{\usebox{\plotpoint}}
\put(186.44,629.09){\usebox{\plotpoint}}
\put(187.14,649.84){\usebox{\plotpoint}}
\put(188.32,670.55){\usebox{\plotpoint}}
\put(190.65,691.17){\usebox{\plotpoint}}
\put(193.91,711.62){\usebox{\plotpoint}}
\multiput(199,730)(0.519,-20.749){2}{\usebox{\plotpoint}}
\multiput(200,690)(0.593,-20.747){2}{\usebox{\plotpoint}}
\multiput(201,655)(1.336,-20.712){2}{\usebox{\plotpoint}}
\put(206.07,643.74){\usebox{\plotpoint}}
\put(210.04,664.09){\usebox{\plotpoint}}
\put(216.13,678.31){\usebox{\plotpoint}}
\put(217.18,657.59){\usebox{\plotpoint}}
\put(218.64,636.89){\usebox{\plotpoint}}
\put(220.61,616.24){\usebox{\plotpoint}}
\put(221.96,595.53){\usebox{\plotpoint}}
\put(223.88,574.87){\usebox{\plotpoint}}
\put(227.10,578.37){\usebox{\plotpoint}}
\put(230.81,576.05){\usebox{\plotpoint}}
\put(233.71,557.43){\usebox{\plotpoint}}
\put(238.37,567.30){\usebox{\plotpoint}}
\put(241.99,556.98){\usebox{\plotpoint}}
\put(244.94,544.50){\usebox{\plotpoint}}
\put(248.56,524.08){\usebox{\plotpoint}}
\put(253.12,522.01){\usebox{\plotpoint}}
\put(257.21,501.73){\usebox{\plotpoint}}
\put(261.43,486.56){\usebox{\plotpoint}}
\put(266.28,491.30){\usebox{\plotpoint}}
\put(271.30,489.25){\usebox{\plotpoint}}
\put(277.13,480.51){\usebox{\plotpoint}}
\put(282.60,480.41){\usebox{\plotpoint}}
\put(288.33,471.68){\usebox{\plotpoint}}
\put(295.64,480.45){\usebox{\plotpoint}}
\put(302.53,472.94){\usebox{\plotpoint}}
\put(309.80,478.41){\usebox{\plotpoint}}
\put(317.78,472.65){\usebox{\plotpoint}}
\put(326.30,470.09){\usebox{\plotpoint}}
\put(335.94,470.13){\usebox{\plotpoint}}
\put(345.16,472.16){\usebox{\plotpoint}}
\put(354.63,474.26){\usebox{\plotpoint}}
\put(365.50,474.51){\usebox{\plotpoint}}
\put(375.70,468.89){\usebox{\plotpoint}}
\put(387.05,475.86){\usebox{\plotpoint}}
\put(397.40,466.19){\usebox{\plotpoint}}
\put(408.83,460.83){\usebox{\plotpoint}}
\put(420.60,463.60){\usebox{\plotpoint}}
\put(433.95,462.95){\usebox{\plotpoint}}
\put(448.14,467.14){\usebox{\plotpoint}}
\put(462.31,466.38){\usebox{\plotpoint}}
\put(475.06,463.13){\usebox{\plotpoint}}
\put(488.18,465.63){\usebox{\plotpoint}}
\put(500.40,468.20){\usebox{\plotpoint}}
\put(515.42,461.85){\usebox{\plotpoint}}
\put(530.77,457.62){\usebox{\plotpoint}}
\put(546.96,454.96){\usebox{\plotpoint}}
\put(562.06,452.94){\usebox{\plotpoint}}
\put(575.96,458.98){\usebox{\plotpoint}}
\put(590.12,455.24){\usebox{\plotpoint}}
\put(605.18,461.18){\usebox{\plotpoint}}
\put(621.40,457.40){\usebox{\plotpoint}}
\put(638.05,452.95){\usebox{\plotpoint}}
\put(654.24,448.38){\usebox{\plotpoint}}
\put(670.38,439.62){\usebox{\plotpoint}}
\put(687.61,429.39){\usebox{\plotpoint}}
\put(704.84,419.16){\usebox{\plotpoint}}
\put(721.95,410.05){\usebox{\plotpoint}}
\put(739.64,401.36){\usebox{\plotpoint}}
\put(757.75,393.25){\usebox{\plotpoint}}
\put(775.06,384.94){\usebox{\plotpoint}}
\put(793.21,377.79){\usebox{\plotpoint}}
\put(811.11,370.89){\usebox{\plotpoint}}
\put(828,364){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,556){\makebox(0,0){$\triangledown$}}
\put(286,473){\makebox(0,0){$\triangledown$}}
\put(337,467){\makebox(0,0){$\triangledown$}}
\put(389,475){\makebox(0,0){$\triangledown$}}
\put(441,461){\makebox(0,0){$\triangledown$}}
\put(493,468){\makebox(0,0){$\triangledown$}}
\put(544,455){\makebox(0,0){$\triangledown$}}
\put(596,457){\makebox(0,0){$\triangledown$}}
\put(648,449){\makebox(0,0){$\triangledown$}}
\put(700,422){\makebox(0,0){$\triangledown$}}
\put(752,395){\makebox(0,0){$\triangledown$}}
\put(803,374){\makebox(0,0){$\triangledown$}}
\put(693,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,545){\makebox(0,0)[r]{\nsym{MCAT/GAC}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(643.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(180.84,131){\rule{0.800pt}{77.811pt}}
\multiput(180.34,131.00)(1.000,161.500){2}{\rule{0.800pt}{38.905pt}}
\put(182.34,454){\rule{0.800pt}{25.776pt}}
\multiput(181.34,454.00)(2.000,53.500){2}{\rule{0.800pt}{12.888pt}}
\put(183.84,561){\rule{0.800pt}{13.009pt}}
\multiput(183.34,561.00)(1.000,27.000){2}{\rule{0.800pt}{6.504pt}}
\put(184.84,615){\rule{0.800pt}{7.709pt}}
\multiput(184.34,615.00)(1.000,16.000){2}{\rule{0.800pt}{3.854pt}}
\put(185.84,647){\rule{0.800pt}{5.059pt}}
\multiput(185.34,647.00)(1.000,10.500){2}{\rule{0.800pt}{2.529pt}}
\put(187.34,668){\rule{0.800pt}{3.854pt}}
\multiput(186.34,668.00)(2.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(188.84,684){\rule{0.800pt}{2.650pt}}
\multiput(188.34,684.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(189.84,695){\rule{0.800pt}{2.168pt}}
\multiput(189.34,695.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(191.34,704){\rule{0.800pt}{1.927pt}}
\multiput(190.34,704.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(192.84,712){\rule{0.800pt}{1.204pt}}
\multiput(192.34,712.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(193.84,668){\rule{0.800pt}{11.804pt}}
\multiput(193.34,692.50)(1.000,-24.500){2}{\rule{0.800pt}{5.902pt}}
\put(195.34,668){\rule{0.800pt}{2.168pt}}
\multiput(194.34,668.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(196.84,677){\rule{0.800pt}{1.686pt}}
\multiput(196.34,677.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(197.84,684){\rule{0.800pt}{1.445pt}}
\multiput(197.34,684.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(198.84,690){\rule{0.800pt}{1.204pt}}
\multiput(198.34,690.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(200.34,662){\rule{0.800pt}{7.950pt}}
\multiput(199.34,678.50)(2.000,-16.500){2}{\rule{0.800pt}{3.975pt}}
\put(201.84,662){\rule{0.800pt}{1.445pt}}
\multiput(201.34,662.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(202.84,640){\rule{0.800pt}{6.745pt}}
\multiput(202.34,654.00)(1.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(204.34,615){\rule{0.800pt}{6.023pt}}
\multiput(203.34,627.50)(2.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(205.84,615){\rule{0.800pt}{1.686pt}}
\multiput(205.34,615.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(206.84,622){\rule{0.800pt}{1.927pt}}
\multiput(206.34,622.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(207.84,608){\rule{0.800pt}{5.300pt}}
\multiput(207.34,619.00)(1.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(209.34,588){\rule{0.800pt}{4.818pt}}
\multiput(208.34,598.00)(2.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(210.84,570){\rule{0.800pt}{4.336pt}}
\multiput(210.34,579.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(211.84,553){\rule{0.800pt}{4.095pt}}
\multiput(211.34,561.50)(1.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(213.34,553){\rule{0.800pt}{1.927pt}}
\multiput(212.34,553.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(214.84,561){\rule{0.800pt}{1.927pt}}
\multiput(214.34,561.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(215.84,553){\rule{0.800pt}{3.854pt}}
\multiput(215.34,561.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(217.34,539){\rule{0.800pt}{3.373pt}}
\multiput(216.34,546.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(218.84,526){\rule{0.800pt}{3.132pt}}
\multiput(218.34,532.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(219.84,514){\rule{0.800pt}{2.891pt}}
\multiput(219.34,520.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(220.84,503){\rule{0.800pt}{2.650pt}}
\multiput(220.34,508.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(222.34,492){\rule{0.800pt}{2.650pt}}
\multiput(221.34,497.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(223.84,481){\rule{0.800pt}{2.650pt}}
\multiput(223.34,486.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(224.84,481){\rule{0.800pt}{2.168pt}}
\multiput(224.34,481.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(226.34,480){\rule{0.800pt}{2.409pt}}
\multiput(225.34,485.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(227.84,480){\rule{0.800pt}{1.927pt}}
\multiput(227.34,480.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(228.84,478){\rule{0.800pt}{2.409pt}}
\multiput(228.34,483.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(229.84,470){\rule{0.800pt}{1.927pt}}
\multiput(229.34,474.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(231.34,470){\rule{0.800pt}{1.686pt}}
\multiput(230.34,470.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(232.84,477){\rule{0.800pt}{1.686pt}}
\multiput(232.34,477.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(233.84,484){\rule{0.800pt}{1.686pt}}
\multiput(233.34,484.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(235.34,491){\rule{0.800pt}{1.445pt}}
\multiput(234.34,491.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(236.84,490){\rule{0.800pt}{1.686pt}}
\multiput(236.34,493.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(237.84,481){\rule{0.800pt}{2.168pt}}
\multiput(237.34,485.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(239.34,481){\rule{0.800pt}{1.686pt}}
\multiput(238.34,481.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(240.84,481){\rule{0.800pt}{1.686pt}}
\multiput(240.34,484.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(241.84,473){\rule{0.800pt}{1.927pt}}
\multiput(241.34,477.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(242.84,473){\rule{0.800pt}{1.445pt}}
\multiput(242.34,473.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(244.34,479){\rule{0.800pt}{1.445pt}}
\multiput(243.34,479.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(245.84,478){\rule{0.800pt}{1.686pt}}
\multiput(245.34,481.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(246.84,472){\rule{0.800pt}{1.445pt}}
\multiput(246.34,475.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(248.34,466){\rule{0.800pt}{1.445pt}}
\multiput(247.34,469.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(249.84,466){\rule{0.800pt}{1.204pt}}
\multiput(249.34,466.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(250.84,471){\rule{0.800pt}{1.445pt}}
\multiput(250.34,471.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(251.84,477){\rule{0.800pt}{1.204pt}}
\multiput(251.34,477.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(253.34,482){\rule{0.800pt}{1.204pt}}
\multiput(252.34,482.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(254.84,481){\rule{0.800pt}{1.445pt}}
\multiput(254.34,484.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(255.84,481){\rule{0.800pt}{1.204pt}}
\multiput(255.34,481.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(257.34,480){\rule{0.800pt}{1.445pt}}
\multiput(256.34,483.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(258.84,474){\rule{0.800pt}{1.445pt}}
\multiput(258.34,477.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(259.84,469){\rule{0.800pt}{1.204pt}}
\multiput(259.34,471.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(261.34,469){\rule{0.800pt}{0.964pt}}
\multiput(260.34,469.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(262.84,473){\rule{0.800pt}{1.204pt}}
\multiput(262.34,473.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(263.84,478){\rule{0.800pt}{1.204pt}}
\multiput(263.34,478.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(264.84,483){\rule{0.800pt}{0.964pt}}
\multiput(264.34,483.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(266.34,487){\rule{0.800pt}{1.204pt}}
\multiput(265.34,487.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(267.84,486){\rule{0.800pt}{1.445pt}}
\multiput(267.34,489.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(268.84,481){\rule{0.800pt}{1.204pt}}
\multiput(268.34,483.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(270.34,476){\rule{0.800pt}{1.204pt}}
\multiput(269.34,478.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(271.84,476){\rule{0.800pt}{1.204pt}}
\multiput(271.34,476.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(272.84,481){\rule{0.800pt}{0.723pt}}
\multiput(272.34,481.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(274.34,484){\rule{0.800pt}{0.964pt}}
\multiput(273.34,484.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(275.84,488){\rule{0.800pt}{0.964pt}}
\multiput(275.34,488.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(276.84,492){\rule{0.800pt}{0.964pt}}
\multiput(276.34,492.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(277.84,496){\rule{0.800pt}{0.723pt}}
\multiput(277.34,496.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(279.34,499){\rule{0.800pt}{0.964pt}}
\multiput(278.34,499.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(280.84,499){\rule{0.800pt}{0.964pt}}
\multiput(280.34,501.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(281.84,499){\rule{0.800pt}{0.723pt}}
\multiput(281.34,499.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(283.34,502){\rule{0.800pt}{0.723pt}}
\multiput(282.34,502.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(284.84,505){\rule{0.800pt}{0.723pt}}
\multiput(284.34,505.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(285.84,508){\rule{0.800pt}{0.964pt}}
\multiput(285.34,508.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(286.84,512){\rule{0.800pt}{0.723pt}}
\multiput(286.34,512.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(288.34,515){\rule{0.800pt}{0.723pt}}
\multiput(287.34,515.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(289.84,518){\rule{0.800pt}{0.723pt}}
\multiput(289.34,518.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(290.84,521){\rule{0.800pt}{0.723pt}}
\multiput(290.34,521.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(292.34,524){\rule{0.800pt}{0.723pt}}
\multiput(291.34,524.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(293.84,527){\rule{0.800pt}{0.723pt}}
\multiput(293.34,527.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(294.84,530){\rule{0.800pt}{0.482pt}}
\multiput(294.34,530.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(296.34,532){\rule{0.800pt}{0.723pt}}
\multiput(295.34,532.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(297.84,531){\rule{0.800pt}{0.964pt}}
\multiput(297.34,533.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(298.84,531){\rule{0.800pt}{0.482pt}}
\multiput(298.34,531.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(299.84,533){\rule{0.800pt}{0.723pt}}
\multiput(299.34,533.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(301.34,532){\rule{0.800pt}{0.964pt}}
\multiput(300.34,534.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(302.84,532){\rule{0.800pt}{0.482pt}}
\multiput(302.34,532.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(303.84,530){\rule{0.800pt}{0.964pt}}
\multiput(303.34,532.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(306,529.34){\rule{0.482pt}{0.800pt}}
\multiput(306.00,528.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.84,528){\rule{0.800pt}{0.964pt}}
\multiput(306.34,530.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(307.84,524){\rule{0.800pt}{0.964pt}}
\multiput(307.34,526.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(308.84,524){\rule{0.800pt}{0.723pt}}
\multiput(308.34,524.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(310.34,523){\rule{0.800pt}{0.964pt}}
\multiput(309.34,525.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(311.84,523){\rule{0.800pt}{0.723pt}}
\multiput(311.34,523.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(312.84,526){\rule{0.800pt}{0.482pt}}
\multiput(312.34,526.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(315,527.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,526.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.84,530){\rule{0.800pt}{0.723pt}}
\multiput(315.34,530.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(316.84,529){\rule{0.800pt}{0.964pt}}
\multiput(316.34,531.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(319,528.34){\rule{0.482pt}{0.800pt}}
\multiput(319.00,527.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,531){\rule{0.800pt}{0.482pt}}
\multiput(319.34,531.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(320.84,530){\rule{0.800pt}{0.723pt}}
\multiput(320.34,531.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(321.84,530){\rule{0.800pt}{0.482pt}}
\multiput(321.34,530.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(323.34,528){\rule{0.800pt}{0.964pt}}
\multiput(322.34,530.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(324.84,525){\rule{0.800pt}{0.723pt}}
\multiput(324.34,526.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(325.84,521){\rule{0.800pt}{0.964pt}}
\multiput(325.34,523.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(327.34,521){\rule{0.800pt}{0.723pt}}
\multiput(326.34,521.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(328.84,524){\rule{0.800pt}{0.482pt}}
\multiput(328.34,524.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(329.84,526){\rule{0.800pt}{0.482pt}}
\multiput(329.34,526.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(330.84,528){\rule{0.800pt}{0.482pt}}
\multiput(330.34,528.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(333,529.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,528.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(333.84,529){\rule{0.800pt}{0.723pt}}
\multiput(333.34,530.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(334.84,526){\rule{0.800pt}{0.723pt}}
\multiput(334.34,527.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(336.34,523){\rule{0.800pt}{0.723pt}}
\multiput(335.34,524.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(339,521.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,521.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.84,521){\rule{0.800pt}{0.723pt}}
\multiput(338.34,522.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(341,520.34){\rule{0.482pt}{0.800pt}}
\multiput(341.00,519.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,523){\rule{0.800pt}{0.482pt}}
\multiput(341.34,523.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(342.84,522){\rule{0.800pt}{0.723pt}}
\multiput(342.34,523.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(343.84,522){\rule{0.800pt}{0.482pt}}
\multiput(343.34,522.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(346,523.34){\rule{0.482pt}{0.800pt}}
\multiput(346.00,522.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.84,526){\rule{0.800pt}{0.482pt}}
\multiput(346.34,526.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.84,525){\rule{0.800pt}{0.723pt}}
\multiput(347.34,526.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(349.34,522){\rule{0.800pt}{0.723pt}}
\multiput(348.34,523.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(350.84,519){\rule{0.800pt}{0.723pt}}
\multiput(350.34,520.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(351.84,519){\rule{0.800pt}{0.482pt}}
\multiput(351.34,519.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(352.84,521){\rule{0.800pt}{0.482pt}}
\multiput(352.34,521.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(355,521.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,521.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.84,524){\rule{0.800pt}{0.482pt}}
\multiput(355.34,524.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(356.84,526){\rule{0.800pt}{0.482pt}}
\multiput(356.34,526.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(359,527.34){\rule{0.482pt}{0.800pt}}
\multiput(359.00,526.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.84,527){\rule{0.800pt}{0.723pt}}
\multiput(359.34,528.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(360.84,527){\rule{0.800pt}{0.482pt}}
\multiput(360.34,527.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(363,528.34){\rule{0.482pt}{0.800pt}}
\multiput(363.00,527.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(363.84,528){\rule{0.800pt}{0.723pt}}
\multiput(363.34,529.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(364.84,528){\rule{0.800pt}{0.482pt}}
\multiput(364.34,528.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(365.84,527){\rule{0.800pt}{0.723pt}}
\multiput(365.34,528.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(368,525.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,525.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,526){\rule{0.800pt}{0.482pt}}
\multiput(368.34,527.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(369.84,526){\rule{0.800pt}{0.482pt}}
\multiput(369.34,526.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372,526.84){\rule{0.482pt}{0.800pt}}
\multiput(372.00,526.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(372.84,529){\rule{0.800pt}{0.482pt}}
\multiput(372.34,529.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(373.84,531){\rule{0.800pt}{0.482pt}}
\multiput(373.34,531.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(376,531.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,531.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,531.34){\rule{0.482pt}{0.800pt}}
\multiput(377.00,532.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(377.84,529){\rule{0.800pt}{0.723pt}}
\multiput(377.34,530.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(380,527.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,527.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,527.34){\rule{0.482pt}{0.800pt}}
\multiput(381.00,528.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,528){\rule{0.800pt}{0.482pt}}
\multiput(381.34,528.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(382.84,527){\rule{0.800pt}{0.723pt}}
\multiput(382.34,528.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(384.34,524){\rule{0.800pt}{0.723pt}}
\multiput(383.34,525.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(385.84,524){\rule{0.800pt}{0.482pt}}
\multiput(385.34,524.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(386.84,526){\rule{0.800pt}{0.482pt}}
\multiput(386.34,526.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(387.84,525){\rule{0.800pt}{0.723pt}}
\multiput(387.34,526.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(390,522.34){\rule{0.482pt}{0.800pt}}
\multiput(390.00,523.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,521){\rule{0.800pt}{0.482pt}}
\multiput(390.34,522.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(391.84,518){\rule{0.800pt}{0.723pt}}
\multiput(391.34,519.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(393.34,515){\rule{0.800pt}{0.723pt}}
\multiput(392.34,516.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(394.84,515){\rule{0.800pt}{0.482pt}}
\multiput(394.34,515.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(395.84,517){\rule{0.800pt}{0.482pt}}
\multiput(395.34,517.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(396.84,519){\rule{0.800pt}{0.482pt}}
\multiput(396.34,519.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(399,519.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,519.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,519){\rule{0.800pt}{0.723pt}}
\multiput(399.34,520.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(400.84,519){\rule{0.800pt}{0.482pt}}
\multiput(400.34,519.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(403,518.34){\rule{0.482pt}{0.800pt}}
\multiput(403.00,519.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,517.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,517.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.84,518){\rule{0.800pt}{0.482pt}}
\multiput(404.34,519.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(407,516.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,516.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.84,517){\rule{0.800pt}{0.482pt}}
\multiput(407.34,518.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(408.84,515){\rule{0.800pt}{0.482pt}}
\multiput(408.34,516.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(409.84,513){\rule{0.800pt}{0.482pt}}
\multiput(409.34,514.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(412,511.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,511.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.84,512){\rule{0.800pt}{0.482pt}}
\multiput(412.34,513.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(413.84,510){\rule{0.800pt}{0.482pt}}
\multiput(413.34,511.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,509.34){\rule{0.482pt}{0.800pt}}
\multiput(416.00,508.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,510.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.84,513){\rule{0.800pt}{0.482pt}}
\multiput(417.34,513.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(418.84,512){\rule{0.800pt}{0.723pt}}
\multiput(418.34,513.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(421,509.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,510.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,508){\rule{0.800pt}{0.482pt}}
\multiput(421.34,509.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(422.84,506){\rule{0.800pt}{0.482pt}}
\multiput(422.34,507.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(425,505.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,504.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,506.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.84,507){\rule{0.800pt}{0.482pt}}
\multiput(426.34,508.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429,504.34){\rule{0.482pt}{0.800pt}}
\multiput(429.00,505.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(429.84,503){\rule{0.800pt}{0.482pt}}
\multiput(429.34,504.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(430.84,501){\rule{0.800pt}{0.482pt}}
\multiput(430.34,502.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(431.84,501){\rule{0.800pt}{0.482pt}}
\multiput(431.34,501.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(434,501.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,501.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,501.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,502.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437,501.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438,501.34){\rule{0.482pt}{0.800pt}}
\multiput(438.00,502.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,500.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,500.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.84,501){\rule{0.800pt}{0.482pt}}
\multiput(439.34,502.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,498.34){\rule{0.482pt}{0.800pt}}
\multiput(442.00,499.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(442.84,499){\rule{0.800pt}{0.482pt}}
\multiput(442.34,499.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(443.84,499){\rule{0.800pt}{0.482pt}}
\multiput(443.34,500.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(444.84,499){\rule{0.800pt}{0.482pt}}
\multiput(444.34,499.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(447,498.34){\rule{0.482pt}{0.800pt}}
\multiput(447.00,499.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(447.84,497){\rule{0.800pt}{0.482pt}}
\multiput(447.34,498.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(450,495.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,495.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451,496.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,496.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451.84,499){\rule{0.800pt}{0.482pt}}
\multiput(451.34,499.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(454,499.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,499.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455,500.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,500.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456,500.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,501.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,500.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,500.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459,501.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460,503.34){\rule{0.482pt}{0.800pt}}
\multiput(460.00,502.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(460.84,504){\rule{0.800pt}{0.482pt}}
\multiput(460.34,505.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(461.84,502){\rule{0.800pt}{0.482pt}}
\multiput(461.34,503.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,500.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,500.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,500.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.84,500){\rule{0.800pt}{0.482pt}}
\multiput(465.34,501.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(468,497.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,498.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,496.34){\rule{0.482pt}{0.800pt}}
\multiput(469.00,497.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(469.84,495){\rule{0.800pt}{0.482pt}}
\multiput(469.34,496.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(470.84,493){\rule{0.800pt}{0.482pt}}
\multiput(470.34,494.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,490.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,491.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473.84,490){\rule{0.800pt}{0.482pt}}
\multiput(473.34,491.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(476,487.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.84,487){\rule{0.800pt}{0.482pt}}
\multiput(475.34,488.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478,484.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,485.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,484.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.84,485){\rule{0.800pt}{0.482pt}}
\multiput(479.34,486.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(482,482.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,483.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,481.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,481.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,481.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,482.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,480.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,480.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,481.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490,479.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,480.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491,479.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,479.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,480.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.84,481){\rule{0.800pt}{0.482pt}}
\multiput(492.34,482.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(495,478.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,479.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,477.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.84,477){\rule{0.800pt}{0.482pt}}
\multiput(496.34,478.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(497.84,475){\rule{0.800pt}{0.482pt}}
\multiput(497.34,476.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,472.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,473.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,472.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.84,475){\rule{0.800pt}{0.482pt}}
\multiput(501.34,475.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(504,474.34){\rule{0.482pt}{0.800pt}}
\multiput(504.00,475.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,472.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,471.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,472.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.84,473){\rule{0.800pt}{0.482pt}}
\multiput(508.34,473.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(509.84,473){\rule{0.800pt}{0.482pt}}
\multiput(509.34,474.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(510.84,473){\rule{0.800pt}{0.482pt}}
\multiput(510.34,473.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,472.34){\rule{0.482pt}{0.800pt}}
\multiput(513.00,473.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,470.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,469.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,468.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,469.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(517.84,468){\rule{0.800pt}{0.482pt}}
\multiput(517.34,469.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(518.84,468){\rule{0.800pt}{0.482pt}}
\multiput(518.34,468.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(521,468.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,468.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522,468.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,469.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.84,468){\rule{0.800pt}{0.482pt}}
\multiput(522.34,469.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(525,465.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,464.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,465.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(508.0,473.0){\usebox{\plotpoint}}
\put(527.84,466){\rule{0.800pt}{0.482pt}}
\multiput(527.34,466.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(530,465.34){\rule{0.482pt}{0.800pt}}
\multiput(530.00,466.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,463.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,463.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,463.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,462.84){\rule{0.482pt}{0.800pt}}
\multiput(535.00,463.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,461.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,461.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,462.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,462.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,462.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,462.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,462.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,462.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,462.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,462.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,461.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,461.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,461.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528.0,466.0){\usebox{\plotpoint}}
\put(552,461.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,462.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(552.84,461){\rule{0.800pt}{0.482pt}}
\multiput(552.34,462.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(553.84,461){\rule{0.800pt}{0.482pt}}
\multiput(553.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(554.84,461){\rule{0.800pt}{0.482pt}}
\multiput(554.34,462.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(557,460.34){\rule{0.482pt}{0.800pt}}
\multiput(557.00,459.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.84,461){\rule{0.800pt}{0.482pt}}
\multiput(557.34,462.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(560,458.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,457.84){\rule{0.482pt}{0.800pt}}
\multiput(561.00,458.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,456.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,456.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,456.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565,456.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,455.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,456.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(566.84,455){\rule{0.800pt}{0.482pt}}
\multiput(566.34,456.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(567.84,455){\rule{0.800pt}{0.482pt}}
\multiput(567.34,455.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(570,455.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,455.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,455.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571.84,455){\rule{0.800pt}{0.482pt}}
\multiput(571.34,456.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(550.0,464.0){\usebox{\plotpoint}}
\put(576,452.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577,452.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,452.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,451.34){\rule{0.482pt}{0.800pt}}
\multiput(579.00,452.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(579.84,452){\rule{0.800pt}{0.482pt}}
\multiput(579.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(582,452.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,452.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,453.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,452.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586,452.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,451.34){\rule{0.482pt}{0.800pt}}
\multiput(587.00,452.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(574.0,455.0){\usebox{\plotpoint}}
\put(588.84,450){\rule{0.800pt}{0.482pt}}
\multiput(588.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(589.84,450){\rule{0.800pt}{0.482pt}}
\multiput(589.34,450.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(589.0,452.0){\usebox{\plotpoint}}
\put(593.84,450){\rule{0.800pt}{0.482pt}}
\multiput(593.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(596,449.34){\rule{0.482pt}{0.800pt}}
\multiput(596.00,448.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(592.0,452.0){\usebox{\plotpoint}}
\put(598.84,450){\rule{0.800pt}{0.482pt}}
\multiput(598.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(601,449.34){\rule{0.482pt}{0.800pt}}
\multiput(601.00,448.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(601.84,450){\rule{0.800pt}{0.482pt}}
\multiput(601.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(598.0,452.0){\usebox{\plotpoint}}
\put(605,447.34){\rule{0.482pt}{0.800pt}}
\multiput(605.00,448.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.84,448){\rule{0.800pt}{0.482pt}}
\multiput(605.34,448.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(606.84,448){\rule{0.800pt}{0.482pt}}
\multiput(606.34,449.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(604.0,450.0){\usebox{\plotpoint}}
\put(609.84,446){\rule{0.800pt}{0.482pt}}
\multiput(609.34,447.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(609.0,448.0){\usebox{\plotpoint}}
\put(613,443.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,444.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,442.84){\rule{0.482pt}{0.800pt}}
\multiput(614.00,443.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(616,441.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617,440.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618,439.84){\rule{0.482pt}{0.800pt}}
\multiput(618.00,440.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(620,438.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,439.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,437.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,438.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,446.0){\usebox{\plotpoint}}
\put(623,436.34){\rule{0.482pt}{0.800pt}}
\multiput(623.00,437.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(622.0,439.0){\usebox{\plotpoint}}
\put(624.84,435){\rule{0.800pt}{0.482pt}}
\multiput(624.34,436.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(625.0,437.0){\usebox{\plotpoint}}
\put(629,432.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630,431.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,430.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,431.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.0,435.0){\usebox{\plotpoint}}
\put(632.84,430){\rule{0.800pt}{0.482pt}}
\multiput(632.34,431.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(633.0,432.0){\usebox{\plotpoint}}
\put(636,427.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,428.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638,426.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(639,425.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,424.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,425.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(635.0,430.0){\usebox{\plotpoint}}
\put(641.84,424){\rule{0.800pt}{0.482pt}}
\multiput(641.34,425.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(642.0,426.0){\usebox{\plotpoint}}
\put(645,421.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,422.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(644.0,424.0){\usebox{\plotpoint}}
\put(646.84,421){\rule{0.800pt}{0.482pt}}
\multiput(646.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(647.0,423.0){\usebox{\plotpoint}}
\put(651,418.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652,417.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,418.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653,416.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,417.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,415.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,416.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,421.0){\usebox{\plotpoint}}
\put(660,414.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,415.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661,413.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,417.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(664,412.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,413.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665,411.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,412.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666,410.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,411.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,415.0){\usebox{\plotpoint}}
\put(669,410.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,410.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,411.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671,409.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,410.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(673,408.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,412.0){\usebox{\plotpoint}}
\put(678,407.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679,406.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,410.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(682,405.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683,404.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,408.0){\usebox{\plotpoint}}
\put(686,403.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687,402.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,403.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688,401.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689,401.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,401.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(684.0,406.0){\usebox{\plotpoint}}
\put(692,401.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,404.0){\usebox{\plotpoint}}
\put(696,401.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693.0,403.0){\usebox{\plotpoint}}
\put(699,401.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,400.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701,399.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697.0,404.0){\usebox{\plotpoint}}
\put(704,398.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705,397.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702.0,401.0){\usebox{\plotpoint}}
\put(708,396.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709,395.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,399.0){\usebox{\plotpoint}}
\put(711,394.84){\rule{0.482pt}{0.800pt}}
\multiput(711.00,395.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(713,393.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710.0,397.0){\usebox{\plotpoint}}
\put(715,392.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(714.0,395.0){\usebox{\plotpoint}}
\put(718,391.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,392.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719,390.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,391.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717.0,394.0){\usebox{\plotpoint}}
\put(722,389.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723,388.84){\rule{0.241pt}{0.800pt}}
\multiput(723.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.0,392.0){\usebox{\plotpoint}}
\put(726,387.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724.0,390.0){\usebox{\plotpoint}}
\put(728,386.84){\rule{0.482pt}{0.800pt}}
\multiput(728.00,387.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(727.0,389.0){\usebox{\plotpoint}}
\put(731,385.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,384.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,388.0){\usebox{\plotpoint}}
\put(735,383.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736,382.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737,382.84){\rule{0.482pt}{0.800pt}}
\multiput(737.00,382.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(733.0,386.0){\usebox{\plotpoint}}
\put(740,382.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,385.0){\usebox{\plotpoint}}
\put(743,381.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741.0,384.0){\usebox{\plotpoint}}
\put(745,380.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746,380.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,380.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(744.0,383.0){\usebox{\plotpoint}}
\put(749,380.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,379.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,380.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748.0,383.0){\usebox{\plotpoint}}
\put(753,378.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754,377.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,378.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752.0,381.0){\usebox{\plotpoint}}
\put(757,376.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,379.0){\usebox{\plotpoint}}
\put(759,375.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,376.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(758.0,378.0){\usebox{\plotpoint}}
\put(762,374.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763,373.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,374.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(763.84,375){\rule{0.800pt}{0.482pt}}
\multiput(763.34,375.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(766,374.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767,373.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768,373.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,373.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,374.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,377.0){\usebox{\plotpoint}}
\put(772,374.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,375.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,373.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771.0,377.0){\usebox{\plotpoint}}
\put(776,372.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,373.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(775.0,375.0){\usebox{\plotpoint}}
\put(784,371.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,370.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,371.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(778.0,374.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(788,369.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789,369.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,369.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.0,372.0){\usebox{\plotpoint}}
\put(792,369.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793,368.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790.0,372.0){\usebox{\plotpoint}}
\put(797,367.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798,366.84){\rule{0.482pt}{0.800pt}}
\multiput(798.00,367.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(798.84,368){\rule{0.800pt}{0.482pt}}
\multiput(798.34,368.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(801,367.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802,366.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,367.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,370.0){\usebox{\plotpoint}}
\put(805,365.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,365.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,368.0){\usebox{\plotpoint}}
\put(809,365.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807.0,368.0){\usebox{\plotpoint}}
\put(811,364.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810.0,367.0){\usebox{\plotpoint}}
\put(814,363.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815,363.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812.0,366.0){\usebox{\plotpoint}}
\put(818,363.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,363.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,366.0){\usebox{\plotpoint}}
\put(822,363.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,362.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820.0,366.0){\usebox{\plotpoint}}
\put(825,362.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,362.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,362.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,466){\makebox(0,0){$\triangle$}}
\put(319,529){\makebox(0,0){$\triangle$}}
\put(388,526){\makebox(0,0){$\triangle$}}
\put(456,503){\makebox(0,0){$\triangle$}}
\put(525,468){\makebox(0,0){$\triangle$}}
\put(594,452){\makebox(0,0){$\triangle$}}
\put(662,415){\makebox(0,0){$\triangle$}}
\put(731,388){\makebox(0,0){$\triangle$}}
\put(800,368){\makebox(0,0){$\triangle$}}
\put(693,545){\makebox(0,0){$\triangle$}}
\put(824.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small MCAT Coverage (treatment: \nsym{-AC}).}}
\put(364,627){\makebox(0,0)[r]{\nsym{MCAT/SAC}}}
\put(384.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(181.67,132){\rule{0.400pt}{0.482pt}}
\multiput(181.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183,133.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,134.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188,135.67){\rule{0.482pt}{0.400pt}}
\multiput(188.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(194.67,137){\rule{0.400pt}{0.482pt}}
\multiput(194.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(205,138.67){\rule{0.482pt}{0.400pt}}
\multiput(205.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(213,139.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214,141.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(207.0,140.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(223,142.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,143.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,143.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(245,144.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(278.67,146){\rule{0.400pt}{0.482pt}}
\multiput(278.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,146.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(323,147.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,148.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(330,148.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,149.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(333,150.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337,151.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,152.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.67,154){\rule{0.400pt}{0.482pt}}
\multiput(357.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.0,154.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(368,155.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.0,156.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(371,156.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,157.0){\usebox{\plotpoint}}
\put(407,157.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,158.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(444.67,159){\rule{0.400pt}{0.482pt}}
\multiput(444.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.0,159.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(463,160.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,161.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(475,161.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,162.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(489.67,163){\rule{0.400pt}{0.482pt}}
\multiput(489.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(526,164.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.0,165.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(765,165.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,166.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,166.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(779.67,168){\rule{0.400pt}{0.482pt}}
\multiput(779.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.0,168.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(790,169.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,170.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(792.0,171.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(364,586){\makebox(0,0)[r]{\nsym{MCAT/DAC}}}
\multiput(384,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,586){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(240.90,185.45){\usebox{\plotpoint}}
\put(256.34,196.00){\usebox{\plotpoint}}
\put(273.06,205.06){\usebox{\plotpoint}}
\put(290.50,213.50){\usebox{\plotpoint}}
\put(308.33,220.00){\usebox{\plotpoint}}
\put(326.97,224.97){\usebox{\plotpoint}}
\put(343.70,233.70){\usebox{\plotpoint}}
\put(362.19,238.19){\usebox{\plotpoint}}
\put(380.73,243.00){\usebox{\plotpoint}}
\put(397.70,252.00){\usebox{\plotpoint}}
\put(415.60,258.20){\usebox{\plotpoint}}
\put(433.97,263.00){\usebox{\plotpoint}}
\put(452.18,270.00){\usebox{\plotpoint}}
\put(469.17,278.00){\usebox{\plotpoint}}
\put(488.03,283.00){\usebox{\plotpoint}}
\put(504.24,292.00){\usebox{\plotpoint}}
\put(521.76,298.52){\usebox{\plotpoint}}
\put(542.21,299.00){\usebox{\plotpoint}}
\put(562.97,299.00){\usebox{\plotpoint}}
\put(582.25,303.00){\usebox{\plotpoint}}
\put(602.21,305.60){\usebox{\plotpoint}}
\put(621.40,309.00){\usebox{\plotpoint}}
\put(640.50,312.00){\usebox{\plotpoint}}
\put(660.61,314.00){\usebox{\plotpoint}}
\put(680.12,317.00){\usebox{\plotpoint}}
\put(700.46,318.00){\usebox{\plotpoint}}
\put(720.81,319.00){\usebox{\plotpoint}}
\put(739.67,323.00){\usebox{\plotpoint}}
\put(758.78,326.00){\usebox{\plotpoint}}
\put(777.47,330.00){\usebox{\plotpoint}}
\put(797.26,332.52){\usebox{\plotpoint}}
\put(814.72,339.72){\usebox{\plotpoint}}
\put(828,344){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,210){\makebox(0,0){$\triangledown$}}
\put(337,230){\makebox(0,0){$\triangledown$}}
\put(389,248){\makebox(0,0){$\triangledown$}}
\put(441,265){\makebox(0,0){$\triangledown$}}
\put(493,286){\makebox(0,0){$\triangledown$}}
\put(544,299){\makebox(0,0){$\triangledown$}}
\put(596,305){\makebox(0,0){$\triangledown$}}
\put(648,312){\makebox(0,0){$\triangledown$}}
\put(700,318){\makebox(0,0){$\triangledown$}}
\put(752,324){\makebox(0,0){$\triangledown$}}
\put(803,334){\makebox(0,0){$\triangledown$}}
\put(434,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,545){\makebox(0,0)[r]{\nsym{MCAT/GAC}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.84,137){\rule{0.800pt}{0.482pt}}
\multiput(185.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188,137.84){\rule{0.482pt}{0.800pt}}
\multiput(188.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,138.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.84,141){\rule{0.800pt}{0.482pt}}
\multiput(189.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192,141.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,142.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,143.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,145.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,146.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,147.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,150){\rule{0.800pt}{0.482pt}}
\multiput(198.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,150.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,151.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,154){\rule{0.800pt}{0.482pt}}
\multiput(202.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205,154.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,155.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208,156.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207.84,159){\rule{0.800pt}{0.482pt}}
\multiput(207.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210,159.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,160.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.84,163){\rule{0.800pt}{0.482pt}}
\multiput(211.34,163.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214,163.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,164.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,165.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,167.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,166.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(220,168.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221,169.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.84,172){\rule{0.800pt}{0.482pt}}
\multiput(220.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(225,172.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226,173.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223.0,174.0){\usebox{\plotpoint}}
\put(229,174.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,176.0){\usebox{\plotpoint}}
\put(232,176.34){\rule{0.482pt}{0.800pt}}
\multiput(232.00,175.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,177.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235,178.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,177.0){\usebox{\plotpoint}}
\put(236.84,181){\rule{0.800pt}{0.482pt}}
\multiput(236.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(239,181.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,182.84){\rule{0.482pt}{0.800pt}}
\multiput(240.00,182.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(236.0,181.0){\usebox{\plotpoint}}
\put(243,183.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.84,186){\rule{0.800pt}{0.482pt}}
\multiput(242.34,186.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(242.0,185.0){\usebox{\plotpoint}}
\put(247,186.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,187.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,189.34){\rule{0.482pt}{0.800pt}}
\multiput(249.00,188.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,190.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,191.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245.0,188.0){\usebox{\plotpoint}}
\put(254.84,194){\rule{0.800pt}{0.482pt}}
\multiput(254.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(253.0,194.0){\usebox{\plotpoint}}
\put(261,194.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,195.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,195.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,196.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263.84,199){\rule{0.800pt}{0.482pt}}
\multiput(263.34,199.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(257.0,196.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(267,199.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,199.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,200.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,201.0){\usebox{\plotpoint}}
\put(271,202.34){\rule{0.482pt}{0.800pt}}
\multiput(271.00,201.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,203.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,203.0){\usebox{\plotpoint}}
\put(275,204.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,204.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277,205.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274.0,206.0){\usebox{\plotpoint}}
\put(277.84,208){\rule{0.800pt}{0.482pt}}
\multiput(277.34,208.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(278.0,208.0){\usebox{\plotpoint}}
\put(282,208.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,210.0){\usebox{\plotpoint}}
\put(288,209.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289,211.34){\rule{0.482pt}{0.800pt}}
\multiput(289.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,212.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292,213.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293,214.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,214.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(283.0,211.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(297,216.34){\rule{0.482pt}{0.800pt}}
\multiput(297.00,215.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(299,217.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300,218.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,217.0){\usebox{\plotpoint}}
\put(302,220.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,219.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,221.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.0,221.0){\usebox{\plotpoint}}
\put(310,222.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,223.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(311.84,226){\rule{0.800pt}{0.482pt}}
\multiput(311.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(314,226.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,227.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,227.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.84,230){\rule{0.800pt}{0.482pt}}
\multiput(315.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(305.0,224.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(321,230.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322,231.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,232.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,232.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,232.0){\usebox{\plotpoint}}
\put(324.84,235){\rule{0.800pt}{0.482pt}}
\multiput(324.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(324.0,235.0){\usebox{\plotpoint}}
\put(332,235.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,236.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,236.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(333.84,239){\rule{0.800pt}{0.482pt}}
\multiput(333.34,239.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327.0,237.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(337,239.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,239.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(336.0,241.0){\usebox{\plotpoint}}
\put(341,240.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,240.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339.0,242.0){\usebox{\plotpoint}}
\put(342.84,243){\rule{0.800pt}{0.482pt}}
\multiput(342.34,243.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343.0,243.0){\usebox{\plotpoint}}
\put(348,243.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,245.0){\usebox{\plotpoint}}
\put(352,244.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,246.0){\usebox{\plotpoint}}
\put(354,245.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,245.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,247.34){\rule{0.482pt}{0.800pt}}
\multiput(355.00,246.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(357,248.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358,249.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,247.0){\usebox{\plotpoint}}
\put(359.84,252){\rule{0.800pt}{0.482pt}}
\multiput(359.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(359.0,252.0){\usebox{\plotpoint}}
\put(375,252.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,253.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,254.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(379,254.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,254.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,256.0){\usebox{\plotpoint}}
\put(382.84,257){\rule{0.800pt}{0.482pt}}
\multiput(382.34,257.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385,257.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,257.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(380.0,257.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(388,258.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,260.0){\usebox{\plotpoint}}
\put(391.84,261){\rule{0.800pt}{0.482pt}}
\multiput(391.34,261.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389.0,261.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(396,261.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,263.0){\usebox{\plotpoint}}
\put(401,262.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,264.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(411,263.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,265.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(416,265.34){\rule{0.482pt}{0.800pt}}
\multiput(416.00,264.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.0,266.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(420,266.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,268.0){\usebox{\plotpoint}}
\put(428,267.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,269.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(430.84,270){\rule{0.800pt}{0.482pt}}
\multiput(430.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429.0,270.0){\usebox{\plotpoint}}
\put(434,270.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,270.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(433.0,272.0){\usebox{\plotpoint}}
\put(440,271.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.0,273.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(442,272.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,272.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(442.84,275){\rule{0.800pt}{0.482pt}}
\multiput(442.34,275.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(445,275.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,274.0){\usebox{\plotpoint}}
\put(447,276.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,276.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(447.84,279){\rule{0.800pt}{0.482pt}}
\multiput(447.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(446.0,278.0){\usebox{\plotpoint}}
\put(453,279.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,281.0){\usebox{\plotpoint}}
\put(463,280.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,282.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(464.84,283){\rule{0.800pt}{0.482pt}}
\multiput(464.34,283.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464.0,283.0){\usebox{\plotpoint}}
\put(468,283.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,285.0){\usebox{\plotpoint}}
\put(473,284.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,284.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,285.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,285.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474.84,288){\rule{0.800pt}{0.482pt}}
\multiput(474.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(469.0,286.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(481,288.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,290.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(486,289.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,289.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(482.0,291.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(488.84,292){\rule{0.800pt}{0.482pt}}
\multiput(488.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(488.0,292.0){\usebox{\plotpoint}}
\put(497,292.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,294.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(502,293.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498.0,295.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(507,294.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,296.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(509.84,297){\rule{0.800pt}{0.482pt}}
\multiput(509.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(508.0,297.0){\usebox{\plotpoint}}
\put(515,297.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,298.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,300.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,299.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(512.0,299.0){\usebox{\plotpoint}}
\put(520,301.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.0,303.0){\usebox{\plotpoint}}
\put(525,302.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,304.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(533,303.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,303.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(532.84,306){\rule{0.800pt}{0.482pt}}
\multiput(532.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(526.0,305.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(537,306.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,308.0){\usebox{\plotpoint}}
\put(547,307.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,309.34){\rule{0.482pt}{0.800pt}}
\multiput(548.00,308.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,310.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551,311.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,311.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,309.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(559,312.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552.0,314.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(567.84,315){\rule{0.800pt}{0.482pt}}
\multiput(567.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(570,315.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,315.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(560.0,315.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(576,316.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,318.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(580.84,319){\rule{0.800pt}{0.482pt}}
\multiput(580.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577.0,319.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(591,319.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,321.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(594,320.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,322.0){\usebox{\plotpoint}}
\put(600,321.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,323.34){\rule{0.482pt}{0.800pt}}
\multiput(601.00,322.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(595.0,323.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(607,324.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603.0,326.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(609,325.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,325.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(608.0,327.0){\usebox{\plotpoint}}
\put(614.84,328){\rule{0.800pt}{0.482pt}}
\multiput(614.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(611.0,328.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(620,328.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,330.0){\usebox{\plotpoint}}
\put(649,329.84){\rule{0.482pt}{0.800pt}}
\multiput(649.00,329.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(621.0,331.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(655.84,332){\rule{0.800pt}{0.482pt}}
\multiput(655.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(651.0,332.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(670,332.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,334.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(677,333.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,335.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(686,334.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,336.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(689.84,337){\rule{0.800pt}{0.482pt}}
\multiput(689.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(687.0,337.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(695,337.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,339.0){\usebox{\plotpoint}}
\put(719,338.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(696.0,340.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(734.84,341){\rule{0.800pt}{0.482pt}}
\multiput(734.34,341.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(721.0,341.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(759,341.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,341.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737.0,343.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(765,342.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,344.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(770,343.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.0,345.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(778.84,346){\rule{0.800pt}{0.482pt}}
\multiput(778.34,346.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(771.0,346.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(819,346.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781.0,348.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(824,347.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825,349.34){\rule{0.482pt}{0.800pt}}
\multiput(825.00,348.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(820.0,349.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,192){\makebox(0,0){$\triangle$}}
\put(319,232){\makebox(0,0){$\triangle$}}
\put(388,260){\makebox(0,0){$\triangle$}}
\put(456,282){\makebox(0,0){$\triangle$}}
\put(525,304){\makebox(0,0){$\triangle$}}
\put(594,322){\makebox(0,0){$\triangle$}}
\put(662,334){\makebox(0,0){$\triangle$}}
\put(731,341){\makebox(0,0){$\triangle$}}
\put(800,348){\makebox(0,0){$\triangle$}}
\put(434,545){\makebox(0,0){$\triangle$}}
\put(827.0,352.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small GCAT Precision (treatment: \nsym{-AC}).}}
\put(623,627){\makebox(0,0)[r]{\nsym{GCAT/SAC}}}
\put(643.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(194.67,131){\rule{0.400pt}{13.009pt}}
\multiput(194.17,131.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(196.17,185){\rule{0.400pt}{9.100pt}}
\multiput(195.17,185.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(197.67,223){\rule{0.400pt}{1.686pt}}
\multiput(197.17,226.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(198.67,217){\rule{0.400pt}{1.445pt}}
\multiput(198.17,220.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(199.67,212){\rule{0.400pt}{1.204pt}}
\multiput(199.17,214.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(201.17,207){\rule{0.400pt}{1.100pt}}
\multiput(200.17,209.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(202.67,203){\rule{0.400pt}{0.964pt}}
\multiput(202.17,205.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.67,199){\rule{0.400pt}{0.964pt}}
\multiput(203.17,201.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.17,196){\rule{0.400pt}{0.700pt}}
\multiput(204.17,197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(206.67,192){\rule{0.400pt}{0.964pt}}
\multiput(206.17,194.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(207.67,190){\rule{0.400pt}{0.482pt}}
\multiput(207.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.67,187){\rule{0.400pt}{0.723pt}}
\multiput(208.17,188.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210,185.17){\rule{0.482pt}{0.400pt}}
\multiput(210.00,186.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(211.67,183){\rule{0.400pt}{0.482pt}}
\multiput(211.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.67,181){\rule{0.400pt}{0.482pt}}
\multiput(212.17,182.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214,179.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,180.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.67,177){\rule{0.400pt}{0.482pt}}
\multiput(215.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217,175.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,174.17){\rule{0.482pt}{0.400pt}}
\multiput(218.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(220,172.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,171.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.67,170){\rule{0.400pt}{0.482pt}}
\multiput(221.17,171.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223,168.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,167.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,166.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,165.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,164.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,163.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.67,164){\rule{0.400pt}{3.614pt}}
\multiput(230.17,164.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(232.17,179){\rule{0.400pt}{3.100pt}}
\multiput(231.17,179.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(233.67,194){\rule{0.400pt}{3.373pt}}
\multiput(233.17,194.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(234.67,208){\rule{0.400pt}{3.132pt}}
\multiput(234.17,208.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(236,219.17){\rule{0.482pt}{0.400pt}}
\multiput(236.00,220.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237.67,217){\rule{0.400pt}{0.482pt}}
\multiput(237.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.67,215){\rule{0.400pt}{0.482pt}}
\multiput(238.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240,213.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241.67,212){\rule{0.400pt}{0.482pt}}
\multiput(241.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.67,212){\rule{0.400pt}{2.650pt}}
\multiput(242.17,212.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(243.67,223){\rule{0.400pt}{2.650pt}}
\multiput(243.17,223.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(245,232.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,233.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(246.67,230){\rule{0.400pt}{0.482pt}}
\multiput(246.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.67,228){\rule{0.400pt}{0.482pt}}
\multiput(247.17,229.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249,226.17){\rule{0.482pt}{0.400pt}}
\multiput(249.00,227.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,224.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.67,223){\rule{0.400pt}{0.482pt}}
\multiput(251.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.67,221){\rule{0.400pt}{0.482pt}}
\multiput(252.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,219.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,218.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.67,217){\rule{0.400pt}{0.482pt}}
\multiput(256.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258,215.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259.67,215){\rule{0.400pt}{2.409pt}}
\multiput(259.17,215.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(260.67,223){\rule{0.400pt}{0.482pt}}
\multiput(260.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,221.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.67,220){\rule{0.400pt}{0.482pt}}
\multiput(263.17,221.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265,218.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.67,217){\rule{0.400pt}{0.482pt}}
\multiput(265.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267,215.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,214.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,213.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,212.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,211.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.67,210){\rule{0.400pt}{0.482pt}}
\multiput(273.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(276.67,208){\rule{0.400pt}{0.482pt}}
\multiput(276.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.67,208){\rule{0.400pt}{1.927pt}}
\multiput(277.17,208.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(279,214.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,213.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,214){\rule{0.400pt}{1.686pt}}
\multiput(281.17,214.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(283,219.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,218.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.67,217){\rule{0.400pt}{0.482pt}}
\multiput(285.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286.67,217){\rule{0.400pt}{1.927pt}}
\multiput(286.17,217.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(287.67,223){\rule{0.400pt}{0.482pt}}
\multiput(287.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289,221.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,220.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,219.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,218.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,217.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,216.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,215.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,214.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,213.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302,212.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.0,214.0){\usebox{\plotpoint}}
\put(305,210.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,209.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,208.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,207.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,212.0){\usebox{\plotpoint}}
\put(311.17,208){\rule{0.400pt}{1.100pt}}
\multiput(310.17,208.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(313,211.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,208.0){\usebox{\plotpoint}}
\put(315,210.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,209.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,208.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,207.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.0,212.0){\usebox{\plotpoint}}
\put(322,206.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,207){\rule{0.400pt}{1.204pt}}
\multiput(322.17,207.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(324.17,212){\rule{0.400pt}{1.100pt}}
\multiput(323.17,212.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(321.0,208.0){\usebox{\plotpoint}}
\put(327,215.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.17,216){\rule{0.400pt}{1.100pt}}
\multiput(327.17,216.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(330,219.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.67,220){\rule{0.400pt}{1.204pt}}
\multiput(330.17,220.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(332,223.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,222.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,217.0){\usebox{\plotpoint}}
\put(335.67,221){\rule{0.400pt}{0.482pt}}
\multiput(335.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.0,223.0){\usebox{\plotpoint}}
\put(339,219.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,218.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,217.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,216.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,215.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,214.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,217.0){\usebox{\plotpoint}}
\put(350,213.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,215.0){\usebox{\plotpoint}}
\put(353,212.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,213){\rule{0.400pt}{0.964pt}}
\multiput(353.17,213.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(355,215.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,214.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,214.0){\usebox{\plotpoint}}
\put(359,213.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,215.0){\usebox{\plotpoint}}
\put(363,212.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.67,213){\rule{0.400pt}{0.964pt}}
\multiput(364.17,213.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(366,215.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,214.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,213.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,212.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,211.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377,210.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,209.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.67,210){\rule{0.400pt}{0.964pt}}
\multiput(379.17,210.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(381.17,214){\rule{0.400pt}{0.900pt}}
\multiput(380.17,214.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(382.67,218){\rule{0.400pt}{0.723pt}}
\multiput(382.17,218.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(383.67,221){\rule{0.400pt}{0.964pt}}
\multiput(383.17,221.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(385.17,225){\rule{0.400pt}{0.700pt}}
\multiput(384.17,225.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(386.67,228){\rule{0.400pt}{0.964pt}}
\multiput(386.17,228.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(387.67,232){\rule{0.400pt}{0.723pt}}
\multiput(387.17,232.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.67,235){\rule{0.400pt}{0.964pt}}
\multiput(388.17,235.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.17,239){\rule{0.400pt}{0.700pt}}
\multiput(389.17,239.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.67,242){\rule{0.400pt}{0.723pt}}
\multiput(391.17,242.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(392.67,245){\rule{0.400pt}{0.723pt}}
\multiput(392.17,245.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394.17,248){\rule{0.400pt}{0.900pt}}
\multiput(393.17,248.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(395.67,252){\rule{0.400pt}{0.723pt}}
\multiput(395.17,252.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(396.67,255){\rule{0.400pt}{0.482pt}}
\multiput(396.17,255.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.67,257){\rule{0.400pt}{0.964pt}}
\multiput(397.17,257.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(399.17,261){\rule{0.400pt}{0.700pt}}
\multiput(398.17,261.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(400.67,264){\rule{0.400pt}{0.723pt}}
\multiput(400.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402,265.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,264.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,212.0){\usebox{\plotpoint}}
\put(406,263.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,262.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,261.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,260.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,261){\rule{0.400pt}{0.964pt}}
\multiput(410.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(412,263.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,262.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,261.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,260.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405.0,265.0){\usebox{\plotpoint}}
\put(419,259.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,258.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,261.0){\usebox{\plotpoint}}
\put(423,257.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,256.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,255.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.67,256){\rule{0.400pt}{0.723pt}}
\multiput(427.17,256.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429,257.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.67,258){\rule{0.400pt}{0.723pt}}
\multiput(430.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(432,259.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,258.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.67,259){\rule{0.400pt}{0.482pt}}
\multiput(435.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,259.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.67,260){\rule{0.400pt}{0.723pt}}
\multiput(439.17,260.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441,261.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,260.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,261.0){\usebox{\plotpoint}}
\put(445,259.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,258.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,261.0){\usebox{\plotpoint}}
\put(449,257.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,256.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.67,257){\rule{0.400pt}{0.482pt}}
\multiput(452.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453.67,259){\rule{0.400pt}{0.723pt}}
\multiput(453.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455,260.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,259.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,258.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,257.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,256.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.67,257){\rule{0.400pt}{0.482pt}}
\multiput(466.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.67,259){\rule{0.400pt}{0.482pt}}
\multiput(467.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,261.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,263){\rule{0.400pt}{0.723pt}}
\multiput(470.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(471.67,266){\rule{0.400pt}{0.482pt}}
\multiput(471.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,268.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476,268.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,267.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,270.0){\usebox{\plotpoint}}
\put(480,266.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,265.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,264.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(488,263.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,262.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,261.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,260.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,263.0){\usebox{\plotpoint}}
\put(497,259.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,258.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(502,257.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.67,258){\rule{0.400pt}{0.482pt}}
\multiput(502.17,258.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504,258.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(508,257.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,256.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513,255.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,254.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519,253.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,255.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(521,252.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,254.0){\usebox{\plotpoint}}
\put(524,251.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528,250.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,249.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532.67,250){\rule{0.400pt}{0.482pt}}
\multiput(532.17,250.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.67,252){\rule{0.400pt}{0.482pt}}
\multiput(533.17,252.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535,252.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,253.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,251.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(541,250.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(543,249.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,251.0){\usebox{\plotpoint}}
\put(547,248.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,247.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(554,246.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,245.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,248.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(559,244.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564,243.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,242.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(570,241.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(573,240.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,242.0){\usebox{\plotpoint}}
\put(577,239.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.67,240){\rule{0.400pt}{0.482pt}}
\multiput(577.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(581,240.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585,239.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(587,238.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,239.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,240.0){\usebox{\plotpoint}}
\put(592,237.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,239.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595,236.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,238.0){\usebox{\plotpoint}}
\put(600,235.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,237.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(603,234.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,234.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,235.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(611,234.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.67,235){\rule{0.400pt}{0.482pt}}
\multiput(612.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,235.0){\usebox{\plotpoint}}
\put(616,235.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,234.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.0,236.0){\usebox{\plotpoint}}
\put(623,233.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(630,232.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,234.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(633,231.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,230.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(640,229.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.0,231.0){\usebox{\plotpoint}}
\put(647,228.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.67,229){\rule{0.400pt}{0.482pt}}
\multiput(647.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,229.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.0,230.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(651.67,230){\rule{0.400pt}{0.482pt}}
\multiput(651.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.0,230.0){\usebox{\plotpoint}}
\put(655,230.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,229.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,231.0){\usebox{\plotpoint}}
\put(664,228.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,230.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(667,227.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,226.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,228.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(677,225.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684,224.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,226.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(691,223.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,225.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(693,223.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,223.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,224.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,224.0){\usebox{\plotpoint}}
\put(701,224.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,226.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(709,223.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,225.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(713,222.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(719,221.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.0,223.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(723,220.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726.67,221){\rule{0.400pt}{0.482pt}}
\multiput(726.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(730,221.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,220.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(741,219.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735.0,221.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(745,218.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,217.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,219.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(758,216.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,218.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766,215.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,217.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(771,214.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,216.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780,213.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,215.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(789,212.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,214.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(794,211.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790.0,213.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(803,210.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796.0,212.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(809,209.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(812,210.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,210.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,210.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,211.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(822,211.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(825,211.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,221){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,269){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827.0,212.0){\usebox{\plotpoint}}
\put(623,586){\makebox(0,0)[r]{\nsym{GCAT/DAC}}}
\multiput(643,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(743,586){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\multiput(192,131)(0.638,20.746){3}{\usebox{\plotpoint}}
\multiput(194,196)(0.399,20.752){3}{\usebox{\plotpoint}}
\put(197.99,230.03){\usebox{\plotpoint}}
\put(201.92,209.70){\usebox{\plotpoint}}
\put(208.84,190.33){\usebox{\plotpoint}}
\put(220.44,173.56){\usebox{\plotpoint}}
\put(230.47,172.58){\usebox{\plotpoint}}
\put(231.82,193.29){\usebox{\plotpoint}}
\put(234.30,213.89){\usebox{\plotpoint}}
\put(239.36,221.30){\usebox{\plotpoint}}
\put(242.39,240.23){\usebox{\plotpoint}}
\put(250.20,234.58){\usebox{\plotpoint}}
\put(256.74,237.68){\usebox{\plotpoint}}
\put(264.28,244.27){\usebox{\plotpoint}}
\put(274.07,238.87){\usebox{\plotpoint}}
\put(283.04,236.96){\usebox{\plotpoint}}
\put(295.24,233.52){\usebox{\plotpoint}}
\put(305.25,233.24){\usebox{\plotpoint}}
\put(314.92,236.08){\usebox{\plotpoint}}
\put(322.92,247.59){\usebox{\plotpoint}}
\put(329.40,264.51){\usebox{\plotpoint}}
\put(336.87,279.50){\usebox{\plotpoint}}
\put(346.33,287.66){\usebox{\plotpoint}}
\put(353.74,305.26){\usebox{\plotpoint}}
\put(363.40,313.80){\usebox{\plotpoint}}
\put(375.39,315.61){\usebox{\plotpoint}}
\put(386.78,317.22){\usebox{\plotpoint}}
\put(401.55,308.45){\usebox{\plotpoint}}
\put(414.57,309.43){\usebox{\plotpoint}}
\put(430.55,301.45){\usebox{\plotpoint}}
\put(444.77,299.00){\usebox{\plotpoint}}
\put(460.74,292.00){\usebox{\plotpoint}}
\put(476.03,286.10){\usebox{\plotpoint}}
\put(491.92,281.00){\usebox{\plotpoint}}
\put(507.90,279.00){\usebox{\plotpoint}}
\put(524.91,274.09){\usebox{\plotpoint}}
\put(542.47,269.53){\usebox{\plotpoint}}
\put(559.62,265.38){\usebox{\plotpoint}}
\put(578.10,259.00){\usebox{\plotpoint}}
\put(595.92,255.08){\usebox{\plotpoint}}
\put(614.76,252.00){\usebox{\plotpoint}}
\put(633.73,247.27){\usebox{\plotpoint}}
\put(652.72,243.00){\usebox{\plotpoint}}
\put(671.58,238.00){\usebox{\plotpoint}}
\put(690.68,234.00){\usebox{\plotpoint}}
\put(709.78,230.00){\usebox{\plotpoint}}
\put(729.47,227.00){\usebox{\plotpoint}}
\put(749.11,223.89){\usebox{\plotpoint}}
\put(768.60,220.70){\usebox{\plotpoint}}
\put(788.13,217.00){\usebox{\plotpoint}}
\put(808.05,215.00){\usebox{\plotpoint}}
\put(827.92,212.00){\usebox{\plotpoint}}
\put(828,212){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,210){\makebox(0,0){$\triangledown$}}
\put(286,234){\makebox(0,0){$\triangledown$}}
\put(337,280){\makebox(0,0){$\triangledown$}}
\put(389,315){\makebox(0,0){$\triangledown$}}
\put(441,298){\makebox(0,0){$\triangledown$}}
\put(493,281){\makebox(0,0){$\triangledown$}}
\put(544,269){\makebox(0,0){$\triangledown$}}
\put(596,255){\makebox(0,0){$\triangledown$}}
\put(648,244){\makebox(0,0){$\triangledown$}}
\put(700,232){\makebox(0,0){$\triangledown$}}
\put(752,223){\makebox(0,0){$\triangledown$}}
\put(803,215){\makebox(0,0){$\triangledown$}}
\put(693,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,545){\makebox(0,0)[r]{\nsym{GCAT/GAC}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(643.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(184.84,131){\rule{0.800pt}{31.076pt}}
\multiput(184.34,131.00)(1.000,64.500){2}{\rule{0.800pt}{15.538pt}}
\put(185.84,260){\rule{0.800pt}{20.717pt}}
\multiput(185.34,260.00)(1.000,43.000){2}{\rule{0.800pt}{10.359pt}}
\put(187.34,315){\rule{0.800pt}{7.468pt}}
\multiput(186.34,330.50)(2.000,-15.500){2}{\rule{0.800pt}{3.734pt}}
\put(188.84,292){\rule{0.800pt}{5.541pt}}
\multiput(188.34,303.50)(1.000,-11.500){2}{\rule{0.800pt}{2.770pt}}
\put(189.84,274){\rule{0.800pt}{4.336pt}}
\multiput(189.34,283.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(191.34,260){\rule{0.800pt}{3.373pt}}
\multiput(190.34,267.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(192.84,248){\rule{0.800pt}{2.891pt}}
\multiput(192.34,254.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(193.84,239){\rule{0.800pt}{2.168pt}}
\multiput(193.34,243.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(195.34,230){\rule{0.800pt}{2.168pt}}
\multiput(194.34,234.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(196.84,223){\rule{0.800pt}{1.686pt}}
\multiput(196.34,226.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(197.84,217){\rule{0.800pt}{1.445pt}}
\multiput(197.34,220.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(198.84,212){\rule{0.800pt}{1.204pt}}
\multiput(198.34,214.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(200.34,207){\rule{0.800pt}{1.204pt}}
\multiput(199.34,209.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(201.84,203){\rule{0.800pt}{0.964pt}}
\multiput(201.34,205.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(202.84,199){\rule{0.800pt}{0.964pt}}
\multiput(202.34,201.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(204.34,196){\rule{0.800pt}{0.723pt}}
\multiput(203.34,197.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(205.84,192){\rule{0.800pt}{0.964pt}}
\multiput(205.34,194.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(206.84,190){\rule{0.800pt}{0.482pt}}
\multiput(206.34,191.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207.84,187){\rule{0.800pt}{0.723pt}}
\multiput(207.34,188.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(210,184.34){\rule{0.482pt}{0.800pt}}
\multiput(210.00,185.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(210.84,183){\rule{0.800pt}{0.482pt}}
\multiput(210.34,184.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(211.84,181){\rule{0.800pt}{0.482pt}}
\multiput(211.34,182.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214,178.34){\rule{0.482pt}{0.800pt}}
\multiput(214.00,179.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(214.84,177){\rule{0.800pt}{0.482pt}}
\multiput(214.34,178.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(217,174.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217.34,176){\rule{0.800pt}{4.818pt}}
\multiput(216.34,176.00)(2.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(218.84,194){\rule{0.800pt}{0.482pt}}
\multiput(218.34,195.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(219.84,194){\rule{0.800pt}{4.336pt}}
\multiput(219.34,194.00)(1.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(220.84,209){\rule{0.800pt}{0.723pt}}
\multiput(220.34,210.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(222.34,209){\rule{0.800pt}{4.095pt}}
\multiput(221.34,209.00)(2.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(223.84,223){\rule{0.800pt}{0.723pt}}
\multiput(223.34,224.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(224.84,223){\rule{0.800pt}{3.854pt}}
\multiput(224.34,223.00)(1.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(226.34,235){\rule{0.800pt}{0.964pt}}
\multiput(225.34,237.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(227.84,233){\rule{0.800pt}{0.482pt}}
\multiput(227.34,234.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(228.84,230){\rule{0.800pt}{0.723pt}}
\multiput(228.34,231.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(229.84,230){\rule{0.800pt}{3.373pt}}
\multiput(229.34,230.00)(1.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(231.34,241){\rule{0.800pt}{0.723pt}}
\multiput(230.34,242.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(232.84,239){\rule{0.800pt}{0.482pt}}
\multiput(232.34,240.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(233.84,239){\rule{0.800pt}{2.891pt}}
\multiput(233.34,239.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(235.34,248){\rule{0.800pt}{0.723pt}}
\multiput(234.34,249.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(236.84,246){\rule{0.800pt}{0.482pt}}
\multiput(236.34,247.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(237.84,243){\rule{0.800pt}{0.723pt}}
\multiput(237.34,244.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(239.34,243){\rule{0.800pt}{2.650pt}}
\multiput(238.34,243.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(240.84,252){\rule{0.800pt}{0.482pt}}
\multiput(240.34,253.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(241.84,250){\rule{0.800pt}{0.482pt}}
\multiput(241.34,251.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(242.84,250){\rule{0.800pt}{2.409pt}}
\multiput(242.34,250.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(244.34,260){\rule{0.800pt}{2.409pt}}
\multiput(243.34,260.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(245.84,270){\rule{0.800pt}{2.409pt}}
\multiput(245.34,270.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(246.84,277){\rule{0.800pt}{0.723pt}}
\multiput(246.34,278.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(248.34,274){\rule{0.800pt}{0.723pt}}
\multiput(247.34,275.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(249.84,274){\rule{0.800pt}{2.168pt}}
\multiput(249.34,274.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(250.84,281){\rule{0.800pt}{0.482pt}}
\multiput(250.34,282.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(251.84,281){\rule{0.800pt}{2.168pt}}
\multiput(251.34,281.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(253.34,286){\rule{0.800pt}{0.964pt}}
\multiput(252.34,288.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(254.84,284){\rule{0.800pt}{0.482pt}}
\multiput(254.34,285.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(255.84,281){\rule{0.800pt}{0.723pt}}
\multiput(255.34,282.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(258,278.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,279.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(258.84,277){\rule{0.800pt}{0.482pt}}
\multiput(258.34,278.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(259.84,274){\rule{0.800pt}{0.723pt}}
\multiput(259.34,275.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(262,271.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,272.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(262.84,272){\rule{0.800pt}{1.927pt}}
\multiput(262.34,272.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(263.84,277){\rule{0.800pt}{0.723pt}}
\multiput(263.34,278.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(264.84,277){\rule{0.800pt}{1.927pt}}
\multiput(264.34,277.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(267,282.34){\rule{0.482pt}{0.800pt}}
\multiput(267.00,283.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(267.84,281){\rule{0.800pt}{0.482pt}}
\multiput(267.34,282.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(268.84,279){\rule{0.800pt}{0.482pt}}
\multiput(268.34,280.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(270.34,276){\rule{0.800pt}{0.723pt}}
\multiput(269.34,277.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(271.84,274){\rule{0.800pt}{0.482pt}}
\multiput(271.34,275.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(272.84,274){\rule{0.800pt}{1.686pt}}
\multiput(272.34,274.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(274.34,281){\rule{0.800pt}{1.686pt}}
\multiput(273.34,281.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(275.84,286){\rule{0.800pt}{0.482pt}}
\multiput(275.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(276.84,286){\rule{0.800pt}{1.445pt}}
\multiput(276.34,286.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(277.84,290){\rule{0.800pt}{0.482pt}}
\multiput(277.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(280,287.34){\rule{0.482pt}{0.800pt}}
\multiput(280.00,288.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(280.84,286){\rule{0.800pt}{0.482pt}}
\multiput(280.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283,283.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.34,285){\rule{0.800pt}{1.204pt}}
\multiput(282.34,285.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(284.84,288){\rule{0.800pt}{0.482pt}}
\multiput(284.34,289.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(285.84,286){\rule{0.800pt}{0.482pt}}
\multiput(285.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(286.84,286){\rule{0.800pt}{1.445pt}}
\multiput(286.34,286.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(289,289.34){\rule{0.482pt}{0.800pt}}
\multiput(289.00,290.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(289.84,290){\rule{0.800pt}{1.445pt}}
\multiput(289.34,290.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(290.84,294){\rule{0.800pt}{0.482pt}}
\multiput(290.34,295.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(293,291.34){\rule{0.482pt}{0.800pt}}
\multiput(293.00,292.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(293.84,292){\rule{0.800pt}{1.204pt}}
\multiput(293.34,292.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(294.84,297){\rule{0.800pt}{1.445pt}}
\multiput(294.34,297.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(296.34,303){\rule{0.800pt}{1.204pt}}
\multiput(295.34,303.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(297.84,306){\rule{0.800pt}{0.482pt}}
\multiput(297.34,307.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,303.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,304.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.84,303){\rule{0.800pt}{0.482pt}}
\multiput(299.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(301.34,303){\rule{0.800pt}{1.204pt}}
\multiput(300.34,303.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(302.84,308){\rule{0.800pt}{0.964pt}}
\multiput(302.34,308.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(303.84,312){\rule{0.800pt}{1.204pt}}
\multiput(303.34,312.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(305.34,317){\rule{0.800pt}{1.204pt}}
\multiput(304.34,317.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(306.84,322){\rule{0.800pt}{0.964pt}}
\multiput(306.34,322.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(307.84,324){\rule{0.800pt}{0.482pt}}
\multiput(307.34,325.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310,321.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.34,323){\rule{0.800pt}{0.964pt}}
\multiput(309.34,323.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(311.84,327){\rule{0.800pt}{1.204pt}}
\multiput(311.34,327.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(312.84,332){\rule{0.800pt}{0.723pt}}
\multiput(312.34,332.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(314.34,335){\rule{0.800pt}{1.204pt}}
\multiput(313.34,335.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(315.84,338){\rule{0.800pt}{0.482pt}}
\multiput(315.34,339.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(316.84,338){\rule{0.800pt}{0.964pt}}
\multiput(316.34,338.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(318.34,342){\rule{0.800pt}{0.964pt}}
\multiput(317.34,342.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(319.84,346){\rule{0.800pt}{0.964pt}}
\multiput(319.34,346.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(320.84,348){\rule{0.800pt}{0.482pt}}
\multiput(320.34,349.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(321.84,346){\rule{0.800pt}{0.482pt}}
\multiput(321.34,347.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(324,343.34){\rule{0.482pt}{0.800pt}}
\multiput(324.00,344.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.84,342){\rule{0.800pt}{0.482pt}}
\multiput(324.34,343.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327,339.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328,338.34){\rule{0.482pt}{0.800pt}}
\multiput(328.00,339.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(328.84,337){\rule{0.800pt}{0.482pt}}
\multiput(328.34,338.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(329.84,335){\rule{0.800pt}{0.482pt}}
\multiput(329.34,336.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(332,332.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,331.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,332.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(333.84,330){\rule{0.800pt}{0.482pt}}
\multiput(333.34,331.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(334.84,328){\rule{0.800pt}{0.482pt}}
\multiput(334.34,329.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(337,325.34){\rule{0.482pt}{0.800pt}}
\multiput(337.00,326.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,323.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,324.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.84,323){\rule{0.800pt}{0.482pt}}
\multiput(338.34,324.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341,320.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,321.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(343,319.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,320.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342.84,319){\rule{0.800pt}{0.482pt}}
\multiput(342.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343.84,319){\rule{0.800pt}{0.964pt}}
\multiput(343.34,319.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(346,320.34){\rule{0.482pt}{0.800pt}}
\multiput(346.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.84,319){\rule{0.800pt}{0.482pt}}
\multiput(346.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.84,319){\rule{0.800pt}{0.964pt}}
\multiput(347.34,319.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(350,320.34){\rule{0.482pt}{0.800pt}}
\multiput(350.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(352,318.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,319.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.84,320){\rule{0.800pt}{0.964pt}}
\multiput(351.34,320.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(352.84,324){\rule{0.800pt}{0.723pt}}
\multiput(352.34,324.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(355,324.34){\rule{0.482pt}{0.800pt}}
\multiput(355.00,325.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(357,322.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,323.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358,321.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359,320.34){\rule{0.482pt}{0.800pt}}
\multiput(359.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(361,318.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,319.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362,317.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,318.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,316.34){\rule{0.482pt}{0.800pt}}
\multiput(363.00,317.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,314.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366,313.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,314.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367,312.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,313.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,311.34){\rule{0.482pt}{0.800pt}}
\multiput(368.00,312.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(370,309.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371,308.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372,307.34){\rule{0.482pt}{0.800pt}}
\multiput(372.00,308.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,305.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,306.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,304.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,303.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,304.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,302.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,303.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(379,301.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380,300.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,301.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,299.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,300.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,301){\rule{0.800pt}{0.723pt}}
\multiput(381.34,301.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(384,301.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,300.34){\rule{0.482pt}{0.800pt}}
\multiput(385.00,301.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(385.84,301){\rule{0.800pt}{0.964pt}}
\multiput(385.34,301.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(386.84,303){\rule{0.800pt}{0.482pt}}
\multiput(386.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389,300.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,301.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,299.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,300.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(392,298.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,299.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393,297.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,298.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,296.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,297.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(394.84,298){\rule{0.800pt}{0.723pt}}
\multiput(394.34,298.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(397,298.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,299.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,297.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,298.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.34,299){\rule{0.800pt}{0.723pt}}
\multiput(397.34,299.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(401,299.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.84,301){\rule{0.800pt}{0.482pt}}
\multiput(400.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(182.0,131.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(403.84,301){\rule{0.800pt}{0.482pt}}
\multiput(403.34,302.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(403.0,303.0){\usebox{\plotpoint}}
\put(407,300.34){\rule{0.482pt}{0.800pt}}
\multiput(407.00,299.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(406.0,301.0){\usebox{\plotpoint}}
\put(408.84,301){\rule{0.800pt}{0.482pt}}
\multiput(408.34,302.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(409.0,303.0){\usebox{\plotpoint}}
\put(412,298.34){\rule{0.482pt}{0.800pt}}
\multiput(412.00,299.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(411.0,301.0){\usebox{\plotpoint}}
\put(413.84,297){\rule{0.800pt}{0.482pt}}
\multiput(413.34,298.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(414.0,299.0){\usebox{\plotpoint}}
\put(416.84,295){\rule{0.800pt}{0.482pt}}
\multiput(416.34,296.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416.0,297.0){\usebox{\plotpoint}}
\put(420,292.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,291.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,290.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,295.0){\usebox{\plotpoint}}
\put(425,289.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,290.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(425.84,290){\rule{0.800pt}{0.723pt}}
\multiput(425.34,290.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(428,290.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.0,292.0){\usebox{\plotpoint}}
\put(429.84,292){\rule{0.800pt}{0.482pt}}
\multiput(429.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(432,291.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.84,293){\rule{0.800pt}{0.482pt}}
\multiput(431.34,293.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429.0,292.0){\usebox{\plotpoint}}
\put(434.84,295){\rule{0.800pt}{0.482pt}}
\multiput(434.34,295.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(435.84,297){\rule{0.800pt}{0.482pt}}
\multiput(435.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(434.0,295.0){\usebox{\plotpoint}}
\put(440,296.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441,295.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442,296.34){\rule{0.482pt}{0.800pt}}
\multiput(442.00,295.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(438.0,299.0){\usebox{\plotpoint}}
\put(445,296.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446,295.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,294.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,295.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,293.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.84,295){\rule{0.800pt}{0.482pt}}
\multiput(448.34,295.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(444.0,299.0){\usebox{\plotpoint}}
\put(453,294.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,293.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.0,297.0){\usebox{\plotpoint}}
\put(456,292.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,291.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459,290.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,295.0){\usebox{\plotpoint}}
\put(462,289.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(463,288.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464,289.34){\rule{0.482pt}{0.800pt}}
\multiput(464.00,288.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(460.0,292.0){\usebox{\plotpoint}}
\put(467,289.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(468,288.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,292.0){\usebox{\plotpoint}}
\put(469.84,290){\rule{0.800pt}{0.482pt}}
\multiput(469.34,290.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(470.84,292){\rule{0.800pt}{0.482pt}}
\multiput(470.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,293.34){\rule{0.482pt}{0.800pt}}
\multiput(473.00,292.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,293.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,292.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,290.0){\usebox{\plotpoint}}
\put(478,292.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,292.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(477.0,294.0){\usebox{\plotpoint}}
\put(481,292.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480.0,295.0){\usebox{\plotpoint}}
\put(484,291.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,290.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,294.0){\usebox{\plotpoint}}
\put(488,289.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,288.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486.0,292.0){\usebox{\plotpoint}}
\put(491,287.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,288.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,286.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.0,290.0){\usebox{\plotpoint}}
\put(495,285.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,286.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,284.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,288.0){\usebox{\plotpoint}}
\put(499,283.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498.0,286.0){\usebox{\plotpoint}}
\put(502,282.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503,281.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,285.0){\usebox{\plotpoint}}
\put(506,280.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,279.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,283.0){\usebox{\plotpoint}}
\put(510,278.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,277.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,281.0){\usebox{\plotpoint}}
\put(515,276.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,275.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,276.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,275.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(512.0,279.0){\usebox{\plotpoint}}
\put(520,276.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521,275.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.0,279.0){\usebox{\plotpoint}}
\put(525,274.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,273.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.0,277.0){\usebox{\plotpoint}}
\put(529,272.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,275.0){\usebox{\plotpoint}}
\put(533,271.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,272.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,270.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530.0,274.0){\usebox{\plotpoint}}
\put(537,269.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,272.0){\usebox{\plotpoint}}
\put(539,268.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,269.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(539.84,270){\rule{0.800pt}{0.482pt}}
\multiput(539.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(538.0,271.0){\usebox{\plotpoint}}
\put(543,269.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,268.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,269.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(542.0,272.0){\usebox{\plotpoint}}
\put(548,267.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,268.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,266.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,270.0){\usebox{\plotpoint}}
\put(554,265.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,264.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,268.0){\usebox{\plotpoint}}
\put(559,263.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,266.0){\usebox{\plotpoint}}
\put(563,262.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,261.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,265.0){\usebox{\plotpoint}}
\put(568,260.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,263.0){\usebox{\plotpoint}}
\put(570,259.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,260.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(569.0,262.0){\usebox{\plotpoint}}
\put(574,258.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(576,257.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,261.0){\usebox{\plotpoint}}
\put(579,256.84){\rule{0.482pt}{0.800pt}}
\multiput(579.00,257.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579.84,258){\rule{0.800pt}{0.482pt}}
\multiput(579.34,258.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(582,257.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,259.0){\usebox{\plotpoint}}
\put(586,256.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,259.0){\usebox{\plotpoint}}
\put(589,255.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587.0,258.0){\usebox{\plotpoint}}
\put(592,254.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,255.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(590.0,257.0){\usebox{\plotpoint}}
\put(595,253.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.0,256.0){\usebox{\plotpoint}}
\put(599,252.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,255.0){\usebox{\plotpoint}}
\put(604,251.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,250.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,251.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(600.0,254.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(611,249.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.0,252.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(613,248.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,251.0){\usebox{\plotpoint}}
\put(617,247.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,250.0){\usebox{\plotpoint}}
\put(620,246.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,249.0){\usebox{\plotpoint}}
\put(625,245.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,248.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(627,244.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,245.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(626.0,247.0){\usebox{\plotpoint}}
\put(633,243.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,246.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(638,242.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634.0,245.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(640,241.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,242.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(639.0,244.0){\usebox{\plotpoint}}
\put(645,240.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,241.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642.0,243.0){\usebox{\plotpoint}}
\put(648,239.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647.0,242.0){\usebox{\plotpoint}}
\put(653,238.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,239.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.0,241.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(656,237.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,240.0){\usebox{\plotpoint}}
\put(662,236.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,237.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(657.0,239.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(665,235.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,236.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,238.0){\usebox{\plotpoint}}
\put(671,234.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,235.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(666.0,237.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(674,233.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,236.0){\usebox{\plotpoint}}
\put(676.84,235){\rule{0.800pt}{0.482pt}}
\multiput(676.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(679,234.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,235.0){\usebox{\plotpoint}}
\put(682,233.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,236.0){\usebox{\plotpoint}}
\put(688,232.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,235.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(695,231.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,232.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689.0,234.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(699,230.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,233.0){\usebox{\plotpoint}}
\put(705,229.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,230.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,232.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(708,228.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,229.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,231.0){\usebox{\plotpoint}}
\put(715,227.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,228.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(709.0,230.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(718,226.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717.0,229.0){\usebox{\plotpoint}}
\put(726,225.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,228.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(730,224.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,227.0){\usebox{\plotpoint}}
\put(737,223.84){\rule{0.482pt}{0.800pt}}
\multiput(737.00,224.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(731.0,226.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(744,222.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,225.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(749,221.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,224.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(757,220.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,223.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(761,219.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758.0,222.0){\usebox{\plotpoint}}
\put(768,218.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,219.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(762.0,221.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(774,217.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,220.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(781,216.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,217.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(775.0,219.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(787,215.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783.0,218.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(796,214.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,217.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(801,213.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,216.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(810,212.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802.0,215.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(820,211.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,212.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(811.0,214.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(825,210.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,211.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(822.0,213.0){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,274){\makebox(0,0){$\triangle$}}
\put(319,342){\makebox(0,0){$\triangle$}}
\put(388,305){\makebox(0,0){$\triangle$}}
\put(456,295){\makebox(0,0){$\triangle$}}
\put(525,277){\makebox(0,0){$\triangle$}}
\put(594,256){\makebox(0,0){$\triangle$}}
\put(662,239){\makebox(0,0){$\triangle$}}
\put(731,226){\makebox(0,0){$\triangle$}}
\put(800,216){\makebox(0,0){$\triangle$}}
\put(693,545){\makebox(0,0){$\triangle$}}
\put(827.0,212.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small GCAT Coverage (treatment: \nsym{-AC}).}}
\put(364,627){\makebox(0,0)[r]{\nsym{GCAT/SAC}}}
\put(384.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(181.67,132){\rule{0.400pt}{0.482pt}}
\multiput(181.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185,133.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(191,134.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(195,135.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(197.67,137){\rule{0.400pt}{0.482pt}}
\multiput(197.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(203,138.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(212,139.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204.0,140.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(218,141.17){\rule{0.482pt}{0.400pt}}
\multiput(218.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.0,141.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(222,142.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229,143.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,144.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.67,146){\rule{0.400pt}{0.482pt}}
\multiput(230.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,144.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(239,147.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,148.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(243,148.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(245,150.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247,151.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,150.0){\usebox{\plotpoint}}
\put(254,152.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,153.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(256.67,154){\rule{0.400pt}{0.482pt}}
\multiput(256.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256.0,154.0){\usebox{\plotpoint}}
\put(266,155.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,156.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(273,156.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,157.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(275,157.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.67,159){\rule{0.400pt}{0.482pt}}
\multiput(276.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,158.0){\usebox{\plotpoint}}
\put(280,160.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,160.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,161.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.67,163){\rule{0.400pt}{0.482pt}}
\multiput(285.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287,164.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,165.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,166.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(302,166.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(319,168.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,168.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(323,169.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,170.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329.67,172){\rule{0.400pt}{0.482pt}}
\multiput(329.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(332,173.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,174.0){\usebox{\plotpoint}}
\put(353,174.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355,175.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,176.0){\usebox{\plotpoint}}
\put(372,177.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,178.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,179.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,177.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(438,181.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,181.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(445,182.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,183.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,183.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(455,184.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,185.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(479.67,186){\rule{0.400pt}{0.482pt}}
\multiput(479.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.0,186.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(503,187.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,188.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(547,188.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,189.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(558.67,190){\rule{0.400pt}{0.482pt}}
\multiput(558.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,190.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(591,191.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,192.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(613,192.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,193.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(673.67,194){\rule{0.400pt}{0.482pt}}
\multiput(673.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,194.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(677,195.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,196.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,197.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(699,197.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(822.67,199){\rule{0.400pt}{0.482pt}}
\multiput(822.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.0,199.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,198){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824.0,201.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(364,586){\makebox(0,0)[r]{\nsym{GCAT/DAC}}}
\multiput(384,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,586){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.24,189.24){\usebox{\plotpoint}}
\put(253.48,203.96){\usebox{\plotpoint}}
\put(268.27,218.27){\usebox{\plotpoint}}
\put(283.08,232.08){\usebox{\plotpoint}}
\put(300.41,239.82){\usebox{\plotpoint}}
\put(317.72,247.00){\usebox{\plotpoint}}
\put(335.12,254.00){\usebox{\plotpoint}}
\put(351.27,264.00){\usebox{\plotpoint}}
\put(368.31,272.00){\usebox{\plotpoint}}
\put(385.66,279.66){\usebox{\plotpoint}}
\put(403.38,286.00){\usebox{\plotpoint}}
\put(422.48,290.00){\usebox{\plotpoint}}
\put(443.00,291.00){\usebox{\plotpoint}}
\put(461.88,295.94){\usebox{\plotpoint}}
\put(480.97,299.97){\usebox{\plotpoint}}
\put(501.72,300.00){\usebox{\plotpoint}}
\put(522.06,301.00){\usebox{\plotpoint}}
\put(541.34,304.00){\usebox{\plotpoint}}
\put(560.03,308.00){\usebox{\plotpoint}}
\put(580.79,308.00){\usebox{\plotpoint}}
\put(601.12,309.06){\usebox{\plotpoint}}
\put(619.94,314.97){\usebox{\plotpoint}}
\put(637.57,321.00){\usebox{\plotpoint}}
\put(657.91,322.00){\usebox{\plotpoint}}
\put(676.78,326.00){\usebox{\plotpoint}}
\put(695.65,330.00){\usebox{\plotpoint}}
\put(714.92,334.00){\usebox{\plotpoint}}
\put(735.68,334.00){\usebox{\plotpoint}}
\put(756.20,335.00){\usebox{\plotpoint}}
\put(776.13,337.00){\usebox{\plotpoint}}
\put(794.70,341.70){\usebox{\plotpoint}}
\put(814.09,345.00){\usebox{\plotpoint}}
\put(828,350){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,234){\makebox(0,0){$\triangledown$}}
\put(337,255){\makebox(0,0){$\triangledown$}}
\put(389,282){\makebox(0,0){$\triangledown$}}
\put(441,291){\makebox(0,0){$\triangledown$}}
\put(493,300){\makebox(0,0){$\triangledown$}}
\put(544,305){\makebox(0,0){$\triangledown$}}
\put(596,308){\makebox(0,0){$\triangledown$}}
\put(648,322){\makebox(0,0){$\triangledown$}}
\put(700,330){\makebox(0,0){$\triangledown$}}
\put(752,334){\makebox(0,0){$\triangledown$}}
\put(803,345){\makebox(0,0){$\triangledown$}}
\put(434,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,545){\makebox(0,0)[r]{\nsym{GCAT/GAC}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.84,137){\rule{0.800pt}{0.482pt}}
\multiput(185.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188,137.84){\rule{0.482pt}{0.800pt}}
\multiput(188.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,138.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.84,141){\rule{0.800pt}{0.482pt}}
\multiput(189.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192,141.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,142.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,143.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,145.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,146.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,147.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,150){\rule{0.800pt}{0.482pt}}
\multiput(198.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,150.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,151.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,154){\rule{0.800pt}{0.482pt}}
\multiput(202.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205,154.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(208,155.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(209,156.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210,158.34){\rule{0.482pt}{0.800pt}}
\multiput(210.00,157.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,159.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,159.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,160.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214,162.34){\rule{0.482pt}{0.800pt}}
\multiput(214.00,161.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(207.0,157.0){\usebox{\plotpoint}}
\put(217,163.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(216.0,165.0){\usebox{\plotpoint}}
\put(220,164.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221,165.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218.0,166.0){\usebox{\plotpoint}}
\put(223,167.34){\rule{0.482pt}{0.800pt}}
\multiput(223.00,166.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,168.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,168.0){\usebox{\plotpoint}}
\put(229,169.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.84,172){\rule{0.800pt}{0.482pt}}
\multiput(228.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(231,172.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232,173.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,173.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,174.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.84,177){\rule{0.800pt}{0.482pt}}
\multiput(233.34,177.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(236,177.84){\rule{0.482pt}{0.800pt}}
\multiput(236.00,177.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,178.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226.0,171.0){\usebox{\plotpoint}}
\put(240.84,181){\rule{0.800pt}{0.482pt}}
\multiput(240.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(243,181.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,181.0){\usebox{\plotpoint}}
\put(245,182.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,182.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,183.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(246.84,186){\rule{0.800pt}{0.482pt}}
\multiput(246.34,186.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(249,186.84){\rule{0.482pt}{0.800pt}}
\multiput(249.00,186.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,187.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,184.0){\usebox{\plotpoint}}
\put(251.84,190){\rule{0.800pt}{0.482pt}}
\multiput(251.34,190.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(254,190.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,190.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,191.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,190.0){\usebox{\plotpoint}}
\put(258,193.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,192.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,194.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,194.0){\usebox{\plotpoint}}
\put(262,195.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,195.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,196.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261.0,197.0){\usebox{\plotpoint}}
\put(264.84,199){\rule{0.800pt}{0.482pt}}
\multiput(264.34,199.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(267,199.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,199.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,200.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265.0,199.0){\usebox{\plotpoint}}
\put(271,202.34){\rule{0.482pt}{0.800pt}}
\multiput(271.00,201.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(270.0,203.0){\usebox{\plotpoint}}
\put(274,203.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,204.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,204.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277,205.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.84,208){\rule{0.800pt}{0.482pt}}
\multiput(276.34,208.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(279,208.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280,209.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,209.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280.84,212){\rule{0.800pt}{0.482pt}}
\multiput(280.34,212.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283,212.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284,213.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,213.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,214.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.84,217){\rule{0.800pt}{0.482pt}}
\multiput(285.34,217.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(288,217.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289,218.84){\rule{0.482pt}{0.800pt}}
\multiput(289.00,218.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(289.84,221){\rule{0.800pt}{0.482pt}}
\multiput(289.34,221.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(273.0,205.0){\usebox{\plotpoint}}
\put(293,221.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,221.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(292.0,223.0){\usebox{\plotpoint}}
\put(296,222.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,223.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297.84,226){\rule{0.800pt}{0.482pt}}
\multiput(297.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,226.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,224.0){\usebox{\plotpoint}}
\put(304,227.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303.84,230){\rule{0.800pt}{0.482pt}}
\multiput(303.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(306,230.84){\rule{0.482pt}{0.800pt}}
\multiput(306.00,230.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(308,231.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.0,229.0){\usebox{\plotpoint}}
\put(310,232.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,232.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,234.34){\rule{0.482pt}{0.800pt}}
\multiput(311.00,233.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,235.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,236.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,238.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,237.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(309.0,234.0){\usebox{\plotpoint}}
\put(319,239.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,239.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(321,240.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.84,243){\rule{0.800pt}{0.482pt}}
\multiput(320.34,243.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(317.0,241.0){\usebox{\plotpoint}}
\put(326,243.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,245.0){\usebox{\plotpoint}}
\put(330,244.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331,245.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,245.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327.0,246.0){\usebox{\plotpoint}}
\put(333,247.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,246.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.0,248.0){\usebox{\plotpoint}}
\put(336,248.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337,249.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,249.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335.0,250.0){\usebox{\plotpoint}}
\put(341,251.34){\rule{0.482pt}{0.800pt}}
\multiput(341.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(339.0,252.0){\usebox{\plotpoint}}
\put(344,252.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,253.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,254.0){\usebox{\plotpoint}}
\put(349,254.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,254.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.0,256.0){\usebox{\plotpoint}}
\put(352.84,257){\rule{0.800pt}{0.482pt}}
\multiput(352.34,257.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(350.0,257.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(357,257.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,259.0){\usebox{\plotpoint}}
\put(361,258.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.84,261){\rule{0.800pt}{0.482pt}}
\multiput(360.34,261.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(363,261.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,261.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,262.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,260.0){\usebox{\plotpoint}}
\put(371,263.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,265.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(372.84,266){\rule{0.800pt}{0.482pt}}
\multiput(372.34,266.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372.0,266.0){\usebox{\plotpoint}}
\put(381,266.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,266.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(375.0,268.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(384,267.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,269.0){\usebox{\plotpoint}}
\put(386.84,270){\rule{0.800pt}{0.482pt}}
\multiput(386.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385.0,270.0){\usebox{\plotpoint}}
\put(392,270.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393,271.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,272.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,272.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(389.0,272.0){\usebox{\plotpoint}}
\put(399.84,275){\rule{0.800pt}{0.482pt}}
\multiput(399.34,275.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402,275.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.0,275.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(410,276.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,276.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,278.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(412.84,279){\rule{0.800pt}{0.482pt}}
\multiput(412.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411.0,279.0){\usebox{\plotpoint}}
\put(416,279.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,279.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(415.0,281.0){\usebox{\plotpoint}}
\put(420,280.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,282.0){\usebox{\plotpoint}}
\put(421.84,283){\rule{0.800pt}{0.482pt}}
\multiput(421.34,283.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(421.0,283.0){\usebox{\plotpoint}}
\put(432,283.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.0,285.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(434,284.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,284.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,285.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,285.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,286.0){\usebox{\plotpoint}}
\put(438.84,288){\rule{0.800pt}{0.482pt}}
\multiput(438.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(441,288.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,288.0){\usebox{\plotpoint}}
\put(444,289.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,291.0){\usebox{\plotpoint}}
\put(452.84,292){\rule{0.800pt}{0.482pt}}
\multiput(452.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(445.0,292.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(458,292.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,294.0){\usebox{\plotpoint}}
\put(460,293.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,293.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,294.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.84,297){\rule{0.800pt}{0.482pt}}
\multiput(461.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(459.0,295.0){\usebox{\plotpoint}}
\put(468,297.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,299.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(471,298.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.84,301){\rule{0.800pt}{0.482pt}}
\multiput(470.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,301.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,301.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(469.0,300.0){\usebox{\plotpoint}}
\put(476,302.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,304.0){\usebox{\plotpoint}}
\put(488,303.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,303.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,305.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(492.84,306){\rule{0.800pt}{0.482pt}}
\multiput(492.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(489.0,306.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(503,306.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,308.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(507,307.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,309.0){\usebox{\plotpoint}}
\put(508.84,310){\rule{0.800pt}{0.482pt}}
\multiput(508.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(511,310.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512,311.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,311.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,310.0){\usebox{\plotpoint}}
\put(517,312.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,312.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(513.0,314.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(519.84,315){\rule{0.800pt}{0.482pt}}
\multiput(519.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(519.0,315.0){\usebox{\plotpoint}}
\put(530,315.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,315.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.0,317.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(533,316.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(532.0,318.0){\usebox{\plotpoint}}
\put(539,318.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,317.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(534.0,319.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(546,319.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,321.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(560,320.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,322.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(568,321.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,323.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(570,323.34){\rule{0.482pt}{0.800pt}}
\multiput(570.00,322.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(569.0,324.0){\usebox{\plotpoint}}
\put(576,324.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,326.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(579,325.84){\rule{0.482pt}{0.800pt}}
\multiput(579.00,325.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579.84,328){\rule{0.800pt}{0.482pt}}
\multiput(579.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577.0,327.0){\usebox{\plotpoint}}
\put(589,328.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582.0,330.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(601,329.84){\rule{0.482pt}{0.800pt}}
\multiput(601.00,329.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(590.0,331.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(606.84,332){\rule{0.800pt}{0.482pt}}
\multiput(606.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(603.0,332.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(612,332.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609.0,334.0){\usebox{\plotpoint}}
\put(620,333.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,335.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(625,334.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.84,337){\rule{0.800pt}{0.482pt}}
\multiput(624.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(621.0,336.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(636,337.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,337.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.0,339.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(645,338.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638.0,340.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(650.84,341){\rule{0.800pt}{0.482pt}}
\multiput(650.34,341.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(647.0,341.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(658,341.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,341.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(653.0,343.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(666,342.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.0,344.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(671,343.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,343.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(667.0,345.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(684.84,346){\rule{0.800pt}{0.482pt}}
\multiput(684.34,346.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(673.0,346.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(691,346.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,348.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(695,347.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,349.0){\usebox{\plotpoint}}
\put(698.84,350){\rule{0.800pt}{0.482pt}}
\multiput(698.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(696.0,350.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(726,350.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,352.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(735,351.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,353.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(739,352.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,354.0){\usebox{\plotpoint}}
\put(747.84,355){\rule{0.800pt}{0.482pt}}
\multiput(747.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(740.0,355.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(754,355.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,355.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750.0,357.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(762,356.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,358.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(763.84,359){\rule{0.800pt}{0.482pt}}
\multiput(763.34,359.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(763.0,359.0){\usebox{\plotpoint}}
\put(780,359.84){\rule{0.241pt}{0.800pt}}
\multiput(780.00,359.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.0,361.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(806,360.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781.0,362.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(814,361.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807.0,363.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(816.84,364){\rule{0.800pt}{0.482pt}}
\multiput(816.34,364.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(815.0,364.0){\usebox{\plotpoint}}
\put(820,364.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,364.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(819.0,366.0){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,189){\makebox(0,0){$\triangle$}}
\put(319,241){\makebox(0,0){$\triangle$}}
\put(388,270){\makebox(0,0){$\triangle$}}
\put(456,294){\makebox(0,0){$\triangle$}}
\put(525,317){\makebox(0,0){$\triangle$}}
\put(594,331){\makebox(0,0){$\triangle$}}
\put(662,344){\makebox(0,0){$\triangle$}}
\put(731,353){\makebox(0,0){$\triangle$}}
\put(800,362){\makebox(0,0){$\triangle$}}
\put(434,545){\makebox(0,0){$\triangle$}}
\put(822.0,367.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small CCAT Precision (treatment: \nsym{-AC}).}}
\put(623,627){\makebox(0,0)[r]{\nsym{CCAT/SAC}}}
\put(643.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(208.67,131){\rule{0.400pt}{6.745pt}}
\multiput(208.17,131.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(210,157.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,156.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,155.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214,154.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,153.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,152.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,151.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,131.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(221,150.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,149.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,152.0){\usebox{\plotpoint}}
\put(226,148.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,147.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(231,146.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,145.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238,144.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,146.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(243,143.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(247,142.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(254,141.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,143.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(258,140.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.17,141){\rule{0.400pt}{1.900pt}}
\multiput(266.17,141.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(268.67,150){\rule{0.400pt}{2.168pt}}
\multiput(268.17,150.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(260.0,141.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(271.17,159){\rule{0.400pt}{1.700pt}}
\multiput(270.17,159.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(270.0,159.0){\usebox{\plotpoint}}
\put(274,165.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,167.0){\usebox{\plotpoint}}
\put(277,164.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,163.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283,162.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,164.0){\usebox{\plotpoint}}
\put(287,161.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(289,160.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.0,162.0){\usebox{\plotpoint}}
\put(293,159.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296,158.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,160.0){\usebox{\plotpoint}}
\put(302,157.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.0,159.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(305,156.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,158.0){\usebox{\plotpoint}}
\put(311,155.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,157.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(318,154.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,156.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(322,153.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,152.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,154.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(335,151.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(343.67,152){\rule{0.400pt}{0.964pt}}
\multiput(343.17,152.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(336.0,152.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(347.67,156){\rule{0.400pt}{1.204pt}}
\multiput(347.17,156.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(345.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350,159.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,161.0){\usebox{\plotpoint}}
\put(354,158.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,157.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(367,156.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,155.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,157.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(388,154.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,156.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(393,153.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(405,152.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,154.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(412,151.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,153.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(427,150.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,152.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(434,149.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,151.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(453,148.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,150.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(463,147.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(485,146.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,148.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(497,145.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,147.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(525,144.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,146.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(545.67,145){\rule{0.400pt}{0.482pt}}
\multiput(545.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,145.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.67,146){\rule{0.400pt}{0.723pt}}
\multiput(550.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(547.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(556,147.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(558.67,148){\rule{0.400pt}{0.723pt}}
\multiput(558.17,148.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(559.67,151){\rule{0.400pt}{0.482pt}}
\multiput(559.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,151.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(568.67,152){\rule{0.400pt}{0.723pt}}
\multiput(568.17,152.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570,155.17){\rule{0.482pt}{0.400pt}}
\multiput(570.00,154.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(571.67,157){\rule{0.400pt}{0.482pt}}
\multiput(571.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.67,159){\rule{0.400pt}{0.482pt}}
\multiput(572.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,161.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.67,163){\rule{0.400pt}{0.482pt}}
\multiput(575.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577,164.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,152.0){\usebox{\plotpoint}}
\put(591,164.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,166.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(608,163.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,165.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(616,162.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,164.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(634,161.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,163.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(643,160.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,162.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(664,159.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670,159.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,161.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.67,163){\rule{0.400pt}{0.482pt}}
\multiput(672.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674,164.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,166.17){\rule{0.482pt}{0.400pt}}
\multiput(675.00,165.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,160.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(682,167.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.67,169){\rule{0.400pt}{0.482pt}}
\multiput(682.17,169.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684,170.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685.67,172){\rule{0.400pt}{0.482pt}}
\multiput(685.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677.0,168.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(693,172.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687.0,174.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(702,171.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.67,172){\rule{0.400pt}{0.482pt}}
\multiput(703.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,173.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(714,172.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,174.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(722,171.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,173.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(735,171.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,172.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(743,171.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,173.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(761,170.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,172.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(770,170.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,171.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(772,172.17){\rule{0.482pt}{0.400pt}}
\multiput(772.00,171.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,172.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,172.0){\usebox{\plotpoint}}
\put(778,172.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.67,174){\rule{0.400pt}{0.482pt}}
\multiput(778.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(780,175.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,176.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,177.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.67,179){\rule{0.400pt}{0.482pt}}
\multiput(783.17,179.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785,180.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,181.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.67,183){\rule{0.400pt}{0.482pt}}
\multiput(787.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789,184.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,185.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,186.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.67,188){\rule{0.400pt}{0.482pt}}
\multiput(792.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(794,189.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,190.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,191.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,192.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799.67,194){\rule{0.400pt}{0.482pt}}
\multiput(799.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801,195.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,196.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,197.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.67,199){\rule{0.400pt}{0.482pt}}
\multiput(804.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806,200.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,201.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,202.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,203.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,204.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,206.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(775.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(814.67,208){\rule{0.400pt}{0.482pt}}
\multiput(814.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816,209.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,210.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.67,212){\rule{0.400pt}{0.482pt}}
\multiput(818.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.0,208.0){\usebox{\plotpoint}}
\put(822,213.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.67,215){\rule{0.400pt}{0.482pt}}
\multiput(822.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824,216.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,217.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,218.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(820.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623,586){\makebox(0,0)[r]{\nsym{CCAT/DAC}}}
\multiput(643,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(743,586){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\multiput(195,131)(0.384,20.752){3}{\usebox{\plotpoint}}
\put(202.12,170.32){\usebox{\plotpoint}}
\put(209.30,168.21){\usebox{\plotpoint}}
\put(211.38,185.62){\usebox{\plotpoint}}
\put(223.11,171.03){\usebox{\plotpoint}}
\put(227.02,184.98){\usebox{\plotpoint}}
\put(238.43,180.58){\usebox{\plotpoint}}
\put(241.96,198.74){\usebox{\plotpoint}}
\put(244.64,217.00){\usebox{\plotpoint}}
\put(250.73,226.27){\usebox{\plotpoint}}
\put(256.47,235.27){\usebox{\plotpoint}}
\put(263.96,241.86){\usebox{\plotpoint}}
\put(269.73,252.53){\usebox{\plotpoint}}
\put(277.65,257.56){\usebox{\plotpoint}}
\put(286.12,258.76){\usebox{\plotpoint}}
\put(295.12,254.88){\usebox{\plotpoint}}
\put(303.68,259.04){\usebox{\plotpoint}}
\put(315.10,255.25){\usebox{\plotpoint}}
\put(324.29,264.71){\usebox{\plotpoint}}
\put(337.30,259.60){\usebox{\plotpoint}}
\put(344.55,273.45){\usebox{\plotpoint}}
\put(357.32,273.37){\usebox{\plotpoint}}
\put(370.94,267.06){\usebox{\plotpoint}}
\put(381.43,276.57){\usebox{\plotpoint}}
\put(393.86,279.28){\usebox{\plotpoint}}
\put(407.97,278.03){\usebox{\plotpoint}}
\put(423.80,271.39){\usebox{\plotpoint}}
\put(434.62,283.62){\usebox{\plotpoint}}
\put(445.82,291.46){\usebox{\plotpoint}}
\put(459.83,295.17){\usebox{\plotpoint}}
\put(472.52,304.03){\usebox{\plotpoint}}
\put(485.74,316.48){\usebox{\plotpoint}}
\put(501.61,310.19){\usebox{\plotpoint}}
\put(519.31,301.00){\usebox{\plotpoint}}
\put(537.08,292.92){\usebox{\plotpoint}}
\put(555.08,285.00){\usebox{\plotpoint}}
\put(573.46,277.54){\usebox{\plotpoint}}
\put(591.78,271.22){\usebox{\plotpoint}}
\put(610.31,265.00){\usebox{\plotpoint}}
\put(628.95,259.03){\usebox{\plotpoint}}
\put(647.73,254.27){\usebox{\plotpoint}}
\put(666.90,250.00){\usebox{\plotpoint}}
\put(685.94,245.00){\usebox{\plotpoint}}
\put(705.22,241.00){\usebox{\plotpoint}}
\put(724.49,237.00){\usebox{\plotpoint}}
\put(744.01,233.99){\usebox{\plotpoint}}
\put(763.28,230.00){\usebox{\plotpoint}}
\put(782.61,226.20){\usebox{\plotpoint}}
\put(802.47,223.53){\usebox{\plotpoint}}
\put(822.36,221.00){\usebox{\plotpoint}}
\put(828,220){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,178){\makebox(0,0){$\triangledown$}}
\put(286,259){\makebox(0,0){$\triangledown$}}
\put(337,259){\makebox(0,0){$\triangledown$}}
\put(389,279){\makebox(0,0){$\triangledown$}}
\put(441,285){\makebox(0,0){$\triangledown$}}
\put(493,315){\makebox(0,0){$\triangledown$}}
\put(544,290){\makebox(0,0){$\triangledown$}}
\put(596,270){\makebox(0,0){$\triangledown$}}
\put(648,254){\makebox(0,0){$\triangledown$}}
\put(700,242){\makebox(0,0){$\triangledown$}}
\put(752,232){\makebox(0,0){$\triangledown$}}
\put(803,223){\makebox(0,0){$\triangledown$}}
\put(693,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,545){\makebox(0,0)[r]{\nsym{CCAT/GAC}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(643.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(204.34,131){\rule{0.800pt}{7.709pt}}
\multiput(203.34,131.00)(2.000,16.000){2}{\rule{0.800pt}{3.854pt}}
\put(207,160.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(206.84,160){\rule{0.800pt}{0.482pt}}
\multiput(206.34,161.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(209,157.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210,156.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,157.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,155.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,156.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,154.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214,153.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,154.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,152.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,151.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,152.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,150.84){\rule{0.482pt}{0.800pt}}
\multiput(218.00,151.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(182.0,131.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(221,149.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,150.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222,148.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,152.0){\usebox{\plotpoint}}
\put(226,147.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,146.84){\rule{0.482pt}{0.800pt}}
\multiput(227.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(223.0,150.0){\usebox{\plotpoint}}
\put(231,145.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,146.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(231.34,147){\rule{0.800pt}{3.854pt}}
\multiput(230.34,147.00)(2.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(232.84,163){\rule{0.800pt}{3.373pt}}
\multiput(232.34,163.00)(1.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(233.84,177){\rule{0.800pt}{3.373pt}}
\multiput(233.34,177.00)(1.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(236,188.84){\rule{0.482pt}{0.800pt}}
\multiput(236.00,189.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(236.84,188){\rule{0.800pt}{0.482pt}}
\multiput(236.34,189.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(239,185.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.34,187){\rule{0.800pt}{2.891pt}}
\multiput(238.34,187.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(242,196.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,195.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,194.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245,193.34){\rule{0.482pt}{0.800pt}}
\multiput(245.00,194.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,191.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,190.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,189.84){\rule{0.482pt}{0.800pt}}
\multiput(249.00,190.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,188.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.84,188){\rule{0.800pt}{0.482pt}}
\multiput(250.34,189.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(251.84,188){\rule{0.800pt}{2.650pt}}
\multiput(251.34,188.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(253.34,199){\rule{0.800pt}{2.409pt}}
\multiput(252.34,199.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(256,206.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255.84,206){\rule{0.800pt}{0.482pt}}
\multiput(255.34,207.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(258,203.84){\rule{0.482pt}{0.800pt}}
\multiput(258.00,204.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,202.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,201.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,200.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,201.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(229.0,148.0){\usebox{\plotpoint}}
\put(263.84,199){\rule{0.800pt}{0.482pt}}
\multiput(263.34,200.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(266,196.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,195.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,196.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,194.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,201.0){\usebox{\plotpoint}}
\put(271,193.84){\rule{0.482pt}{0.800pt}}
\multiput(271.00,194.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,192.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,193.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274,191.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,190.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,191.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277,189.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278,188.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,196.0){\usebox{\plotpoint}}
\put(280,187.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,188.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,186.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,187.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279.0,190.0){\usebox{\plotpoint}}
\put(284,185.34){\rule{0.482pt}{0.800pt}}
\multiput(284.00,186.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(283.0,188.0){\usebox{\plotpoint}}
\put(285.84,186){\rule{0.800pt}{1.686pt}}
\multiput(285.34,186.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(288,190.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,186.0){\usebox{\plotpoint}}
\put(291,189.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292,188.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,192.0){\usebox{\plotpoint}}
\put(293.84,190){\rule{0.800pt}{1.445pt}}
\multiput(293.34,190.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(293.0,190.0){\usebox{\plotpoint}}
\put(297,193.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,194.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(299,192.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,193.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,196.0){\usebox{\plotpoint}}
\put(301,191.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,190.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,191.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(300.0,194.0){\usebox{\plotpoint}}
\put(303.84,192){\rule{0.800pt}{1.204pt}}
\multiput(303.34,192.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(305.34,197){\rule{0.800pt}{1.445pt}}
\multiput(304.34,197.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(304.0,192.0){\usebox{\plotpoint}}
\put(309,200.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,199.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.34,201){\rule{0.800pt}{1.445pt}}
\multiput(309.34,201.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(313,204.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,205.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,203.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,204.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,203.0){\usebox{\plotpoint}}
\put(317,202.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318,201.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.34,203){\rule{0.800pt}{1.204pt}}
\multiput(317.34,203.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(315.0,205.0){\usebox{\plotpoint}}
\put(320.84,208){\rule{0.800pt}{1.204pt}}
\multiput(320.34,208.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(321.84,213){\rule{0.800pt}{1.204pt}}
\multiput(321.34,213.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(324,215.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,216.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.84,217){\rule{0.800pt}{1.445pt}}
\multiput(324.34,217.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(325.84,221){\rule{0.800pt}{0.482pt}}
\multiput(325.34,222.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327.34,221){\rule{0.800pt}{1.204pt}}
\multiput(326.34,221.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(328.84,226){\rule{0.800pt}{1.204pt}}
\multiput(328.34,226.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(331,228.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,229.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321.0,208.0){\usebox{\plotpoint}}
\put(333,227.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,228.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.0,230.0){\usebox{\plotpoint}}
\put(336,225.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.34,227){\rule{0.800pt}{1.204pt}}
\multiput(335.34,227.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(337.84,230){\rule{0.800pt}{0.482pt}}
\multiput(337.34,231.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(335.0,228.0){\usebox{\plotpoint}}
\put(340.34,230){\rule{0.800pt}{0.964pt}}
\multiput(339.34,230.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(341.84,234){\rule{0.800pt}{1.204pt}}
\multiput(341.34,234.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(342.84,237){\rule{0.800pt}{0.482pt}}
\multiput(342.34,238.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343.84,237){\rule{0.800pt}{1.204pt}}
\multiput(343.34,237.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(346,239.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,240.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,238.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349,237.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,230.0){\usebox{\plotpoint}}
\put(350.84,237){\rule{0.800pt}{0.482pt}}
\multiput(350.34,238.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(350.0,239.0){\usebox{\plotpoint}}
\put(354,234.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,233.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,234.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.84,235){\rule{0.800pt}{0.964pt}}
\multiput(355.34,235.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(356.84,239){\rule{0.800pt}{0.964pt}}
\multiput(356.34,239.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(358.34,243){\rule{0.800pt}{0.964pt}}
\multiput(357.34,243.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(359.84,247){\rule{0.800pt}{0.964pt}}
\multiput(359.34,247.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(360.84,251){\rule{0.800pt}{0.723pt}}
\multiput(360.34,251.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(362.34,254){\rule{0.800pt}{0.964pt}}
\multiput(361.34,254.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(363.84,258){\rule{0.800pt}{0.964pt}}
\multiput(363.34,258.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(364.84,262){\rule{0.800pt}{0.723pt}}
\multiput(364.34,262.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(365.84,265){\rule{0.800pt}{0.964pt}}
\multiput(365.34,265.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(368,266.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,268){\rule{0.800pt}{0.964pt}}
\multiput(368.34,268.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(369.84,270){\rule{0.800pt}{0.482pt}}
\multiput(369.34,271.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353.0,237.0){\usebox{\plotpoint}}
\put(372.84,268){\rule{0.800pt}{0.482pt}}
\multiput(372.34,269.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(373.84,268){\rule{0.800pt}{0.964pt}}
\multiput(373.34,268.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(374.84,272){\rule{0.800pt}{0.723pt}}
\multiput(374.34,272.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(376.34,275){\rule{0.800pt}{0.964pt}}
\multiput(375.34,275.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(377.84,277){\rule{0.800pt}{0.482pt}}
\multiput(377.34,278.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372.0,270.0){\usebox{\plotpoint}}
\put(381,274.34){\rule{0.482pt}{0.800pt}}
\multiput(381.00,275.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,275){\rule{0.800pt}{0.964pt}}
\multiput(381.34,275.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(382.84,279){\rule{0.800pt}{0.723pt}}
\multiput(382.34,279.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(385,279.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,280.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(385.84,281){\rule{0.800pt}{0.964pt}}
\multiput(385.34,281.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(386.84,285){\rule{0.800pt}{0.482pt}}
\multiput(386.34,285.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389,284.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,283.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,284.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(380.0,277.0){\usebox{\plotpoint}}
\put(391.84,285){\rule{0.800pt}{0.482pt}}
\multiput(391.34,285.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(394,284.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,285.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(392.0,285.0){\usebox{\plotpoint}}
\put(397,283.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,282.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399,283.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,282.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.84,286){\rule{0.800pt}{0.964pt}}
\multiput(399.34,286.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(400.84,288){\rule{0.800pt}{0.482pt}}
\multiput(400.34,289.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(402.34,288){\rule{0.800pt}{0.964pt}}
\multiput(401.34,288.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(403.84,290){\rule{0.800pt}{0.482pt}}
\multiput(403.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(404.84,290){\rule{0.800pt}{0.723pt}}
\multiput(404.34,290.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(407,290.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,291.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.84,292){\rule{0.800pt}{0.723pt}}
\multiput(407.34,292.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(410,292.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.84,294){\rule{0.800pt}{0.723pt}}
\multiput(409.34,294.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(412,296.34){\rule{0.482pt}{0.800pt}}
\multiput(412.00,295.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(396.0,286.0){\usebox{\plotpoint}}
\put(413.84,297){\rule{0.800pt}{0.482pt}}
\multiput(413.34,298.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(414.0,299.0){\usebox{\plotpoint}}
\put(416.84,295){\rule{0.800pt}{0.482pt}}
\multiput(416.34,296.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416.0,297.0){\usebox{\plotpoint}}
\put(420,292.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,291.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,293){\rule{0.800pt}{0.482pt}}
\multiput(421.34,293.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(419.0,295.0){\usebox{\plotpoint}}
\put(425,292.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,291.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.84,293){\rule{0.800pt}{0.482pt}}
\multiput(426.34,293.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424.0,295.0){\usebox{\plotpoint}}
\put(431,292.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432,291.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433,290.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429.0,295.0){\usebox{\plotpoint}}
\put(434.84,290){\rule{0.800pt}{0.482pt}}
\multiput(434.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(435.84,290){\rule{0.800pt}{0.723pt}}
\multiput(435.34,290.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(438,290.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,291.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.0,292.0){\usebox{\plotpoint}}
\put(441,289.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442,290.34){\rule{0.482pt}{0.800pt}}
\multiput(442.00,289.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,290.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,292.0){\usebox{\plotpoint}}
\put(446,289.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,288.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,289.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,287.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450,286.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.34,288){\rule{0.800pt}{0.723pt}}
\multiput(449.34,288.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(451.84,291){\rule{0.800pt}{0.482pt}}
\multiput(451.34,291.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(452.84,293){\rule{0.800pt}{0.482pt}}
\multiput(452.34,293.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(445.0,292.0){\usebox{\plotpoint}}
\put(456,294.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,293.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,294.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459,293.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460,292.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(455.0,295.0){\usebox{\plotpoint}}
\put(463,291.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464,292.34){\rule{0.482pt}{0.800pt}}
\multiput(464.00,291.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,292.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.84,294){\rule{0.800pt}{0.723pt}}
\multiput(465.34,294.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(468,294.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,293.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,294.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,292.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462.0,294.0){\usebox{\plotpoint}}
\put(473,291.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,290.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,294.0){\usebox{\plotpoint}}
\put(475.84,292){\rule{0.800pt}{0.482pt}}
\multiput(475.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478,292.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,292.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(476.0,292.0){\usebox{\plotpoint}}
\put(481,292.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482,293.34){\rule{0.482pt}{0.800pt}}
\multiput(482.00,292.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,293.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480.0,295.0){\usebox{\plotpoint}}
\put(486,292.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(485.0,295.0){\usebox{\plotpoint}}
\put(489,291.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490,290.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,294.0){\usebox{\plotpoint}}
\put(493,289.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,288.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,292.0){\usebox{\plotpoint}}
\put(497,287.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,286.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,290.0){\usebox{\plotpoint}}
\put(500,285.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,286.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,284.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499.0,288.0){\usebox{\plotpoint}}
\put(504,283.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,284.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(503.0,286.0){\usebox{\plotpoint}}
\put(507,282.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,281.84){\rule{0.482pt}{0.800pt}}
\multiput(508.00,282.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(508.84,283){\rule{0.800pt}{0.482pt}}
\multiput(508.34,283.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(506.0,285.0){\usebox{\plotpoint}}
\put(512,283.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,285.0){\usebox{\plotpoint}}
\put(515,283.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,286.0){\usebox{\plotpoint}}
\put(517,283.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,283.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(516.0,285.0){\usebox{\plotpoint}}
\put(521,283.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.0,286.0){\usebox{\plotpoint}}
\put(524,282.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,281.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,285.0){\usebox{\plotpoint}}
\put(528,280.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,279.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526.0,283.0){\usebox{\plotpoint}}
\put(533,278.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,277.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,278.34){\rule{0.482pt}{0.800pt}}
\multiput(535.00,277.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(530.0,281.0){\usebox{\plotpoint}}
\put(538,278.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,277.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,278.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537.0,281.0){\usebox{\plotpoint}}
\put(543,276.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,275.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541.0,279.0){\usebox{\plotpoint}}
\put(547,274.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,277.0){\usebox{\plotpoint}}
\put(550,273.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,276.0){\usebox{\plotpoint}}
\put(552,272.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,273.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(551.0,275.0){\usebox{\plotpoint}}
\put(555,272.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,274.0){\usebox{\plotpoint}}
\put(559,272.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,275.0){\usebox{\plotpoint}}
\put(561,271.84){\rule{0.482pt}{0.800pt}}
\multiput(561.00,272.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(560.0,274.0){\usebox{\plotpoint}}
\put(564,270.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563.0,273.0){\usebox{\plotpoint}}
\put(566,269.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,270.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(565.0,272.0){\usebox{\plotpoint}}
\put(569,268.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,271.0){\usebox{\plotpoint}}
\put(573,267.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574,266.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.0,270.0){\usebox{\plotpoint}}
\put(578,265.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,264.84){\rule{0.482pt}{0.800pt}}
\multiput(579.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(576.0,268.0){\usebox{\plotpoint}}
\put(583,263.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(581.0,266.0){\usebox{\plotpoint}}
\put(587,262.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,263.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(585.0,265.0){\usebox{\plotpoint}}
\put(590,261.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(589.0,264.0){\usebox{\plotpoint}}
\put(594,260.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,259.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,263.0){\usebox{\plotpoint}}
\put(600,258.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,257.84){\rule{0.482pt}{0.800pt}}
\multiput(601.00,258.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.0,261.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(602.84,259){\rule{0.800pt}{0.482pt}}
\multiput(602.34,259.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(603.0,259.0){\usebox{\plotpoint}}
\put(607,258.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608,257.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,261.0){\usebox{\plotpoint}}
\put(613,256.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,255.84){\rule{0.482pt}{0.800pt}}
\multiput(614.00,256.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.0,259.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(620,254.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,257.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(622,253.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,256.0){\usebox{\plotpoint}}
\put(626,252.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,255.0){\usebox{\plotpoint}}
\put(631,251.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,252.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.0,254.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(634,250.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,253.0){\usebox{\plotpoint}}
\put(638,249.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,252.0){\usebox{\plotpoint}}
\put(640,248.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,249.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(639.0,251.0){\usebox{\plotpoint}}
\put(645,247.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,248.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642.0,250.0){\usebox{\plotpoint}}
\put(648,246.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647.0,249.0){\usebox{\plotpoint}}
\put(653,245.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,246.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.0,248.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(656,244.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,247.0){\usebox{\plotpoint}}
\put(661,243.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657.0,246.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(667,242.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,243.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(662.0,245.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(670,241.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,244.0){\usebox{\plotpoint}}
\put(675,240.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,241.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(671.0,243.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(678,239.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,242.0){\usebox{\plotpoint}}
\put(684,239.84){\rule{0.482pt}{0.800pt}}
\multiput(684.00,239.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(686,239.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679.0,241.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(692,238.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,241.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(695,237.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693.0,240.0){\usebox{\plotpoint}}
\put(701,236.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,239.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(704,235.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,236.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702.0,238.0){\usebox{\plotpoint}}
\put(710,234.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,237.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(714,233.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,236.0){\usebox{\plotpoint}}
\put(721,232.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,235.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(727,231.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,232.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,234.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(731,230.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,233.0){\usebox{\plotpoint}}
\put(737,229.84){\rule{0.482pt}{0.800pt}}
\multiput(737.00,230.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(732.0,232.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(741,228.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,229.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(739.0,231.0){\usebox{\plotpoint}}
\put(749,227.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,230.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(753,226.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,229.0){\usebox{\plotpoint}}
\put(761,225.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754.0,228.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(765,224.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,227.0){\usebox{\plotpoint}}
\put(772,223.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,224.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(766.0,226.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(780,222.84){\rule{0.241pt}{0.800pt}}
\multiput(780.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(774.0,225.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(784,221.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,222.34){\rule{0.482pt}{0.800pt}}
\multiput(785.00,221.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(781.0,224.0){\usebox{\plotpoint}}
\put(798,222.84){\rule{0.482pt}{0.800pt}}
\multiput(798.00,223.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(787.0,225.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(802,221.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(800.0,224.0){\usebox{\plotpoint}}
\put(811,220.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,223.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(816,219.84){\rule{0.482pt}{0.800pt}}
\multiput(816.00,220.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(812.0,222.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(825,218.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,219.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(818.0,221.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,191){\makebox(0,0){$\triangle$}}
\put(319,203){\makebox(0,0){$\triangle$}}
\put(388,285){\makebox(0,0){$\triangle$}}
\put(456,295){\makebox(0,0){$\triangle$}}
\put(525,284){\makebox(0,0){$\triangle$}}
\put(594,263){\makebox(0,0){$\triangle$}}
\put(662,245){\makebox(0,0){$\triangle$}}
\put(731,233){\makebox(0,0){$\triangle$}}
\put(800,224){\makebox(0,0){$\triangle$}}
\put(693,545){\makebox(0,0){$\triangle$}}
\put(827.0,220.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small CCAT Coverage (treatment: \nsym{-AC}).}}
\put(364,627){\makebox(0,0)[r]{\nsym{CCAT/SAC}}}
\put(384.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(183,132.17){\rule{0.482pt}{0.400pt}}
\multiput(183.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,132.0){\usebox{\plotpoint}}
\put(187,133.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(194,134.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,135.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,135.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(197.67,137){\rule{0.400pt}{0.482pt}}
\multiput(197.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(209,138.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(212,139.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238.67,141){\rule{0.400pt}{0.482pt}}
\multiput(238.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.0,141.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(242,142.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267,143.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,144.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,144.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(295.67,146){\rule{0.400pt}{0.482pt}}
\multiput(295.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,146.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(344,147.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,148.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(449,148.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,149.0){\rule[-0.200pt]{25.054pt}{0.400pt}}
\put(571.67,150){\rule{0.400pt}{0.482pt}}
\multiput(571.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,150.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(677,151.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,152.0){\rule[-0.200pt]{25.054pt}{0.400pt}}
\put(686,152.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,153.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(769.67,154){\rule{0.400pt}{0.482pt}}
\multiput(769.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.0,154.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,144){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(771.0,156.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(364,586){\makebox(0,0)[r]{\nsym{CCAT/DAC}}}
\multiput(384,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,586){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.76,188.00){\usebox{\plotpoint}}
\put(258.56,193.28){\usebox{\plotpoint}}
\put(275.17,202.09){\usebox{\plotpoint}}
\put(293.42,208.42){\usebox{\plotpoint}}
\put(309.23,219.23){\usebox{\plotpoint}}
\put(325.96,227.96){\usebox{\plotpoint}}
\put(341.69,239.00){\usebox{\plotpoint}}
\put(358.72,247.00){\usebox{\plotpoint}}
\put(377.41,251.00){\usebox{\plotpoint}}
\put(393.57,260.57){\usebox{\plotpoint}}
\put(411.56,267.12){\usebox{\plotpoint}}
\put(429.42,273.21){\usebox{\plotpoint}}
\put(445.74,282.74){\usebox{\plotpoint}}
\put(462.59,291.59){\usebox{\plotpoint}}
\put(477.82,303.82){\usebox{\plotpoint}}
\put(494.13,314.00){\usebox{\plotpoint}}
\put(513.37,317.19){\usebox{\plotpoint}}
\put(529.99,326.00){\usebox{\plotpoint}}
\put(547.14,335.14){\usebox{\plotpoint}}
\put(562.49,347.49){\usebox{\plotpoint}}
\put(580.76,353.88){\usebox{\plotpoint}}
\put(599.36,359.00){\usebox{\plotpoint}}
\put(619.29,361.00){\usebox{\plotpoint}}
\put(638.98,364.00){\usebox{\plotpoint}}
\put(656.44,370.00){\usebox{\plotpoint}}
\put(674.48,376.00){\usebox{\plotpoint}}
\put(693.52,381.00){\usebox{\plotpoint}}
\put(711.97,386.00){\usebox{\plotpoint}}
\put(731.35,388.35){\usebox{\plotpoint}}
\put(749.53,395.00){\usebox{\plotpoint}}
\put(767.73,400.45){\usebox{\plotpoint}}
\put(787.91,402.00){\usebox{\plotpoint}}
\put(808.19,404.00){\usebox{\plotpoint}}
\put(826.88,408.00){\usebox{\plotpoint}}
\put(828,408){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,183){\makebox(0,0){$\triangledown$}}
\put(286,206){\makebox(0,0){$\triangledown$}}
\put(337,238){\makebox(0,0){$\triangledown$}}
\put(389,257){\makebox(0,0){$\triangledown$}}
\put(441,279){\makebox(0,0){$\triangledown$}}
\put(493,314){\makebox(0,0){$\triangledown$}}
\put(544,332){\makebox(0,0){$\triangledown$}}
\put(596,358){\makebox(0,0){$\triangledown$}}
\put(648,367){\makebox(0,0){$\triangledown$}}
\put(700,384){\makebox(0,0){$\triangledown$}}
\put(752,397){\makebox(0,0){$\triangledown$}}
\put(803,404){\makebox(0,0){$\triangledown$}}
\put(434,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,545){\makebox(0,0)[r]{\nsym{CCAT/GAC}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.84,137){\rule{0.800pt}{0.482pt}}
\multiput(185.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188,137.84){\rule{0.482pt}{0.800pt}}
\multiput(188.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,138.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.84,141){\rule{0.800pt}{0.482pt}}
\multiput(189.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192,141.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,142.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,143.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,145.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,146.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,147.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,150){\rule{0.800pt}{0.482pt}}
\multiput(198.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,150.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,151.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205,153.34){\rule{0.482pt}{0.800pt}}
\multiput(205.00,152.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,154.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,154.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208,155.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(209,156.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210,158.34){\rule{0.482pt}{0.800pt}}
\multiput(210.00,157.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,159.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,159.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,160.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214,162.34){\rule{0.482pt}{0.800pt}}
\multiput(214.00,161.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(204.0,154.0){\usebox{\plotpoint}}
\put(217,163.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,164.84){\rule{0.482pt}{0.800pt}}
\multiput(218.00,164.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(220,165.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(219.84,168){\rule{0.800pt}{0.482pt}}
\multiput(219.34,168.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(222,168.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223,169.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,169.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(223.84,172){\rule{0.800pt}{0.482pt}}
\multiput(223.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226,172.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,173.84){\rule{0.482pt}{0.800pt}}
\multiput(227.00,173.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,174.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.84,177){\rule{0.800pt}{0.482pt}}
\multiput(228.34,177.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(216.0,165.0){\usebox{\plotpoint}}
\put(232,177.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,177.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,178.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(231.0,179.0){\usebox{\plotpoint}}
\put(237.84,181){\rule{0.800pt}{0.482pt}}
\multiput(237.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(240,181.84){\rule{0.482pt}{0.800pt}}
\multiput(240.00,181.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,182.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,183.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.84,186){\rule{0.800pt}{0.482pt}}
\multiput(242.34,186.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(235.0,181.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(247,186.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,187.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,189.34){\rule{0.482pt}{0.800pt}}
\multiput(249.00,188.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(245.0,188.0){\usebox{\plotpoint}}
\put(253,190.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254,191.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,191.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251.0,192.0){\usebox{\plotpoint}}
\put(259.84,194){\rule{0.800pt}{0.482pt}}
\multiput(259.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(262,194.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,194.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256.0,194.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(266,195.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,196.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,196.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(267.84,199){\rule{0.800pt}{0.482pt}}
\multiput(267.34,199.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(264.0,197.0){\usebox{\plotpoint}}
\put(271,199.84){\rule{0.482pt}{0.800pt}}
\multiput(271.00,199.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(270.0,201.0){\usebox{\plotpoint}}
\put(274,200.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,202.34){\rule{0.482pt}{0.800pt}}
\multiput(275.00,201.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273.0,202.0){\usebox{\plotpoint}}
\put(279,203.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280,204.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,204.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,205.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281.84,208){\rule{0.800pt}{0.482pt}}
\multiput(281.34,208.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(277.0,205.0){\usebox{\plotpoint}}
\put(287,208.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284.0,210.0){\usebox{\plotpoint}}
\put(291,209.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.84,212){\rule{0.800pt}{0.482pt}}
\multiput(290.34,212.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(288.0,211.0){\usebox{\plotpoint}}
\put(295,212.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296,213.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,214.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,214.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293.0,214.0){\usebox{\plotpoint}}
\put(299.84,217){\rule{0.800pt}{0.482pt}}
\multiput(299.34,217.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(302,217.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,217.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(299.0,217.0){\usebox{\plotpoint}}
\put(306,218.84){\rule{0.482pt}{0.800pt}}
\multiput(306.00,218.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304.0,220.0){\usebox{\plotpoint}}
\put(307.84,221){\rule{0.800pt}{0.482pt}}
\multiput(307.34,221.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310,221.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,221.0){\usebox{\plotpoint}}
\put(313,222.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,224.0){\usebox{\plotpoint}}
\put(319,223.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,226){\rule{0.800pt}{0.482pt}}
\multiput(319.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(314.0,225.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(323,226.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,228.0){\usebox{\plotpoint}}
\put(326,227.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.84,230){\rule{0.800pt}{0.482pt}}
\multiput(325.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(324.0,229.0){\usebox{\plotpoint}}
\put(330,230.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,232.0){\usebox{\plotpoint}}
\put(332,231.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,233.0){\usebox{\plotpoint}}
\put(337,232.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,232.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,235){\rule{0.800pt}{0.482pt}}
\multiput(337.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(333.0,234.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(341,235.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,235.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(340.0,237.0){\usebox{\plotpoint}}
\put(344,236.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,238.0){\usebox{\plotpoint}}
\put(346.84,239){\rule{0.800pt}{0.482pt}}
\multiput(346.34,239.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(349,239.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,239.0){\usebox{\plotpoint}}
\put(353,240.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,242.0){\usebox{\plotpoint}}
\put(355,242.34){\rule{0.482pt}{0.800pt}}
\multiput(355.00,241.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(354.0,243.0){\usebox{\plotpoint}}
\put(358,243.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359,244.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,244.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(357.0,245.0){\usebox{\plotpoint}}
\put(363,245.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,245.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361.0,247.0){\usebox{\plotpoint}}
\put(368,247.34){\rule{0.482pt}{0.800pt}}
\multiput(368.00,246.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(365.0,248.0){\usebox{\plotpoint}}
\put(371,248.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,250.0){\usebox{\plotpoint}}
\put(376,249.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,251.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(381.84,252){\rule{0.800pt}{0.482pt}}
\multiput(381.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(377.0,252.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(385,252.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,252.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(384.0,254.0){\usebox{\plotpoint}}
\put(388,253.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,255.0){\usebox{\plotpoint}}
\put(393,254.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,254.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.0,256.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(399,256.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,255.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,257.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402,258.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,260.34){\rule{0.482pt}{0.800pt}}
\multiput(403.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(394.0,257.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(411,261.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405.0,263.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(415,262.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412.0,264.0){\usebox{\plotpoint}}
\put(423,263.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,265.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(425,265.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,264.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(424.0,266.0){\usebox{\plotpoint}}
\put(438,266.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,266.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427.0,268.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(444,267.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,269.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(447.84,270){\rule{0.800pt}{0.482pt}}
\multiput(447.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(450,270.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,270.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(453,271.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.0,273.0){\usebox{\plotpoint}}
\put(455,272.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,274.0){\usebox{\plotpoint}}
\put(464,274.34){\rule{0.482pt}{0.800pt}}
\multiput(464.00,273.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(456.0,275.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(475,275.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,276.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,276.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,277.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(478.84,279){\rule{0.800pt}{0.482pt}}
\multiput(478.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(477.0,279.0){\usebox{\plotpoint}}
\put(482,279.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,279.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(481.0,281.0){\usebox{\plotpoint}}
\put(485,280.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.0,282.0){\usebox{\plotpoint}}
\put(491,282.34){\rule{0.482pt}{0.800pt}}
\multiput(491.00,281.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(486.0,283.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(507,283.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.0,285.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(529,284.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,286.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(532,285.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,285.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530.0,287.0){\usebox{\plotpoint}}
\put(539,287.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,286.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(533.0,288.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(555,288.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556,289.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,290.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(558.84,292){\rule{0.800pt}{0.482pt}}
\multiput(558.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(557.0,292.0){\usebox{\plotpoint}}
\put(569,292.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,294.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(574,293.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,293.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.0,295.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(598,294.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,296.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(602.84,297){\rule{0.800pt}{0.482pt}}
\multiput(602.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(599.0,297.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(608,297.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,298.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,298.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.0,299.0){\usebox{\plotpoint}}
\put(632.84,301){\rule{0.800pt}{0.482pt}}
\multiput(632.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(611.0,301.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(673,301.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,303.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(689,302.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,302.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(691,303.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,303.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,304.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(702.84,306){\rule{0.800pt}{0.482pt}}
\multiput(702.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(705,306.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,306.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(710,307.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,309.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(715.84,310){\rule{0.800pt}{0.482pt}}
\multiput(715.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(711.0,310.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(756,310.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718.0,312.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(770,311.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,311.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,312.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,313.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(773.84,315){\rule{0.800pt}{0.482pt}}
\multiput(773.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(776,315.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,315.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772.0,315.0){\usebox{\plotpoint}}
\put(780,316.84){\rule{0.241pt}{0.800pt}}
\multiput(780.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,318.0){\usebox{\plotpoint}}
\put(781.84,319){\rule{0.800pt}{0.482pt}}
\multiput(781.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(781.0,319.0){\usebox{\plotpoint}}
\put(794,319.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,319.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(784.0,321.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(819,320.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,322.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,192){\makebox(0,0){$\triangle$}}
\put(319,225){\makebox(0,0){$\triangle$}}
\put(388,255){\makebox(0,0){$\triangle$}}
\put(456,275){\makebox(0,0){$\triangle$}}
\put(525,286){\makebox(0,0){$\triangle$}}
\put(594,296){\makebox(0,0){$\triangle$}}
\put(662,303){\makebox(0,0){$\triangle$}}
\put(731,312){\makebox(0,0){$\triangle$}}
\put(800,322){\makebox(0,0){$\triangle$}}
\put(434,545){\makebox(0,0){$\triangle$}}
\put(820.0,323.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small MCAT Precision (treatment: \nsym{-AA}).}}
\put(623,627){\makebox(0,0)[r]{\nsym{MCAT/SAA}}}
\put(643.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(183.17,131){\rule{0.400pt}{43.100pt}}
\multiput(182.17,131.00)(2.000,125.544){2}{\rule{0.400pt}{21.550pt}}
\put(184.67,346){\rule{0.400pt}{26.017pt}}
\multiput(184.17,346.00)(1.000,54.000){2}{\rule{0.400pt}{13.009pt}}
\put(185.67,454){\rule{0.400pt}{15.418pt}}
\multiput(185.17,454.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(186.67,518){\rule{0.400pt}{10.359pt}}
\multiput(186.17,518.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(188.17,561){\rule{0.400pt}{6.300pt}}
\multiput(187.17,561.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(189.67,592){\rule{0.400pt}{5.541pt}}
\multiput(189.17,592.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(190.67,615){\rule{0.400pt}{4.336pt}}
\multiput(190.17,615.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(192.17,633){\rule{0.400pt}{2.900pt}}
\multiput(191.17,633.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(193.67,647){\rule{0.400pt}{2.891pt}}
\multiput(193.17,647.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(194.67,659){\rule{0.400pt}{2.168pt}}
\multiput(194.17,659.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(196.17,668){\rule{0.400pt}{1.900pt}}
\multiput(195.17,668.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(197.67,677){\rule{0.400pt}{1.686pt}}
\multiput(197.17,677.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(198.67,684){\rule{0.400pt}{1.445pt}}
\multiput(198.17,684.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(199.67,690){\rule{0.400pt}{1.204pt}}
\multiput(199.17,690.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(201.17,695){\rule{0.400pt}{1.100pt}}
\multiput(200.17,695.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(202.67,700){\rule{0.400pt}{0.964pt}}
\multiput(202.17,700.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.67,704){\rule{0.400pt}{0.964pt}}
\multiput(203.17,704.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.17,708){\rule{0.400pt}{0.900pt}}
\multiput(204.17,708.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(206.67,712){\rule{0.400pt}{0.723pt}}
\multiput(206.17,712.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.67,715){\rule{0.400pt}{0.482pt}}
\multiput(207.17,715.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.67,717){\rule{0.400pt}{0.723pt}}
\multiput(208.17,717.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210,720.17){\rule{0.482pt}{0.400pt}}
\multiput(210.00,719.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(211.67,699){\rule{0.400pt}{5.541pt}}
\multiput(211.17,710.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(212.67,677){\rule{0.400pt}{5.300pt}}
\multiput(212.17,688.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(214.17,657){\rule{0.400pt}{4.100pt}}
\multiput(213.17,668.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(215.67,638){\rule{0.400pt}{4.577pt}}
\multiput(215.17,647.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(216.67,621){\rule{0.400pt}{4.095pt}}
\multiput(216.17,629.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(218.17,604){\rule{0.400pt}{3.500pt}}
\multiput(217.17,613.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(219.67,589){\rule{0.400pt}{3.614pt}}
\multiput(219.17,596.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(220.67,575){\rule{0.400pt}{3.373pt}}
\multiput(220.17,582.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(221.67,561){\rule{0.400pt}{3.373pt}}
\multiput(221.17,568.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(223.17,548){\rule{0.400pt}{2.700pt}}
\multiput(222.17,555.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(224.67,537){\rule{0.400pt}{2.650pt}}
\multiput(224.17,542.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(225.67,537){\rule{0.400pt}{1.445pt}}
\multiput(225.17,537.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(227.17,532){\rule{0.400pt}{2.300pt}}
\multiput(226.17,538.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(228.67,521){\rule{0.400pt}{2.650pt}}
\multiput(228.17,526.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(229.67,521){\rule{0.400pt}{1.686pt}}
\multiput(229.17,521.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(230.67,528){\rule{0.400pt}{1.445pt}}
\multiput(230.17,528.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(232.17,534){\rule{0.400pt}{1.300pt}}
\multiput(231.17,534.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(233.67,540){\rule{0.400pt}{1.445pt}}
\multiput(233.17,540.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(234.67,546){\rule{0.400pt}{1.204pt}}
\multiput(234.17,546.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(236.17,551){\rule{0.400pt}{1.100pt}}
\multiput(235.17,551.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(237.67,546){\rule{0.400pt}{2.409pt}}
\multiput(237.17,551.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(238.67,546){\rule{0.400pt}{1.445pt}}
\multiput(238.17,546.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(240.17,552){\rule{0.400pt}{1.100pt}}
\multiput(239.17,552.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(241.67,557){\rule{0.400pt}{0.964pt}}
\multiput(241.17,557.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(242.67,561){\rule{0.400pt}{0.964pt}}
\multiput(242.17,561.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(243.67,565){\rule{0.400pt}{1.204pt}}
\multiput(243.17,565.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(245.17,570){\rule{0.400pt}{0.700pt}}
\multiput(244.17,570.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246.67,573){\rule{0.400pt}{0.964pt}}
\multiput(246.17,573.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(247.67,577){\rule{0.400pt}{0.964pt}}
\multiput(247.17,577.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(249.17,581){\rule{0.400pt}{0.900pt}}
\multiput(248.17,581.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(250.67,585){\rule{0.400pt}{0.723pt}}
\multiput(250.17,585.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.67,588){\rule{0.400pt}{0.964pt}}
\multiput(251.17,588.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(252.67,592){\rule{0.400pt}{0.723pt}}
\multiput(252.17,592.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(254.17,595){\rule{0.400pt}{0.700pt}}
\multiput(253.17,595.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(255.67,590){\rule{0.400pt}{1.927pt}}
\multiput(255.17,594.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(256.67,590){\rule{0.400pt}{0.723pt}}
\multiput(256.17,590.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(258.17,593){\rule{0.400pt}{0.700pt}}
\multiput(257.17,593.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(259.67,596){\rule{0.400pt}{0.723pt}}
\multiput(259.17,596.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260.67,592){\rule{0.400pt}{1.686pt}}
\multiput(260.17,595.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(262.17,584){\rule{0.400pt}{1.700pt}}
\multiput(261.17,588.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(263.67,577){\rule{0.400pt}{1.686pt}}
\multiput(263.17,580.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(264.67,571){\rule{0.400pt}{1.445pt}}
\multiput(264.17,574.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(265.67,564){\rule{0.400pt}{1.686pt}}
\multiput(265.17,567.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(267.17,558){\rule{0.400pt}{1.300pt}}
\multiput(266.17,561.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(268.67,552){\rule{0.400pt}{1.445pt}}
\multiput(268.17,555.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(269.67,546){\rule{0.400pt}{1.445pt}}
\multiput(269.17,549.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(271.17,540){\rule{0.400pt}{1.300pt}}
\multiput(270.17,543.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(272.67,534){\rule{0.400pt}{1.445pt}}
\multiput(272.17,537.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(273.67,528){\rule{0.400pt}{1.445pt}}
\multiput(273.17,531.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(275.17,523){\rule{0.400pt}{1.100pt}}
\multiput(274.17,525.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(276.67,518){\rule{0.400pt}{1.204pt}}
\multiput(276.17,520.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.67,513){\rule{0.400pt}{1.204pt}}
\multiput(277.17,515.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(278.67,508){\rule{0.400pt}{1.204pt}}
\multiput(278.17,510.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(280.17,503){\rule{0.400pt}{1.100pt}}
\multiput(279.17,505.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(281.67,499){\rule{0.400pt}{0.964pt}}
\multiput(281.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(282.67,494){\rule{0.400pt}{1.204pt}}
\multiput(282.17,496.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(284.17,490){\rule{0.400pt}{0.900pt}}
\multiput(283.17,492.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(285.67,485){\rule{0.400pt}{1.204pt}}
\multiput(285.17,487.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(286.67,481){\rule{0.400pt}{0.964pt}}
\multiput(286.17,483.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(287.67,477){\rule{0.400pt}{0.964pt}}
\multiput(287.17,479.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(289.17,472){\rule{0.400pt}{1.100pt}}
\multiput(288.17,474.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(290.67,468){\rule{0.400pt}{0.964pt}}
\multiput(290.17,470.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.67,464){\rule{0.400pt}{0.964pt}}
\multiput(291.17,466.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(293.17,461){\rule{0.400pt}{0.700pt}}
\multiput(292.17,462.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(294.67,457){\rule{0.400pt}{0.964pt}}
\multiput(294.17,459.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(295.67,454){\rule{0.400pt}{0.723pt}}
\multiput(295.17,455.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(297.17,450){\rule{0.400pt}{0.900pt}}
\multiput(296.17,452.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(298.67,446){\rule{0.400pt}{0.964pt}}
\multiput(298.17,448.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(299.67,443){\rule{0.400pt}{0.723pt}}
\multiput(299.17,444.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(300.67,440){\rule{0.400pt}{0.723pt}}
\multiput(300.17,441.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302.17,437){\rule{0.400pt}{0.700pt}}
\multiput(301.17,438.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(303.67,434){\rule{0.400pt}{0.723pt}}
\multiput(303.17,435.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.67,430){\rule{0.400pt}{0.964pt}}
\multiput(304.17,432.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(306.17,430){\rule{0.400pt}{0.900pt}}
\multiput(305.17,430.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(307.67,434){\rule{0.400pt}{0.723pt}}
\multiput(307.17,434.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.67,434){\rule{0.400pt}{0.723pt}}
\multiput(308.17,435.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(309.67,431){\rule{0.400pt}{0.723pt}}
\multiput(309.17,432.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.17,431){\rule{0.400pt}{0.900pt}}
\multiput(310.17,431.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(312.67,435){\rule{0.400pt}{0.723pt}}
\multiput(312.17,435.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313.67,435){\rule{0.400pt}{0.723pt}}
\multiput(313.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.17,435){\rule{0.400pt}{0.700pt}}
\multiput(314.17,435.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.67,438){\rule{0.400pt}{0.723pt}}
\multiput(316.17,438.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.67,439){\rule{0.400pt}{0.482pt}}
\multiput(317.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319,439.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.67,439){\rule{0.400pt}{0.482pt}}
\multiput(320.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,436){\rule{0.400pt}{0.723pt}}
\multiput(321.17,437.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(322.67,433){\rule{0.400pt}{0.723pt}}
\multiput(322.17,434.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.17,433){\rule{0.400pt}{0.700pt}}
\multiput(323.17,433.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325.67,436){\rule{0.400pt}{0.723pt}}
\multiput(325.17,436.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.67,437){\rule{0.400pt}{0.482pt}}
\multiput(326.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.17,434){\rule{0.400pt}{0.700pt}}
\multiput(327.17,435.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(329.67,432){\rule{0.400pt}{0.482pt}}
\multiput(329.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.67,429){\rule{0.400pt}{0.723pt}}
\multiput(330.17,430.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331.67,426){\rule{0.400pt}{0.723pt}}
\multiput(331.17,427.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(333,424.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,425.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.67,421){\rule{0.400pt}{0.723pt}}
\multiput(334.17,422.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335.67,419){\rule{0.400pt}{0.482pt}}
\multiput(335.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.17,419){\rule{0.400pt}{0.700pt}}
\multiput(336.17,419.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.67,419){\rule{0.400pt}{0.723pt}}
\multiput(338.17,420.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.67,417){\rule{0.400pt}{0.482pt}}
\multiput(339.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.17,417){\rule{0.400pt}{0.700pt}}
\multiput(340.17,417.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(342.67,417){\rule{0.400pt}{0.723pt}}
\multiput(342.17,418.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(343.67,415){\rule{0.400pt}{0.482pt}}
\multiput(343.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(345,413.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.17,411){\rule{0.400pt}{0.700pt}}
\multiput(345.17,412.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(347.67,409){\rule{0.400pt}{0.482pt}}
\multiput(347.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348.67,406){\rule{0.400pt}{0.723pt}}
\multiput(348.17,407.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350.17,406){\rule{0.400pt}{0.900pt}}
\multiput(349.17,406.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(351.67,408){\rule{0.400pt}{0.482pt}}
\multiput(351.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.67,405){\rule{0.400pt}{0.723pt}}
\multiput(352.17,406.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(353.67,403){\rule{0.400pt}{0.482pt}}
\multiput(353.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355.17,403){\rule{0.400pt}{0.700pt}}
\multiput(354.17,403.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356.67,406){\rule{0.400pt}{0.723pt}}
\multiput(356.17,406.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.67,409){\rule{0.400pt}{0.723pt}}
\multiput(357.17,409.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(359,410.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,411.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.67,408){\rule{0.400pt}{0.482pt}}
\multiput(360.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.67,406){\rule{0.400pt}{0.482pt}}
\multiput(361.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,404.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,405.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.67,402){\rule{0.400pt}{0.482pt}}
\multiput(364.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.67,400){\rule{0.400pt}{0.482pt}}
\multiput(365.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.67,400){\rule{0.400pt}{0.723pt}}
\multiput(366.17,400.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368,403.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.67,405){\rule{0.400pt}{0.723pt}}
\multiput(369.17,405.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370.67,408){\rule{0.400pt}{0.482pt}}
\multiput(370.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,410.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.67,410){\rule{0.400pt}{0.482pt}}
\multiput(373.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.67,408){\rule{0.400pt}{0.482pt}}
\multiput(374.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.67,408){\rule{0.400pt}{0.723pt}}
\multiput(375.17,408.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377,409.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,410.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,407.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.67,408){\rule{0.400pt}{0.482pt}}
\multiput(379.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,410.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,412){\rule{0.400pt}{0.482pt}}
\multiput(382.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,412.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,413.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,412.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.67,415){\rule{0.400pt}{0.482pt}}
\multiput(386.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.67,417){\rule{0.400pt}{0.482pt}}
\multiput(387.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.67,419){\rule{0.400pt}{0.723pt}}
\multiput(388.17,419.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(390,422.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,421.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.67,424){\rule{0.400pt}{0.482pt}}
\multiput(391.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.67,426){\rule{0.400pt}{0.482pt}}
\multiput(392.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,428.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,427.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,428){\rule{0.400pt}{0.482pt}}
\multiput(395.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.67,428){\rule{0.400pt}{0.482pt}}
\multiput(396.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398,428.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,427.17){\rule{0.482pt}{0.400pt}}
\multiput(399.00,428.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,425){\rule{0.400pt}{0.482pt}}
\multiput(400.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,423){\rule{0.400pt}{0.482pt}}
\multiput(401.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,421.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,422){\rule{0.400pt}{0.482pt}}
\multiput(404.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.67,424){\rule{0.400pt}{0.482pt}}
\multiput(405.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,424.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,425.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,422.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,422.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,422.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,421.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,419.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.67,420){\rule{0.400pt}{0.482pt}}
\multiput(414.17,420.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416,422.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,421.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.67,422){\rule{0.400pt}{0.482pt}}
\multiput(417.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.67,422){\rule{0.400pt}{0.482pt}}
\multiput(418.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,422.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,421.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,421){\rule{0.400pt}{0.482pt}}
\multiput(422.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424,422.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,424.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,423.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.67,426){\rule{0.400pt}{0.482pt}}
\multiput(426.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.67,428){\rule{0.400pt}{0.482pt}}
\multiput(427.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,428.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,429.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.67,428){\rule{0.400pt}{0.482pt}}
\multiput(430.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,430){\rule{0.400pt}{0.482pt}}
\multiput(431.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.67,432){\rule{0.400pt}{0.482pt}}
\multiput(432.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434,432.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,430.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.67,429){\rule{0.400pt}{0.482pt}}
\multiput(436.17,430.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438,429.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.67,431){\rule{0.400pt}{0.482pt}}
\multiput(439.17,431.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441,432.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,434.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,434.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.67,433){\rule{0.400pt}{0.482pt}}
\multiput(444.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445.67,433){\rule{0.400pt}{0.482pt}}
\multiput(445.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447,433.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.67,432){\rule{0.400pt}{0.482pt}}
\multiput(448.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.67,430){\rule{0.400pt}{0.482pt}}
\multiput(449.17,431.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,428.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,428.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.67,430){\rule{0.400pt}{0.482pt}}
\multiput(453.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.67,432){\rule{0.400pt}{0.482pt}}
\multiput(454.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,432.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,430.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,429.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,429.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,429.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,428){\rule{0.400pt}{0.482pt}}
\multiput(462.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464,428.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,427.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.67,430){\rule{0.400pt}{0.482pt}}
\multiput(465.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,431.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,431.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,430.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,428.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,427.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,426.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,427.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,424.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,423.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,422.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,421.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,419.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,418.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,417.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,131.0){\usebox{\plotpoint}}
\put(484.67,415){\rule{0.400pt}{0.482pt}}
\multiput(484.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,415.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,416.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.67,418){\rule{0.400pt}{0.482pt}}
\multiput(488.17,418.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,418.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,417.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,415.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,414.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,413.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,412.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,411.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,411.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,413.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,412.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,413.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,413.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,414.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,415.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.67,417){\rule{0.400pt}{0.482pt}}
\multiput(506.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508,419.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,420.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,421.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,422.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,424.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,423.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,425.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.67,427){\rule{0.400pt}{0.482pt}}
\multiput(515.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,427.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.67,426){\rule{0.400pt}{0.482pt}}
\multiput(518.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,424.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,423.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,422.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,421.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,420.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,419.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,418.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,417){\rule{0.400pt}{0.482pt}}
\multiput(528.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.0,417.0){\usebox{\plotpoint}}
\put(531.67,415){\rule{0.400pt}{0.482pt}}
\multiput(531.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534,413.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,412.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.0,415.0){\usebox{\plotpoint}}
\put(537.67,410){\rule{0.400pt}{0.482pt}}
\multiput(537.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,412.0){\usebox{\plotpoint}}
\put(540.67,408){\rule{0.400pt}{0.482pt}}
\multiput(540.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.67,406){\rule{0.400pt}{0.482pt}}
\multiput(542.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,408.0){\usebox{\plotpoint}}
\put(545.67,404){\rule{0.400pt}{0.482pt}}
\multiput(545.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,402.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,401.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,400.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,399.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,398.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,397.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,396.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,395.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,394.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,393.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,404.0){\usebox{\plotpoint}}
\put(562.67,392){\rule{0.400pt}{0.482pt}}
\multiput(562.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565,390.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,389.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,388.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,387.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,386.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,385.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,392.0){\usebox{\plotpoint}}
\put(574,384.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,386.0){\usebox{\plotpoint}}
\put(577,382.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,384.0){\usebox{\plotpoint}}
\put(579,381.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,382.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.0,383.0){\usebox{\plotpoint}}
\put(582,379.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,378.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,377.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,376.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,381.0){\usebox{\plotpoint}}
\put(589,375.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,374.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,373.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,372.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,371.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598,370.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,369.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,368.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,367.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,366.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,365.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,368.0){\usebox{\plotpoint}}
\put(608,364.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,363.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,362.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,366.0){\usebox{\plotpoint}}
\put(613,361.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,360.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612.0,363.0){\usebox{\plotpoint}}
\put(617,359.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,359.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.0,361.0){\usebox{\plotpoint}}
\put(621,359.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,359.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,361.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,361.0){\usebox{\plotpoint}}
\put(626,362.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,363.0){\usebox{\plotpoint}}
\put(629,363.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,364.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,366.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,366.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,365.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,364.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,363.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,366.0){\usebox{\plotpoint}}
\put(643,362.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,362.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,364.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,364.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,363.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,364.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(651,362.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,362.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,362.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,361.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,360.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656.0,363.0){\usebox{\plotpoint}}
\put(661,360.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,361.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,362.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,363.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,364.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,365.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,365.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,361.0){\usebox{\plotpoint}}
\put(671,364.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,363.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,366.0){\usebox{\plotpoint}}
\put(675,362.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,364.0){\usebox{\plotpoint}}
\put(678,361.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,363.0){\usebox{\plotpoint}}
\put(680,361.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,362.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,362.0){\usebox{\plotpoint}}
\put(684,364.17){\rule{0.482pt}{0.400pt}}
\multiput(684.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,365.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,366.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,367.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,368.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,369.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,370.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,371.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,372.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,373.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,374.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,375.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,376.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,377.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,364.0){\usebox{\plotpoint}}
\put(704,377.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,377.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,378.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,378.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,377.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,377.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,377.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,379.0){\usebox{\plotpoint}}
\put(715,376.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.0,378.0){\usebox{\plotpoint}}
\put(718,375.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,374.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,377.0){\usebox{\plotpoint}}
\put(722,373.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,375.0){\usebox{\plotpoint}}
\put(724,372.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,371.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.67,372){\rule{0.400pt}{0.482pt}}
\multiput(726.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728,372.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,371.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,374.0){\usebox{\plotpoint}}
\put(732,370.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,369.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,372.0){\usebox{\plotpoint}}
\put(737,368.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,367.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.67,368){\rule{0.400pt}{0.482pt}}
\multiput(739.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(744,369.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,369.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(748,368.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,367.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,368.17){\rule{0.482pt}{0.400pt}}
\multiput(750.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(746.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,369.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,370.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,371.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,372.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,373.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,370.0){\usebox{\plotpoint}}
\put(763,373.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766,372.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,371.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,374.0){\usebox{\plotpoint}}
\put(771,370.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,369.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,368.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,367.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,366.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,368.0){\usebox{\plotpoint}}
\put(783,365.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,364.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,363.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,366.0){\usebox{\plotpoint}}
\put(794,362.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,362.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,364.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(798,362.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,362.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,363.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,364.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,364.0){\usebox{\plotpoint}}
\put(805,365.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,366.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,367.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,368.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,369.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,370.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,370.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,370.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816,370.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,370.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,372.0){\usebox{\plotpoint}}
\put(820,372.17){\rule{0.482pt}{0.400pt}}
\multiput(820.00,371.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819.0,372.0){\usebox{\plotpoint}}
\put(823,373.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,374.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,375.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822.0,374.0){\usebox{\plotpoint}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,598){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,402){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,376){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827.0,377.0){\usebox{\plotpoint}}
\put(623,586){\makebox(0,0)[r]{\nsym{MCAT/DAA}}}
\multiput(643,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(743,586){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\multiput(183,131)(0.193,20.755){10}{\usebox{\plotpoint}}
\multiput(185,346)(0.192,20.755){5}{\usebox{\plotpoint}}
\multiput(186,454)(0.324,20.753){3}{\usebox{\plotpoint}}
\multiput(187,518)(0.483,20.750){2}{\usebox{\plotpoint}}
\multiput(188,561)(1.336,20.712){2}{\usebox{\plotpoint}}
\put(190.66,607.26){\usebox{\plotpoint}}
\put(191.72,627.99){\usebox{\plotpoint}}
\put(194.13,648.59){\usebox{\plotpoint}}
\multiput(196,668)(1.011,-20.731){2}{\usebox{\plotpoint}}
\put(198.16,628.71){\usebox{\plotpoint}}
\put(200.29,649.36){\usebox{\plotpoint}}
\multiput(203,662)(0.715,-20.743){2}{\usebox{\plotpoint}}
\put(206.05,626.83){\usebox{\plotpoint}}
\put(207.39,606.12){\usebox{\plotpoint}}
\put(208.31,585.39){\usebox{\plotpoint}}
\put(209.33,564.66){\usebox{\plotpoint}}
\put(210.89,543.97){\usebox{\plotpoint}}
\put(213.07,544.67){\usebox{\plotpoint}}
\put(216.27,556.88){\usebox{\plotpoint}}
\put(218.67,555.70){\usebox{\plotpoint}}
\put(221.18,548.24){\usebox{\plotpoint}}
\put(223.34,539.13){\usebox{\plotpoint}}
\put(225.95,518.57){\usebox{\plotpoint}}
\put(228.79,498.03){\usebox{\plotpoint}}
\put(231.39,491.45){\usebox{\plotpoint}}
\put(234.88,485.06){\usebox{\plotpoint}}
\put(238.62,487.33){\usebox{\plotpoint}}
\put(242.28,489.70){\usebox{\plotpoint}}
\put(245.71,494.14){\usebox{\plotpoint}}
\put(250.43,491.72){\usebox{\plotpoint}}
\put(255.15,489.55){\usebox{\plotpoint}}
\put(260.56,497.65){\usebox{\plotpoint}}
\put(265.11,477.44){\usebox{\plotpoint}}
\put(270.16,457.38){\usebox{\plotpoint}}
\put(276.19,455.62){\usebox{\plotpoint}}
\put(282.05,454.15){\usebox{\plotpoint}}
\put(288.45,451.81){\usebox{\plotpoint}}
\put(295.74,451.05){\usebox{\plotpoint}}
\put(302.83,431.75){\usebox{\plotpoint}}
\put(310.44,429.33){\usebox{\plotpoint}}
\put(318.32,436.29){\usebox{\plotpoint}}
\put(326.59,428.81){\usebox{\plotpoint}}
\put(335.53,422.40){\usebox{\plotpoint}}
\put(344.70,419.79){\usebox{\plotpoint}}
\put(353.97,429.90){\usebox{\plotpoint}}
\put(363.65,437.98){\usebox{\plotpoint}}
\put(372.80,450.20){\usebox{\plotpoint}}
\put(383.65,452.69){\usebox{\plotpoint}}
\put(394.64,444.64){\usebox{\plotpoint}}
\put(406.26,438.48){\usebox{\plotpoint}}
\put(418.12,433.77){\usebox{\plotpoint}}
\put(429.95,433.05){\usebox{\plotpoint}}
\put(442.56,424.56){\usebox{\plotpoint}}
\put(456.42,414.79){\usebox{\plotpoint}}
\put(470.85,404.15){\usebox{\plotpoint}}
\put(485.20,399.80){\usebox{\plotpoint}}
\put(500.17,386.91){\usebox{\plotpoint}}
\put(515.31,381.62){\usebox{\plotpoint}}
\put(529.43,381.43){\usebox{\plotpoint}}
\put(545.94,378.03){\usebox{\plotpoint}}
\put(560.93,378.86){\usebox{\plotpoint}}
\put(576.08,378.85){\usebox{\plotpoint}}
\put(590.35,376.35){\usebox{\plotpoint}}
\put(605.53,376.74){\usebox{\plotpoint}}
\put(621.22,377.45){\usebox{\plotpoint}}
\put(636.73,382.37){\usebox{\plotpoint}}
\put(654.61,381.20){\usebox{\plotpoint}}
\put(670.30,384.00){\usebox{\plotpoint}}
\put(685.66,386.83){\usebox{\plotpoint}}
\put(701.70,386.70){\usebox{\plotpoint}}
\put(718.35,383.35){\usebox{\plotpoint}}
\put(734.65,386.00){\usebox{\plotpoint}}
\put(752.73,386.27){\usebox{\plotpoint}}
\put(769.71,387.71){\usebox{\plotpoint}}
\put(787.44,380.56){\usebox{\plotpoint}}
\put(805.30,374.70){\usebox{\plotpoint}}
\put(822.40,374.00){\usebox{\plotpoint}}
\put(828,377){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,493){\makebox(0,0){$\triangledown$}}
\put(286,450){\makebox(0,0){$\triangledown$}}
\put(337,424){\makebox(0,0){$\triangledown$}}
\put(389,448){\makebox(0,0){$\triangledown$}}
\put(441,426){\makebox(0,0){$\triangledown$}}
\put(493,394){\makebox(0,0){$\triangledown$}}
\put(544,379){\makebox(0,0){$\triangledown$}}
\put(596,380){\makebox(0,0){$\triangledown$}}
\put(648,381){\makebox(0,0){$\triangledown$}}
\put(700,387){\makebox(0,0){$\triangledown$}}
\put(752,387){\makebox(0,0){$\triangledown$}}
\put(803,374){\makebox(0,0){$\triangledown$}}
\put(693,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,545){\makebox(0,0)[r]{\nsym{MCAT/GAA}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(643.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(180.84,131){\rule{0.800pt}{77.811pt}}
\multiput(180.34,131.00)(1.000,161.500){2}{\rule{0.800pt}{38.905pt}}
\put(182.34,346){\rule{0.800pt}{26.017pt}}
\multiput(181.34,400.00)(2.000,-54.000){2}{\rule{0.800pt}{13.009pt}}
\put(183.84,346){\rule{0.800pt}{26.017pt}}
\multiput(183.34,346.00)(1.000,54.000){2}{\rule{0.800pt}{13.009pt}}
\put(184.84,454){\rule{0.800pt}{15.418pt}}
\multiput(184.34,454.00)(1.000,32.000){2}{\rule{0.800pt}{7.709pt}}
\put(185.84,518){\rule{0.800pt}{10.359pt}}
\multiput(185.34,518.00)(1.000,21.500){2}{\rule{0.800pt}{5.179pt}}
\put(187.34,561){\rule{0.800pt}{7.468pt}}
\multiput(186.34,561.00)(2.000,15.500){2}{\rule{0.800pt}{3.734pt}}
\put(188.84,592){\rule{0.800pt}{5.541pt}}
\multiput(188.34,592.00)(1.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(189.84,615){\rule{0.800pt}{4.336pt}}
\multiput(189.34,615.00)(1.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(191.34,633){\rule{0.800pt}{3.373pt}}
\multiput(190.34,633.00)(2.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(192.84,647){\rule{0.800pt}{2.891pt}}
\multiput(192.34,647.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(193.84,659){\rule{0.800pt}{2.168pt}}
\multiput(193.34,659.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(195.34,668){\rule{0.800pt}{2.168pt}}
\multiput(194.34,668.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(196.84,677){\rule{0.800pt}{1.686pt}}
\multiput(196.34,677.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(197.84,684){\rule{0.800pt}{1.445pt}}
\multiput(197.34,684.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(198.84,690){\rule{0.800pt}{1.204pt}}
\multiput(198.34,690.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(200.34,695){\rule{0.800pt}{1.204pt}}
\multiput(199.34,695.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(201.84,668){\rule{0.800pt}{7.709pt}}
\multiput(201.34,684.00)(1.000,-16.000){2}{\rule{0.800pt}{3.854pt}}
\put(202.84,668){\rule{0.800pt}{1.445pt}}
\multiput(202.34,668.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(204.34,647){\rule{0.800pt}{6.504pt}}
\multiput(203.34,660.50)(2.000,-13.500){2}{\rule{0.800pt}{3.252pt}}
\put(205.84,647){\rule{0.800pt}{1.445pt}}
\multiput(205.34,647.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(206.84,653){\rule{0.800pt}{1.445pt}}
\multiput(206.34,653.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(207.84,659){\rule{0.800pt}{1.204pt}}
\multiput(207.34,659.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(209.34,664){\rule{0.800pt}{0.964pt}}
\multiput(208.34,664.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(210.84,647){\rule{0.800pt}{5.059pt}}
\multiput(210.34,657.50)(1.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(211.84,647){\rule{0.800pt}{1.204pt}}
\multiput(211.34,647.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(213.34,633){\rule{0.800pt}{4.577pt}}
\multiput(212.34,642.50)(2.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(214.84,615){\rule{0.800pt}{4.336pt}}
\multiput(214.34,624.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(215.84,615){\rule{0.800pt}{1.445pt}}
\multiput(215.34,615.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(217.34,621){\rule{0.800pt}{1.204pt}}
\multiput(216.34,621.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(218.84,626){\rule{0.800pt}{0.964pt}}
\multiput(218.34,626.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(219.84,615){\rule{0.800pt}{3.614pt}}
\multiput(219.34,622.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(220.84,600){\rule{0.800pt}{3.614pt}}
\multiput(220.34,607.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(222.34,586){\rule{0.800pt}{3.373pt}}
\multiput(221.34,593.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(223.84,573){\rule{0.800pt}{3.132pt}}
\multiput(223.34,579.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(224.84,561){\rule{0.800pt}{2.891pt}}
\multiput(224.34,567.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(226.34,550){\rule{0.800pt}{2.650pt}}
\multiput(225.34,555.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(227.84,539){\rule{0.800pt}{2.650pt}}
\multiput(227.34,544.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(228.84,528){\rule{0.800pt}{2.650pt}}
\multiput(228.34,533.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(229.84,518){\rule{0.800pt}{2.409pt}}
\multiput(229.34,523.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(231.34,508){\rule{0.800pt}{2.409pt}}
\multiput(230.34,513.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(232.84,499){\rule{0.800pt}{2.168pt}}
\multiput(232.34,503.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(233.84,499){\rule{0.800pt}{1.686pt}}
\multiput(233.34,499.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(235.34,497){\rule{0.800pt}{2.168pt}}
\multiput(234.34,501.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(236.84,490){\rule{0.800pt}{1.686pt}}
\multiput(236.34,493.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(237.84,490){\rule{0.800pt}{1.204pt}}
\multiput(237.34,490.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(239.34,495){\rule{0.800pt}{1.445pt}}
\multiput(238.34,495.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(240.84,501){\rule{0.800pt}{1.445pt}}
\multiput(240.34,501.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(241.84,507){\rule{0.800pt}{1.445pt}}
\multiput(241.34,507.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(242.84,505){\rule{0.800pt}{1.927pt}}
\multiput(242.34,509.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(244.34,505){\rule{0.800pt}{1.204pt}}
\multiput(243.34,505.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(245.84,510){\rule{0.800pt}{1.204pt}}
\multiput(245.34,510.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(246.84,508){\rule{0.800pt}{1.686pt}}
\multiput(246.34,511.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(248.34,501){\rule{0.800pt}{1.686pt}}
\multiput(247.34,504.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(249.84,501){\rule{0.800pt}{1.204pt}}
\multiput(249.34,501.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(250.84,499){\rule{0.800pt}{1.686pt}}
\multiput(250.34,502.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(251.84,493){\rule{0.800pt}{1.445pt}}
\multiput(251.34,496.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(253.34,493){\rule{0.800pt}{1.204pt}}
\multiput(252.34,493.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(254.84,492){\rule{0.800pt}{1.445pt}}
\multiput(254.34,495.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(255.84,486){\rule{0.800pt}{1.445pt}}
\multiput(255.34,489.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(257.34,480){\rule{0.800pt}{1.445pt}}
\multiput(256.34,483.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(258.84,480){\rule{0.800pt}{0.964pt}}
\multiput(258.34,480.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(259.84,484){\rule{0.800pt}{1.445pt}}
\multiput(259.34,484.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(261.34,490){\rule{0.800pt}{0.964pt}}
\multiput(260.34,490.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(262.84,488){\rule{0.800pt}{1.445pt}}
\multiput(262.34,491.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(263.84,488){\rule{0.800pt}{1.204pt}}
\multiput(263.34,488.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(264.84,487){\rule{0.800pt}{1.445pt}}
\multiput(264.34,490.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(266.34,487){\rule{0.800pt}{1.204pt}}
\multiput(265.34,487.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(267.84,486){\rule{0.800pt}{1.445pt}}
\multiput(267.34,489.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(268.84,481){\rule{0.800pt}{1.204pt}}
\multiput(268.34,483.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(270.34,476){\rule{0.800pt}{1.204pt}}
\multiput(269.34,478.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(271.84,472){\rule{0.800pt}{0.964pt}}
\multiput(271.34,474.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(272.84,467){\rule{0.800pt}{1.204pt}}
\multiput(272.34,469.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(274.34,463){\rule{0.800pt}{0.964pt}}
\multiput(273.34,465.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(275.84,458){\rule{0.800pt}{1.204pt}}
\multiput(275.34,460.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(276.84,454){\rule{0.800pt}{0.964pt}}
\multiput(276.34,456.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(277.84,454){\rule{0.800pt}{0.723pt}}
\multiput(277.34,454.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(279.34,457){\rule{0.800pt}{1.204pt}}
\multiput(278.34,457.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(280.84,457){\rule{0.800pt}{1.204pt}}
\multiput(280.34,459.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(281.84,457){\rule{0.800pt}{1.204pt}}
\multiput(281.34,457.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(283.34,457){\rule{0.800pt}{1.204pt}}
\multiput(282.34,459.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(284.84,454){\rule{0.800pt}{0.723pt}}
\multiput(284.34,455.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(285.84,454){\rule{0.800pt}{0.723pt}}
\multiput(285.34,454.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(286.84,454){\rule{0.800pt}{0.723pt}}
\multiput(286.34,455.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(288.34,450){\rule{0.800pt}{0.964pt}}
\multiput(287.34,452.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(289.84,450){\rule{0.800pt}{0.964pt}}
\multiput(289.34,450.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(290.84,454){\rule{0.800pt}{0.723pt}}
\multiput(290.34,454.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(292.34,457){\rule{0.800pt}{0.964pt}}
\multiput(291.34,457.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(293.84,457){\rule{0.800pt}{0.964pt}}
\multiput(293.34,459.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(294.84,454){\rule{0.800pt}{0.723pt}}
\multiput(294.34,455.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(296.34,450){\rule{0.800pt}{0.964pt}}
\multiput(295.34,452.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(297.84,446){\rule{0.800pt}{0.964pt}}
\multiput(297.34,448.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(298.84,446){\rule{0.800pt}{0.964pt}}
\multiput(298.34,446.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(299.84,446){\rule{0.800pt}{0.964pt}}
\multiput(299.34,448.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(301.34,446){\rule{0.800pt}{0.964pt}}
\multiput(300.34,446.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(302.84,450){\rule{0.800pt}{0.964pt}}
\multiput(302.34,450.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(303.84,454){\rule{0.800pt}{0.723pt}}
\multiput(303.34,454.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(305.34,457){\rule{0.800pt}{0.723pt}}
\multiput(304.34,457.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(306.84,460){\rule{0.800pt}{0.723pt}}
\multiput(306.34,460.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(307.84,463){\rule{0.800pt}{0.723pt}}
\multiput(307.34,463.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(308.84,466){\rule{0.800pt}{0.964pt}}
\multiput(308.34,466.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(311,469.34){\rule{0.482pt}{0.800pt}}
\multiput(311.00,468.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(311.84,472){\rule{0.800pt}{0.723pt}}
\multiput(311.34,472.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(312.84,472){\rule{0.800pt}{0.723pt}}
\multiput(312.34,473.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(314.34,469){\rule{0.800pt}{0.723pt}}
\multiput(313.34,470.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(315.84,469){\rule{0.800pt}{0.723pt}}
\multiput(315.34,469.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(316.84,472){\rule{0.800pt}{0.723pt}}
\multiput(316.34,472.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(319,474.34){\rule{0.482pt}{0.800pt}}
\multiput(319.00,473.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.84,474){\rule{0.800pt}{0.723pt}}
\multiput(319.34,475.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(320.84,474){\rule{0.800pt}{0.723pt}}
\multiput(320.34,474.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(321.84,477){\rule{0.800pt}{0.723pt}}
\multiput(321.34,477.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(323.34,480){\rule{0.800pt}{0.723pt}}
\multiput(322.34,480.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(324.84,483){\rule{0.800pt}{0.482pt}}
\multiput(324.34,483.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(325.84,482){\rule{0.800pt}{0.723pt}}
\multiput(325.34,483.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(327.34,479){\rule{0.800pt}{0.723pt}}
\multiput(326.34,480.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(328.84,475){\rule{0.800pt}{0.964pt}}
\multiput(328.34,477.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(329.84,475){\rule{0.800pt}{0.723pt}}
\multiput(329.34,475.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(330.84,475){\rule{0.800pt}{0.723pt}}
\multiput(330.34,476.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(332.34,475){\rule{0.800pt}{0.723pt}}
\multiput(331.34,475.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(333.84,475){\rule{0.800pt}{0.723pt}}
\multiput(333.34,476.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(334.84,472){\rule{0.800pt}{0.723pt}}
\multiput(334.34,473.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(337,469.34){\rule{0.482pt}{0.800pt}}
\multiput(337.00,470.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,470){\rule{0.800pt}{0.482pt}}
\multiput(337.34,470.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(338.84,472){\rule{0.800pt}{0.482pt}}
\multiput(338.34,472.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341,471.34){\rule{0.482pt}{0.800pt}}
\multiput(341.00,472.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,469){\rule{0.800pt}{0.723pt}}
\multiput(341.34,470.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(342.84,466){\rule{0.800pt}{0.723pt}}
\multiput(342.34,467.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(343.84,466){\rule{0.800pt}{0.482pt}}
\multiput(343.34,466.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(345.34,468){\rule{0.800pt}{0.723pt}}
\multiput(344.34,468.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(346.84,471){\rule{0.800pt}{0.482pt}}
\multiput(346.34,471.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.84,471){\rule{0.800pt}{0.482pt}}
\multiput(347.34,472.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(349.34,468){\rule{0.800pt}{0.723pt}}
\multiput(348.34,469.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(350.84,466){\rule{0.800pt}{0.482pt}}
\multiput(350.34,467.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(351.84,463){\rule{0.800pt}{0.723pt}}
\multiput(351.34,464.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(352.84,461){\rule{0.800pt}{0.482pt}}
\multiput(352.34,462.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(354.34,458){\rule{0.800pt}{0.723pt}}
\multiput(353.34,459.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(355.84,456){\rule{0.800pt}{0.482pt}}
\multiput(355.34,457.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(356.84,456){\rule{0.800pt}{0.482pt}}
\multiput(356.34,456.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(359,455.34){\rule{0.482pt}{0.800pt}}
\multiput(359.00,456.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.84,456){\rule{0.800pt}{0.482pt}}
\multiput(359.34,456.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(360.84,458){\rule{0.800pt}{0.723pt}}
\multiput(360.34,458.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(362.34,458){\rule{0.800pt}{0.723pt}}
\multiput(361.34,459.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(363.84,455){\rule{0.800pt}{0.723pt}}
\multiput(363.34,456.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(366,452.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367,452.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.34,455){\rule{0.800pt}{0.723pt}}
\multiput(366.34,455.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(368.84,458){\rule{0.800pt}{0.482pt}}
\multiput(368.34,458.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(369.84,458){\rule{0.800pt}{0.482pt}}
\multiput(369.34,459.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371.34,455){\rule{0.800pt}{0.723pt}}
\multiput(370.34,456.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(374,452.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,452.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.84,455){\rule{0.800pt}{0.723pt}}
\multiput(374.34,455.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(376.34,455){\rule{0.800pt}{0.723pt}}
\multiput(375.34,456.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(379,452.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380,452.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,454.34){\rule{0.482pt}{0.800pt}}
\multiput(381.00,453.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,455){\rule{0.800pt}{0.482pt}}
\multiput(381.34,456.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(382.84,455){\rule{0.800pt}{0.482pt}}
\multiput(382.34,455.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385,454.34){\rule{0.482pt}{0.800pt}}
\multiput(385.00,455.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(387,452.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.84,452){\rule{0.800pt}{0.482pt}}
\multiput(386.34,453.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(387.84,450){\rule{0.800pt}{0.482pt}}
\multiput(387.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(390,449.34){\rule{0.482pt}{0.800pt}}
\multiput(390.00,448.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,452){\rule{0.800pt}{0.482pt}}
\multiput(390.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(391.84,452){\rule{0.800pt}{0.482pt}}
\multiput(391.34,453.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(394,449.34){\rule{0.482pt}{0.800pt}}
\multiput(394.00,450.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(394.84,448){\rule{0.800pt}{0.482pt}}
\multiput(394.34,449.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(395.84,446){\rule{0.800pt}{0.482pt}}
\multiput(395.34,447.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(396.84,444){\rule{0.800pt}{0.482pt}}
\multiput(396.34,445.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(399,441.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,442.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,439.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.84,439){\rule{0.800pt}{0.482pt}}
\multiput(400.34,440.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(403,436.34){\rule{0.482pt}{0.800pt}}
\multiput(403.00,437.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(403.84,435){\rule{0.800pt}{0.482pt}}
\multiput(403.34,436.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(406,432.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407,431.34){\rule{0.482pt}{0.800pt}}
\multiput(407.00,432.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.84,430){\rule{0.800pt}{0.482pt}}
\multiput(407.34,431.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(408.84,428){\rule{0.800pt}{0.482pt}}
\multiput(408.34,429.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(409.84,426){\rule{0.800pt}{0.482pt}}
\multiput(409.34,427.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(412,423.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,424.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.84,425){\rule{0.800pt}{0.482pt}}
\multiput(412.34,425.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(413.84,425){\rule{0.800pt}{0.482pt}}
\multiput(413.34,426.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,422.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,423.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(416.84,422){\rule{0.800pt}{0.482pt}}
\multiput(416.34,423.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(419,419.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,420.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.84,421){\rule{0.800pt}{0.482pt}}
\multiput(418.34,421.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(421,420.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,421.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.84,419){\rule{0.800pt}{0.482pt}}
\multiput(421.34,420.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(422.84,417){\rule{0.800pt}{0.482pt}}
\multiput(422.34,418.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(425,414.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,415.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,413.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428,412.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,413.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429,411.34){\rule{0.482pt}{0.800pt}}
\multiput(429.00,412.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(429.84,410){\rule{0.800pt}{0.482pt}}
\multiput(429.34,411.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(430.84,410){\rule{0.800pt}{0.482pt}}
\multiput(430.34,410.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(431.84,412){\rule{0.800pt}{0.482pt}}
\multiput(431.34,412.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(434,411.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,412.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.84,411){\rule{0.800pt}{0.482pt}}
\multiput(434.34,412.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(437,408.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438,409.34){\rule{0.482pt}{0.800pt}}
\multiput(438.00,408.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(438.84,410){\rule{0.800pt}{0.482pt}}
\multiput(438.34,411.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(439.84,410){\rule{0.800pt}{0.482pt}}
\multiput(439.34,410.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,409.34){\rule{0.482pt}{0.800pt}}
\multiput(442.00,410.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,407.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445,406.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.84,406){\rule{0.800pt}{0.482pt}}
\multiput(444.34,407.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(447,403.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,404.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(447.84,405){\rule{0.800pt}{0.482pt}}
\multiput(447.34,405.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(448.84,407){\rule{0.800pt}{0.482pt}}
\multiput(448.34,407.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,407.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,407.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,407.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,406.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.84,408){\rule{0.800pt}{0.482pt}}
\multiput(453.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(456,407.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,408.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,405.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.84,407){\rule{0.800pt}{0.482pt}}
\multiput(457.34,407.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460,406.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,407.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(460.84,406){\rule{0.800pt}{0.482pt}}
\multiput(460.34,407.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(461.84,406){\rule{0.800pt}{0.482pt}}
\multiput(461.34,406.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,405.34){\rule{0.482pt}{0.800pt}}
\multiput(464.00,406.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(464.84,406){\rule{0.800pt}{0.482pt}}
\multiput(464.34,406.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(467,405.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(468,404.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,405.34){\rule{0.482pt}{0.800pt}}
\multiput(469.00,404.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(469.84,406){\rule{0.800pt}{0.482pt}}
\multiput(469.34,407.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(472,403.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473,402.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,403.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,402.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,402.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476,402.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,403.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477,401.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478,401.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,401.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,401.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482,401.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,401.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(482.84,404){\rule{0.800pt}{0.482pt}}
\multiput(482.34,404.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(483.84,404){\rule{0.800pt}{0.482pt}}
\multiput(483.34,405.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(486,401.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,402.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,400.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.84,402){\rule{0.800pt}{0.482pt}}
\multiput(487.34,402.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(490,401.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491,400.34){\rule{0.482pt}{0.800pt}}
\multiput(491.00,401.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,398.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,397.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,396.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,397.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,395.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,394.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499,393.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500,393.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,393.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,393.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503,392.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504,391.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,392.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,390.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505.84,392){\rule{0.800pt}{0.482pt}}
\multiput(505.34,392.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(508,391.84){\rule{0.482pt}{0.800pt}}
\multiput(508.00,392.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,390.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.84,390){\rule{0.800pt}{0.482pt}}
\multiput(509.34,391.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(481.0,403.0){\usebox{\plotpoint}}
\put(513,388.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,388.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,389.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,389.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,390.0){\usebox{\plotpoint}}
\put(517,390.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,390.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,391.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516.0,392.0){\usebox{\plotpoint}}
\put(519.84,392){\rule{0.800pt}{0.482pt}}
\multiput(519.34,393.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(520.0,394.0){\usebox{\plotpoint}}
\put(524,390.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,390.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,391.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,392.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,392.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.0,392.0){\usebox{\plotpoint}}
\put(529,393.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,394.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,394.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(530.84,397){\rule{0.800pt}{0.482pt}}
\multiput(530.34,397.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(533,396.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,395.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,394.84){\rule{0.482pt}{0.800pt}}
\multiput(535.00,395.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,394.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,394.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,395.0){\usebox{\plotpoint}}
\put(539,395.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,395.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,396.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540.84,399){\rule{0.800pt}{0.482pt}}
\multiput(540.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(543,399.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,399.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,399.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,400.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,399.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,399.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.84,402){\rule{0.800pt}{0.482pt}}
\multiput(545.34,402.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(548,401.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,402.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,401.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551,401.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,401.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,401.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,401.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,397.0){\usebox{\plotpoint}}
\put(556,401.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557,401.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,402.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,401.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,402.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,402.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,403.84){\rule{0.482pt}{0.800pt}}
\multiput(561.00,403.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(555.0,403.0){\usebox{\plotpoint}}
\put(562.84,404){\rule{0.800pt}{0.482pt}}
\multiput(562.34,405.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(563.0,406.0){\usebox{\plotpoint}}
\put(566,401.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,402.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,400.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569,399.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,400.34){\rule{0.482pt}{0.800pt}}
\multiput(570.00,399.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.84,401){\rule{0.800pt}{0.482pt}}
\multiput(570.34,402.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(565.0,404.0){\usebox{\plotpoint}}
\put(574,398.34){\rule{0.482pt}{0.800pt}}
\multiput(574.00,399.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(573.0,401.0){\usebox{\plotpoint}}
\put(577,397.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,397.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,398.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,398.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,398.84){\rule{0.482pt}{0.800pt}}
\multiput(579.00,399.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,397.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,399.0){\usebox{\plotpoint}}
\put(583,396.34){\rule{0.482pt}{0.800pt}}
\multiput(583.00,397.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(582.0,399.0){\usebox{\plotpoint}}
\put(586,394.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,394.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,394.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(589,394.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590,393.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585.0,397.0){\usebox{\plotpoint}}
\put(592,393.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,393.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(594,393.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,392.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,392.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,392.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.84,395){\rule{0.800pt}{0.482pt}}
\multiput(596.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(597.84,395){\rule{0.800pt}{0.482pt}}
\multiput(597.34,396.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(591.0,395.0){\usebox{\plotpoint}}
\put(601,392.84){\rule{0.482pt}{0.800pt}}
\multiput(601.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(600.0,395.0){\usebox{\plotpoint}}
\put(604,392.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,392.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,392.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608,392.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603.0,394.0){\usebox{\plotpoint}}
\put(609.84,392){\rule{0.800pt}{0.482pt}}
\multiput(609.34,393.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(610.84,392){\rule{0.800pt}{0.482pt}}
\multiput(610.34,392.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(613,392.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,392.84){\rule{0.482pt}{0.800pt}}
\multiput(614.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.0,394.0){\usebox{\plotpoint}}
\put(615.84,392){\rule{0.800pt}{0.482pt}}
\multiput(615.34,393.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(616.0,394.0){\usebox{\plotpoint}}
\put(620,389.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,388.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,392.0){\usebox{\plotpoint}}
\put(626,387.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627,386.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,387.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(622.0,390.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(630,385.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,385.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,385.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,385.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634,384.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,388.0){\usebox{\plotpoint}}
\put(636,383.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,384.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638,382.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,386.0){\usebox{\plotpoint}}
\put(640.84,384){\rule{0.800pt}{0.482pt}}
\multiput(640.34,384.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(643,384.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644,385.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645,386.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,386.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(647,387.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648,388.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649,389.84){\rule{0.482pt}{0.800pt}}
\multiput(649.00,389.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.84,392){\rule{0.800pt}{0.482pt}}
\multiput(649.34,392.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(639.0,384.0){\usebox{\plotpoint}}
\put(653,392.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,392.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,393.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656,393.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,394.0){\usebox{\plotpoint}}
\put(658,392.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(657.0,395.0){\usebox{\plotpoint}}
\put(661,392.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.0,394.0){\usebox{\plotpoint}}
\put(665,392.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666,392.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667,392.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(669,392.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,395.0){\usebox{\plotpoint}}
\put(671,392.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(673,392.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674,392.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,392.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,392.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(677,393.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678,394.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,394.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.84,397){\rule{0.800pt}{0.482pt}}
\multiput(677.34,397.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(670.0,395.0){\usebox{\plotpoint}}
\put(683,396.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,395.84){\rule{0.482pt}{0.800pt}}
\multiput(684.00,396.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680.0,399.0){\usebox{\plotpoint}}
\put(689,395.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,395.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(691,395.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,397.0){\usebox{\plotpoint}}
\put(696,394.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697,393.84){\rule{0.482pt}{0.800pt}}
\multiput(697.00,394.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,393.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,394.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,394.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701,395.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,395.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702,395.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,396.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(692.0,397.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(705,394.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706,394.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,394.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704.0,397.0){\usebox{\plotpoint}}
\put(709,394.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710,393.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,397.0){\usebox{\plotpoint}}
\put(713,392.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,395.0){\usebox{\plotpoint}}
\put(718,392.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719,392.84){\rule{0.482pt}{0.800pt}}
\multiput(719.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(714.0,394.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(724,392.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,392.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(721.0,394.0){\usebox{\plotpoint}}
\put(728,392.84){\rule{0.482pt}{0.800pt}}
\multiput(728.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726.0,395.0){\usebox{\plotpoint}}
\put(731,391.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,392.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,390.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,394.0){\usebox{\plotpoint}}
\put(735,390.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,390.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736,390.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,392.0){\usebox{\plotpoint}}
\put(739,389.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740,389.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,389.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741,389.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,390.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(743,389.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,389.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744,390.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,390.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745,390.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746,390.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,390.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,391.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749,392.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,392.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737.0,392.0){\usebox{\plotpoint}}
\put(753,392.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752.0,394.0){\usebox{\plotpoint}}
\put(756,393.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757,394.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,394.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754.0,395.0){\usebox{\plotpoint}}
\put(759,394.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,395.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761,393.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758.0,397.0){\usebox{\plotpoint}}
\put(763,392.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,392.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,393.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767,393.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,395.0){\usebox{\plotpoint}}
\put(772.84,395){\rule{0.800pt}{0.482pt}}
\multiput(772.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(775,394.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776,393.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,394.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(768.0,395.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(779,392.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,395.0){\usebox{\plotpoint}}
\put(781,391.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,392.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(780.0,394.0){\usebox{\plotpoint}}
\put(784,391.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,391.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,392.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(787,390.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783.0,393.0){\usebox{\plotpoint}}
\put(789,389.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,392.0){\usebox{\plotpoint}}
\put(792,388.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790.0,391.0){\usebox{\plotpoint}}
\put(794,387.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,388.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(796,386.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,387.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793.0,390.0){\usebox{\plotpoint}}
\put(798,385.84){\rule{0.482pt}{0.800pt}}
\multiput(798.00,386.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(797.0,388.0){\usebox{\plotpoint}}
\put(801,384.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(800.0,387.0){\usebox{\plotpoint}}
\put(803,383.84){\rule{0.482pt}{0.800pt}}
\multiput(803.00,384.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(805,382.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802.0,386.0){\usebox{\plotpoint}}
\put(809,381.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806.0,384.0){\usebox{\plotpoint}}
\put(811,380.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810.0,383.0){\usebox{\plotpoint}}
\put(814,379.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812.0,382.0){\usebox{\plotpoint}}
\put(816,378.84){\rule{0.482pt}{0.800pt}}
\multiput(816.00,379.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,377.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.0,381.0){\usebox{\plotpoint}}
\put(822,376.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,375.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,379.0){\usebox{\plotpoint}}
\put(825,375.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,375.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,375.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,501){\makebox(0,0){$\triangle$}}
\put(319,475){\makebox(0,0){$\triangle$}}
\put(388,454){\makebox(0,0){$\triangle$}}
\put(456,410){\makebox(0,0){$\triangle$}}
\put(525,393){\makebox(0,0){$\triangle$}}
\put(594,396){\makebox(0,0){$\triangle$}}
\put(662,395){\makebox(0,0){$\triangle$}}
\put(731,394){\makebox(0,0){$\triangle$}}
\put(800,387){\makebox(0,0){$\triangle$}}
\put(693,545){\makebox(0,0){$\triangle$}}
\put(824.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small MCAT Coverage (treatment: \nsym{-AA}).}}
\put(364,627){\makebox(0,0)[r]{\nsym{MCAT/SAA}}}
\put(384.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(183,132.17){\rule{0.482pt}{0.400pt}}
\multiput(183.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,133.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,132.0){\usebox{\plotpoint}}
\put(191,134.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(194,135.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(201,137.17){\rule{0.482pt}{0.400pt}}
\multiput(201.00,136.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(195.0,137.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(210,138.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,139.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,139.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(221.67,141){\rule{0.400pt}{0.482pt}}
\multiput(221.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.0,141.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(235,142.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,143.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(242,143.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,144.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(289,144.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(243.0,145.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(308.67,146){\rule{0.400pt}{0.482pt}}
\multiput(308.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,146.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(318,147.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,148.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(353,148.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,149.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(359,150.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(376,151.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,152.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(394,152.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,153.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(400.67,154){\rule{0.400pt}{0.482pt}}
\multiput(400.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,154.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(411,155.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,156.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(736,156.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,157.0){\rule[-0.200pt]{78.052pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737.0,158.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(364,586){\makebox(0,0)[r]{\nsym{MCAT/DAA}}}
\multiput(384,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,586){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(240.42,186.42){\usebox{\plotpoint}}
\put(257.46,194.92){\usebox{\plotpoint}}
\put(272.53,208.00){\usebox{\plotpoint}}
\put(289.10,217.00){\usebox{\plotpoint}}
\put(304.01,229.01){\usebox{\plotpoint}}
\put(320.82,237.00){\usebox{\plotpoint}}
\put(337.92,245.46){\usebox{\plotpoint}}
\put(354.82,253.64){\usebox{\plotpoint}}
\put(373.06,259.00){\usebox{\plotpoint}}
\put(391.92,263.00){\usebox{\plotpoint}}
\put(409.91,270.00){\usebox{\plotpoint}}
\put(428.36,275.00){\usebox{\plotpoint}}
\put(444.68,284.36){\usebox{\plotpoint}}
\put(463.86,287.86){\usebox{\plotpoint}}
\put(481.66,294.00){\usebox{\plotpoint}}
\put(502.00,295.00){\usebox{\plotpoint}}
\put(520.87,300.00){\usebox{\plotpoint}}
\put(539.56,304.00){\usebox{\plotpoint}}
\put(556.36,312.00){\usebox{\plotpoint}}
\put(576.29,314.00){\usebox{\plotpoint}}
\put(595.39,317.00){\usebox{\plotpoint}}
\put(614.44,321.22){\usebox{\plotpoint}}
\put(634.18,324.00){\usebox{\plotpoint}}
\put(653.05,328.00){\usebox{\plotpoint}}
\put(672.57,331.00){\usebox{\plotpoint}}
\put(691.44,335.00){\usebox{\plotpoint}}
\put(711.69,336.35){\usebox{\plotpoint}}
\put(730.45,341.89){\usebox{\plotpoint}}
\put(748.03,348.03){\usebox{\plotpoint}}
\put(765.66,355.00){\usebox{\plotpoint}}
\put(784.53,359.00){\usebox{\plotpoint}}
\put(803.40,363.00){\usebox{\plotpoint}}
\put(820.85,370.00){\usebox{\plotpoint}}
\put(828,374){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,183){\makebox(0,0){$\triangledown$}}
\put(286,216){\makebox(0,0){$\triangledown$}}
\put(337,245){\makebox(0,0){$\triangledown$}}
\put(389,263){\makebox(0,0){$\triangledown$}}
\put(441,282){\makebox(0,0){$\triangledown$}}
\put(493,295){\makebox(0,0){$\triangledown$}}
\put(544,305){\makebox(0,0){$\triangledown$}}
\put(596,317){\makebox(0,0){$\triangledown$}}
\put(648,328){\makebox(0,0){$\triangledown$}}
\put(700,335){\makebox(0,0){$\triangledown$}}
\put(752,349){\makebox(0,0){$\triangledown$}}
\put(803,363){\makebox(0,0){$\triangledown$}}
\put(434,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,545){\makebox(0,0)[r]{\nsym{MCAT/GAA}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(187,134.84){\rule{0.241pt}{0.800pt}}
\multiput(187.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186.0,136.0){\usebox{\plotpoint}}
\put(189.84,137){\rule{0.800pt}{0.482pt}}
\multiput(189.34,137.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188.0,137.0){\usebox{\plotpoint}}
\put(195,137.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,137.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192.0,139.0){\usebox{\plotpoint}}
\put(198,138.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196.0,140.0){\usebox{\plotpoint}}
\put(198.84,141){\rule{0.800pt}{0.482pt}}
\multiput(198.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(199.0,141.0){\usebox{\plotpoint}}
\put(203,141.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,141.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(201.0,143.0){\usebox{\plotpoint}}
\put(205,142.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,142.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(204.0,144.0){\usebox{\plotpoint}}
\put(212,143.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207.0,145.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(214.84,146){\rule{0.800pt}{0.482pt}}
\multiput(214.34,146.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(213.0,146.0){\usebox{\plotpoint}}
\put(221,146.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222,147.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217.0,148.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(232.84,150){\rule{0.800pt}{0.482pt}}
\multiput(232.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223.0,150.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(236,150.84){\rule{0.482pt}{0.800pt}}
\multiput(236.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,151.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.84,154){\rule{0.800pt}{0.482pt}}
\multiput(237.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(240,154.84){\rule{0.482pt}{0.800pt}}
\multiput(240.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(235.0,152.0){\usebox{\plotpoint}}
\put(244,155.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.0,157.0){\usebox{\plotpoint}}
\put(248,156.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245.0,158.0){\usebox{\plotpoint}}
\put(250.84,159){\rule{0.800pt}{0.482pt}}
\multiput(250.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(249.0,159.0){\usebox{\plotpoint}}
\put(257,159.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,159.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253.0,161.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(266,160.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,162.34){\rule{0.482pt}{0.800pt}}
\multiput(267.00,161.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,163.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,162.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(282,164.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,166.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(284,165.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,165.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(283.0,167.0){\usebox{\plotpoint}}
\put(285.84,168){\rule{0.800pt}{0.482pt}}
\multiput(285.34,168.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(286.0,168.0){\usebox{\plotpoint}}
\put(297,168.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,168.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288.0,170.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(313,169.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.0,171.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(325.84,172){\rule{0.800pt}{0.482pt}}
\multiput(325.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(314.0,172.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(331,172.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,174.0){\usebox{\plotpoint}}
\put(358,173.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,175.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(361,174.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.84,177){\rule{0.800pt}{0.482pt}}
\multiput(360.34,177.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(359.0,176.0){\usebox{\plotpoint}}
\put(389,177.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363.0,179.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(396,178.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,180.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(412.84,181){\rule{0.800pt}{0.482pt}}
\multiput(412.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(397.0,181.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(423,181.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,183.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(455,182.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.0,184.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(464,183.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,183.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(456.0,185.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(470.84,186){\rule{0.800pt}{0.482pt}}
\multiput(470.34,186.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(466.0,186.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(476,186.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,188.0){\usebox{\plotpoint}}
\put(485,187.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,189.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(496.84,190){\rule{0.800pt}{0.482pt}}
\multiput(496.34,190.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(499,190.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486.0,190.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(507,191.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,193.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,192.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(500.0,193.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(513,194.84){\rule{0.482pt}{0.800pt}}
\multiput(513.00,194.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(510.0,196.0){\usebox{\plotpoint}}
\put(524,195.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,197.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(529,196.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525.0,198.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(530.84,199){\rule{0.800pt}{0.482pt}}
\multiput(530.34,199.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(530.0,199.0){\usebox{\plotpoint}}
\put(542,199.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533.0,201.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(552,200.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,200.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(543.0,202.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(553.84,203){\rule{0.800pt}{0.482pt}}
\multiput(553.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(554.0,203.0){\usebox{\plotpoint}}
\put(568,203.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,205.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(591,204.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,206.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(601,205.84){\rule{0.482pt}{0.800pt}}
\multiput(601.00,205.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(592.0,207.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(605,207.34){\rule{0.482pt}{0.800pt}}
\multiput(605.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(603.0,208.0){\usebox{\plotpoint}}
\put(622,208.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623,209.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,209.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607.0,210.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(624.84,212){\rule{0.800pt}{0.482pt}}
\multiput(624.34,212.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(625.0,212.0){\usebox{\plotpoint}}
\put(630,212.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,213.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,213.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.0,214.0){\usebox{\plotpoint}}
\put(634,214.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,216.0){\usebox{\plotpoint}}
\put(662,216.34){\rule{0.482pt}{0.800pt}}
\multiput(662.00,215.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(664,217.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665,218.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,217.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(689.84,221){\rule{0.800pt}{0.482pt}}
\multiput(689.34,221.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(666.0,221.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(701,221.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702,222.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,222.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(692.0,223.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(709,223.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,223.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,225.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(715.84,226){\rule{0.800pt}{0.482pt}}
\multiput(715.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(710.0,226.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(721,226.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718.0,228.0){\usebox{\plotpoint}}
\put(730,227.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,229.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(730.84,230){\rule{0.800pt}{0.482pt}}
\multiput(730.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(733,230.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,230.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(731.0,230.0){\usebox{\plotpoint}}
\put(741,231.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,231.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735.0,233.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(753,232.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,232.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,234.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(772.84,235){\rule{0.800pt}{0.482pt}}
\multiput(772.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(754.0,235.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(776,235.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,235.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(775.0,237.0){\usebox{\plotpoint}}
\put(788,236.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,238.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(820.84,239){\rule{0.800pt}{0.482pt}}
\multiput(820.34,239.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(789.0,239.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,159){\makebox(0,0){$\triangle$}}
\put(319,172){\makebox(0,0){$\triangle$}}
\put(388,179){\makebox(0,0){$\triangle$}}
\put(456,185){\makebox(0,0){$\triangle$}}
\put(525,198){\makebox(0,0){$\triangle$}}
\put(594,207){\makebox(0,0){$\triangle$}}
\put(662,217){\makebox(0,0){$\triangle$}}
\put(731,230){\makebox(0,0){$\triangle$}}
\put(800,239){\makebox(0,0){$\triangle$}}
\put(434,545){\makebox(0,0){$\triangle$}}
\put(823.0,241.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small GCAT Precision (treatment: \nsym{-AA}).}}
\put(623,627){\makebox(0,0)[r]{\nsym{GCAT/SAA}}}
\put(643.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,776){\usebox{\plotpoint}}
\put(188.17,684){\rule{0.400pt}{18.500pt}}
\multiput(187.17,737.60)(2.000,-53.602){2}{\rule{0.400pt}{9.250pt}}
\put(189.67,615){\rule{0.400pt}{16.622pt}}
\multiput(189.17,649.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(190.67,561){\rule{0.400pt}{13.009pt}}
\multiput(190.17,588.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(192.17,518){\rule{0.400pt}{8.700pt}}
\multiput(191.17,542.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(193.67,483){\rule{0.400pt}{8.432pt}}
\multiput(193.17,500.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(194.67,483){\rule{0.400pt}{5.782pt}}
\multiput(194.17,483.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(196.17,507){\rule{0.400pt}{4.300pt}}
\multiput(195.17,507.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(197.67,528){\rule{0.400pt}{4.336pt}}
\multiput(197.17,528.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(198.67,518){\rule{0.400pt}{6.745pt}}
\multiput(198.17,532.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(199.67,518){\rule{0.400pt}{3.854pt}}
\multiput(199.17,518.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(201.17,510){\rule{0.400pt}{4.900pt}}
\multiput(200.17,523.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(202.67,490){\rule{0.400pt}{4.818pt}}
\multiput(202.17,500.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(203.67,470){\rule{0.400pt}{4.818pt}}
\multiput(203.17,480.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(205.17,454){\rule{0.400pt}{3.300pt}}
\multiput(204.17,463.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(206.67,438){\rule{0.400pt}{3.854pt}}
\multiput(206.17,446.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(207.67,438){\rule{0.400pt}{3.854pt}}
\multiput(207.17,438.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(208.67,454){\rule{0.400pt}{3.373pt}}
\multiput(208.17,454.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(210.17,468){\rule{0.400pt}{2.700pt}}
\multiput(209.17,468.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(211.67,481){\rule{0.400pt}{2.650pt}}
\multiput(211.17,481.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(212.67,492){\rule{0.400pt}{2.650pt}}
\multiput(212.17,492.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(214.17,503){\rule{0.400pt}{2.100pt}}
\multiput(213.17,503.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(215.67,513){\rule{0.400pt}{2.409pt}}
\multiput(215.17,513.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(216.67,523){\rule{0.400pt}{2.168pt}}
\multiput(216.17,523.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(218.17,532){\rule{0.400pt}{1.500pt}}
\multiput(217.17,532.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(219.67,539){\rule{0.400pt}{1.927pt}}
\multiput(219.17,539.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(220.67,547){\rule{0.400pt}{1.686pt}}
\multiput(220.17,547.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(221.67,554){\rule{0.400pt}{1.686pt}}
\multiput(221.17,554.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(223.17,561){\rule{0.400pt}{1.300pt}}
\multiput(222.17,561.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(224.67,567){\rule{0.400pt}{1.445pt}}
\multiput(224.17,567.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(225.67,573){\rule{0.400pt}{1.445pt}}
\multiput(225.17,573.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(227.17,579){\rule{0.400pt}{1.100pt}}
\multiput(226.17,579.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(228.67,584){\rule{0.400pt}{1.445pt}}
\multiput(228.17,584.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(229.67,577){\rule{0.400pt}{3.132pt}}
\multiput(229.17,583.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(230.67,566){\rule{0.400pt}{2.650pt}}
\multiput(230.17,571.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(232.17,556){\rule{0.400pt}{2.100pt}}
\multiput(231.17,561.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(233.67,546){\rule{0.400pt}{2.409pt}}
\multiput(233.17,551.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(234.67,546){\rule{0.400pt}{1.204pt}}
\multiput(234.17,546.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(236.17,551){\rule{0.400pt}{1.100pt}}
\multiput(235.17,551.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(237.67,556){\rule{0.400pt}{1.204pt}}
\multiput(237.17,556.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(238.67,552){\rule{0.400pt}{2.168pt}}
\multiput(238.17,556.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(240.17,543){\rule{0.400pt}{1.900pt}}
\multiput(239.17,548.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(241.67,534){\rule{0.400pt}{2.168pt}}
\multiput(241.17,538.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(242.67,526){\rule{0.400pt}{1.927pt}}
\multiput(242.17,530.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(243.67,526){\rule{0.400pt}{1.204pt}}
\multiput(243.17,526.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(245.17,531){\rule{0.400pt}{0.900pt}}
\multiput(244.17,531.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.67,535){\rule{0.400pt}{1.445pt}}
\multiput(246.17,535.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(247.67,533){\rule{0.400pt}{1.927pt}}
\multiput(247.17,537.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(249.17,525){\rule{0.400pt}{1.700pt}}
\multiput(248.17,529.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(250.67,525){\rule{0.400pt}{1.204pt}}
\multiput(250.17,525.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(251.67,530){\rule{0.400pt}{0.964pt}}
\multiput(251.17,530.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(252.67,534){\rule{0.400pt}{1.204pt}}
\multiput(252.17,534.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(254.17,539){\rule{0.400pt}{0.900pt}}
\multiput(253.17,539.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(255.67,543){\rule{0.400pt}{0.723pt}}
\multiput(255.17,543.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.67,546){\rule{0.400pt}{0.964pt}}
\multiput(256.17,546.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(258.17,543){\rule{0.400pt}{1.500pt}}
\multiput(257.17,546.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(259.67,537){\rule{0.400pt}{1.445pt}}
\multiput(259.17,540.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(260.67,530){\rule{0.400pt}{1.686pt}}
\multiput(260.17,533.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(262.17,524){\rule{0.400pt}{1.300pt}}
\multiput(261.17,527.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(263.67,524){\rule{0.400pt}{0.964pt}}
\multiput(263.17,524.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(264.67,522){\rule{0.400pt}{1.445pt}}
\multiput(264.17,525.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(265.67,516){\rule{0.400pt}{1.445pt}}
\multiput(265.17,519.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(267.17,510){\rule{0.400pt}{1.300pt}}
\multiput(266.17,513.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(268.67,505){\rule{0.400pt}{1.204pt}}
\multiput(268.17,507.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(269.67,505){\rule{0.400pt}{0.964pt}}
\multiput(269.17,505.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(271.17,509){\rule{0.400pt}{0.900pt}}
\multiput(270.17,509.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(272.67,513){\rule{0.400pt}{0.723pt}}
\multiput(272.17,513.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(273.67,511){\rule{0.400pt}{1.204pt}}
\multiput(273.17,513.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(275.17,511){\rule{0.400pt}{0.900pt}}
\multiput(274.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(276.67,510){\rule{0.400pt}{1.204pt}}
\multiput(276.17,512.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.67,510){\rule{0.400pt}{0.723pt}}
\multiput(277.17,510.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.67,513){\rule{0.400pt}{0.723pt}}
\multiput(278.17,513.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280.17,512){\rule{0.400pt}{0.900pt}}
\multiput(279.17,514.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.67,506){\rule{0.400pt}{1.445pt}}
\multiput(281.17,509.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(282.67,506){\rule{0.400pt}{0.964pt}}
\multiput(282.17,506.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(284.17,505){\rule{0.400pt}{1.100pt}}
\multiput(283.17,507.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(285.67,501){\rule{0.400pt}{0.964pt}}
\multiput(285.17,503.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(286.67,501){\rule{0.400pt}{0.723pt}}
\multiput(286.17,501.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.67,504){\rule{0.400pt}{0.723pt}}
\multiput(287.17,504.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(289.17,507){\rule{0.400pt}{0.700pt}}
\multiput(288.17,507.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(290.67,506){\rule{0.400pt}{0.964pt}}
\multiput(290.17,508.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.67,502){\rule{0.400pt}{0.964pt}}
\multiput(291.17,504.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(293.17,497){\rule{0.400pt}{1.100pt}}
\multiput(292.17,499.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(294.67,493){\rule{0.400pt}{0.964pt}}
\multiput(294.17,495.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(295.67,493){\rule{0.400pt}{0.964pt}}
\multiput(295.17,493.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(297,497.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,496.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.67,495){\rule{0.400pt}{0.964pt}}
\multiput(298.17,497.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(299.67,495){\rule{0.400pt}{0.964pt}}
\multiput(299.17,495.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300.67,499){\rule{0.400pt}{0.482pt}}
\multiput(300.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.17,497){\rule{0.400pt}{0.900pt}}
\multiput(301.17,499.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(303.67,494){\rule{0.400pt}{0.723pt}}
\multiput(303.17,495.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.67,490){\rule{0.400pt}{0.964pt}}
\multiput(304.17,492.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(306.17,486){\rule{0.400pt}{0.900pt}}
\multiput(305.17,488.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(307.67,483){\rule{0.400pt}{0.723pt}}
\multiput(307.17,484.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.67,483){\rule{0.400pt}{0.723pt}}
\multiput(308.17,483.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(309.67,486){\rule{0.400pt}{0.482pt}}
\multiput(309.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311.17,485){\rule{0.400pt}{0.700pt}}
\multiput(310.17,486.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(312.67,485){\rule{0.400pt}{0.723pt}}
\multiput(312.17,485.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313.67,488){\rule{0.400pt}{0.723pt}}
\multiput(313.17,488.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.17,487){\rule{0.400pt}{0.900pt}}
\multiput(314.17,489.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(316.67,484){\rule{0.400pt}{0.723pt}}
\multiput(316.17,485.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.67,481){\rule{0.400pt}{0.723pt}}
\multiput(317.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(319.17,477){\rule{0.400pt}{0.900pt}}
\multiput(318.17,479.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(320.67,474){\rule{0.400pt}{0.723pt}}
\multiput(320.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.67,471){\rule{0.400pt}{0.723pt}}
\multiput(321.17,472.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(322.67,468){\rule{0.400pt}{0.723pt}}
\multiput(322.17,469.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.17,468){\rule{0.400pt}{0.700pt}}
\multiput(323.17,468.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325.67,471){\rule{0.400pt}{0.482pt}}
\multiput(325.17,471.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.67,470){\rule{0.400pt}{0.723pt}}
\multiput(326.17,471.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(328,468.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,469.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.67,464){\rule{0.400pt}{0.964pt}}
\multiput(329.17,466.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(330.67,462){\rule{0.400pt}{0.482pt}}
\multiput(330.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.67,459){\rule{0.400pt}{0.723pt}}
\multiput(331.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(333.17,459){\rule{0.400pt}{0.700pt}}
\multiput(332.17,459.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(334.67,459){\rule{0.400pt}{0.723pt}}
\multiput(334.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335.67,459){\rule{0.400pt}{0.482pt}}
\multiput(335.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,459.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,456){\rule{0.400pt}{0.723pt}}
\multiput(338.17,457.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.67,454){\rule{0.400pt}{0.482pt}}
\multiput(339.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.17,451){\rule{0.400pt}{0.700pt}}
\multiput(340.17,452.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(342.67,448){\rule{0.400pt}{0.723pt}}
\multiput(342.17,449.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(343.67,446){\rule{0.400pt}{0.482pt}}
\multiput(343.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.67,443){\rule{0.400pt}{0.723pt}}
\multiput(344.17,444.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346,441.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.67,441){\rule{0.400pt}{0.723pt}}
\multiput(347.17,441.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(348.67,441){\rule{0.400pt}{0.723pt}}
\multiput(348.17,442.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350.17,441){\rule{0.400pt}{0.700pt}}
\multiput(349.17,441.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(351.67,444){\rule{0.400pt}{0.482pt}}
\multiput(351.17,444.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.67,444){\rule{0.400pt}{0.482pt}}
\multiput(352.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.67,441){\rule{0.400pt}{0.723pt}}
\multiput(353.17,442.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(355,439.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,440.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.67,437){\rule{0.400pt}{0.482pt}}
\multiput(356.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.67,435){\rule{0.400pt}{0.482pt}}
\multiput(357.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,433.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,434.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.67,430){\rule{0.400pt}{0.723pt}}
\multiput(360.17,431.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(361.67,428){\rule{0.400pt}{0.482pt}}
\multiput(361.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,426.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,427.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.67,426){\rule{0.400pt}{0.723pt}}
\multiput(364.17,426.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.67,426){\rule{0.400pt}{0.723pt}}
\multiput(365.17,427.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.67,424){\rule{0.400pt}{0.482pt}}
\multiput(366.17,425.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.17,424){\rule{0.400pt}{0.700pt}}
\multiput(367.17,424.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(369.67,425){\rule{0.400pt}{0.482pt}}
\multiput(369.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.67,423){\rule{0.400pt}{0.482pt}}
\multiput(370.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,421.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.67,419){\rule{0.400pt}{0.482pt}}
\multiput(373.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.67,417){\rule{0.400pt}{0.482pt}}
\multiput(374.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.67,415){\rule{0.400pt}{0.482pt}}
\multiput(375.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377,413.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.67,412){\rule{0.400pt}{0.482pt}}
\multiput(378.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.67,410){\rule{0.400pt}{0.482pt}}
\multiput(379.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,408.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,409.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,406){\rule{0.400pt}{0.482pt}}
\multiput(382.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.67,404){\rule{0.400pt}{0.482pt}}
\multiput(383.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385,402.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.67,401){\rule{0.400pt}{0.482pt}}
\multiput(386.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.67,399){\rule{0.400pt}{0.482pt}}
\multiput(387.17,400.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389,397.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,398.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.67,400){\rule{0.400pt}{0.723pt}}
\multiput(391.17,400.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393,402.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,402.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,401){\rule{0.400pt}{0.482pt}}
\multiput(395.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397,399.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.67,398){\rule{0.400pt}{0.482pt}}
\multiput(397.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,396.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,395){\rule{0.400pt}{0.482pt}}
\multiput(400.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,393.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,392.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,393.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,392){\rule{0.400pt}{0.482pt}}
\multiput(404.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,392.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,391.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,392.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,389.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.67,390){\rule{0.400pt}{0.482pt}}
\multiput(409.17,390.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.67,390){\rule{0.400pt}{0.482pt}}
\multiput(410.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,388.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,387.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.67,386){\rule{0.400pt}{0.482pt}}
\multiput(414.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416,384.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,382.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,381.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,380.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,381.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,381){\rule{0.400pt}{0.482pt}}
\multiput(422.17,382.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424,379.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,378.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.67,377){\rule{0.400pt}{0.482pt}}
\multiput(426.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.67,377){\rule{0.400pt}{0.482pt}}
\multiput(427.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.17,379){\rule{0.400pt}{0.700pt}}
\multiput(428.17,379.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(430.67,382){\rule{0.400pt}{0.482pt}}
\multiput(430.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,384){\rule{0.400pt}{0.482pt}}
\multiput(431.17,384.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.67,384){\rule{0.400pt}{0.482pt}}
\multiput(432.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434,384.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,384.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,383.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,382.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,382.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.67,384){\rule{0.400pt}{0.482pt}}
\multiput(440.17,384.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,384.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,383.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,382.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,382.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,382.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,381.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,380.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,379.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,378.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.67,379){\rule{0.400pt}{0.482pt}}
\multiput(453.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.67,379){\rule{0.400pt}{0.482pt}}
\multiput(454.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,377.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.67,378){\rule{0.400pt}{0.482pt}}
\multiput(457.17,378.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.67,380){\rule{0.400pt}{0.482pt}}
\multiput(458.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,380.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.67,381){\rule{0.400pt}{0.482pt}}
\multiput(461.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462.67,381){\rule{0.400pt}{0.482pt}}
\multiput(462.17,382.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464,381.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.67,383){\rule{0.400pt}{0.482pt}}
\multiput(465.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,384.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.67,386){\rule{0.400pt}{0.482pt}}
\multiput(467.17,386.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,386.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,385.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,386){\rule{0.400pt}{0.482pt}}
\multiput(471.17,386.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,386.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,387.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(476,385.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.67,387){\rule{0.400pt}{0.482pt}}
\multiput(476.17,387.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,387.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.67,388){\rule{0.400pt}{0.482pt}}
\multiput(479.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481,389.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,391.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,390.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,391.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,392){\rule{0.400pt}{0.482pt}}
\multiput(484.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,392.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,393.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,390.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,389.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.67,390){\rule{0.400pt}{0.482pt}}
\multiput(489.17,390.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491,392.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,391.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,393.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,393.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,393.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,393.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,386.0){\usebox{\plotpoint}}
\put(498.67,392){\rule{0.400pt}{0.482pt}}
\multiput(498.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,392.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,391.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,393.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.67,395){\rule{0.400pt}{0.482pt}}
\multiput(502.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504,395.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,396.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.0,394.0){\usebox{\plotpoint}}
\put(507,394.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,395.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,395.0){\usebox{\plotpoint}}
\put(511,396.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,397.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,397.0){\usebox{\plotpoint}}
\put(514.67,397){\rule{0.400pt}{0.482pt}}
\multiput(514.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517,396.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,396.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,395.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,394.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,394.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,394.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,393.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,397.0){\usebox{\plotpoint}}
\put(527.67,392){\rule{0.400pt}{0.482pt}}
\multiput(527.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.67,392){\rule{0.400pt}{0.482pt}}
\multiput(528.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,392.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,391.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.67,392){\rule{0.400pt}{0.482pt}}
\multiput(532.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534,393.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,394.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,394.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,393.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,392.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,391.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.67,390){\rule{0.400pt}{0.482pt}}
\multiput(542.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,392.0){\usebox{\plotpoint}}
\put(546,389.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,390.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.67,390){\rule{0.400pt}{0.482pt}}
\multiput(549.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,388.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,389.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,390.0){\usebox{\plotpoint}}
\put(555,386.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,385.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,384.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,383.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,382.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,388.0){\usebox{\plotpoint}}
\put(563,381.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,380.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,379.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,379.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.67,381){\rule{0.400pt}{0.482pt}}
\multiput(567.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,381.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,380.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,379.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,378.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.67,377){\rule{0.400pt}{0.482pt}}
\multiput(575.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,376.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,376.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,377.0){\usebox{\plotpoint}}
\put(581.67,375){\rule{0.400pt}{0.482pt}}
\multiput(581.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583,375.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,374.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,375.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,375.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,377.0){\usebox{\plotpoint}}
\put(589,376.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,377.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,378.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,379.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,380.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,380.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.0,379.0){\usebox{\plotpoint}}
\put(599,379.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,378.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,377.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,376.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.67,377){\rule{0.400pt}{0.482pt}}
\multiput(603.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605,378.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,379.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,381.0){\usebox{\plotpoint}}
\put(609,379.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,378.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,377.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,377.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,379.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,380.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,380.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,380.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,381.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,381.0){\usebox{\plotpoint}}
\put(622,381.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,380.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621.0,383.0){\usebox{\plotpoint}}
\put(626,379.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,378.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,377.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,376.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,381.0){\usebox{\plotpoint}}
\put(633,376.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,377.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,377.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,378.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(637.67,377){\rule{0.400pt}{0.482pt}}
\multiput(637.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639,377.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,377.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,379.0){\usebox{\plotpoint}}
\put(643,377.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,377.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,377.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,376.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,379.0){\usebox{\plotpoint}}
\put(649,375.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,374.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.67,375){\rule{0.400pt}{0.482pt}}
\multiput(651.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,375.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,375.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,376.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,376.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,377.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,377.0){\usebox{\plotpoint}}
\put(662,378.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,379.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,379.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,379.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,380.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,380.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,381.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(675,379.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,378.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,381.0){\usebox{\plotpoint}}
\put(679,377.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,376.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,379.0){\usebox{\plotpoint}}
\put(683,375.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,374.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.0,377.0){\usebox{\plotpoint}}
\put(688,373.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,373.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,374.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,375.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,376.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,377.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,377.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,377.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,377.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,376.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,379.0){\usebox{\plotpoint}}
\put(704,375.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,374.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,375.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,374.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,375.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,374.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(711,373.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,375.0){\usebox{\plotpoint}}
\put(714,372.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,371.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,374.0){\usebox{\plotpoint}}
\put(719,370.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,369.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723,368.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,367.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.0,370.0){\usebox{\plotpoint}}
\put(727,366.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,368.0){\usebox{\plotpoint}}
\put(730,365.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,365.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,366.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,366.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,365.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(739,365.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,365.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743,364.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,363.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748,362.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,364.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(750,361.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,360.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,363.0){\usebox{\plotpoint}}
\put(756,359.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,358.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,361.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761,357.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,356.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,359.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,355.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,354.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,357.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(770,353.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774,352.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,351.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,354.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(779,350.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,352.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(781,349.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780.0,351.0){\usebox{\plotpoint}}
\put(784,348.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,350.0){\usebox{\plotpoint}}
\put(787,347.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,347.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,348.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792,348.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,347.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,347.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,348.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,349.0){\usebox{\plotpoint}}
\put(800,348.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802,347.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,347.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,347.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,349.0){\usebox{\plotpoint}}
\put(809,346.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,348.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(811,345.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,347.0){\usebox{\plotpoint}}
\put(815,344.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,343.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,346.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(820,342.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,341.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827,340.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,776){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,543){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,390){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,381){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,354){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(825.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623,586){\makebox(0,0)[r]{\nsym{GCAT/DAA}}}
\multiput(643,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(743,586){\usebox{\plotpoint}}
\put(182,776){\usebox{\plotpoint}}
\put(182.00,776.00){\usebox{\plotpoint}}
\multiput(183,776)(0.193,-20.755){10}{\usebox{\plotpoint}}
\multiput(185,561)(0.384,20.752){3}{\usebox{\plotpoint}}
\put(186.64,635.55){\usebox{\plotpoint}}
\put(187.44,656.29){\usebox{\plotpoint}}
\put(189.12,676.96){\usebox{\plotpoint}}
\multiput(190,684)(0.301,-20.753){3}{\usebox{\plotpoint}}
\put(191.38,621.91){\usebox{\plotpoint}}
\multiput(192,633)(0.813,-20.740){2}{\usebox{\plotpoint}}
\multiput(194,582)(0.506,-20.749){2}{\usebox{\plotpoint}}
\multiput(195,541)(0.610,-20.747){2}{\usebox{\plotpoint}}
\multiput(196,507)(1.428,-20.706){2}{\usebox{\plotpoint}}
\put(198.86,457.46){\usebox{\plotpoint}}
\put(199.79,436.73){\usebox{\plotpoint}}
\put(200.89,416.00){\usebox{\plotpoint}}
\put(202.78,432.67){\usebox{\plotpoint}}
\put(203.97,453.39){\usebox{\plotpoint}}
\put(205.39,433.91){\usebox{\plotpoint}}
\put(207.59,413.28){\usebox{\plotpoint}}
\put(209.20,392.59){\usebox{\plotpoint}}
\put(211.30,394.06){\usebox{\plotpoint}}
\put(213.37,385.29){\usebox{\plotpoint}}
\put(216.58,364.82){\usebox{\plotpoint}}
\put(220.23,344.42){\usebox{\plotpoint}}
\put(222.18,351.77){\usebox{\plotpoint}}
\put(226.41,331.51){\usebox{\plotpoint}}
\put(229.98,334.77){\usebox{\plotpoint}}
\put(231.86,355.44){\usebox{\plotpoint}}
\put(234.89,375.95){\usebox{\plotpoint}}
\put(238.48,384.29){\usebox{\plotpoint}}
\put(242.12,391.29){\usebox{\plotpoint}}
\put(244.91,401.27){\usebox{\plotpoint}}
\put(249.18,410.54){\usebox{\plotpoint}}
\put(253.72,404.38){\usebox{\plotpoint}}
\put(258.49,411.73){\usebox{\plotpoint}}
\put(263.91,413.74){\usebox{\plotpoint}}
\put(269.52,399.60){\usebox{\plotpoint}}
\put(274.71,403.56){\usebox{\plotpoint}}
\put(281.95,394.90){\usebox{\plotpoint}}
\put(289.15,383.78){\usebox{\plotpoint}}
\put(296.38,393.51){\usebox{\plotpoint}}
\put(302.90,400.80){\usebox{\plotpoint}}
\put(310.72,397.88){\usebox{\plotpoint}}
\put(318.07,405.20){\usebox{\plotpoint}}
\put(327.19,398.62){\usebox{\plotpoint}}
\put(337.14,381.21){\usebox{\plotpoint}}
\put(346.80,389.19){\usebox{\plotpoint}}
\put(356.51,391.27){\usebox{\plotpoint}}
\put(366.60,386.81){\usebox{\plotpoint}}
\put(377.83,378.24){\usebox{\plotpoint}}
\put(389.21,374.79){\usebox{\plotpoint}}
\put(400.08,380.08){\usebox{\plotpoint}}
\put(411.35,388.69){\usebox{\plotpoint}}
\put(424.20,392.40){\usebox{\plotpoint}}
\put(435.92,398.92){\usebox{\plotpoint}}
\put(449.44,398.12){\usebox{\plotpoint}}
\put(464.06,389.97){\usebox{\plotpoint}}
\put(478.35,385.83){\usebox{\plotpoint}}
\put(493.21,385.43){\usebox{\plotpoint}}
\put(508.35,377.83){\usebox{\plotpoint}}
\put(522.06,382.97){\usebox{\plotpoint}}
\put(536.61,381.81){\usebox{\plotpoint}}
\put(553.25,379.75){\usebox{\plotpoint}}
\put(569.65,375.35){\usebox{\plotpoint}}
\put(586.01,367.99){\usebox{\plotpoint}}
\put(600.95,368.95){\usebox{\plotpoint}}
\put(616.43,367.43){\usebox{\plotpoint}}
\put(630.65,370.35){\usebox{\plotpoint}}
\put(647.01,368.99){\usebox{\plotpoint}}
\put(662.93,375.00){\usebox{\plotpoint}}
\put(679.49,383.00){\usebox{\plotpoint}}
\put(695.91,386.91){\usebox{\plotpoint}}
\put(712.65,382.18){\usebox{\plotpoint}}
\put(729.40,379.00){\usebox{\plotpoint}}
\put(747.13,371.44){\usebox{\plotpoint}}
\put(764.88,364.00){\usebox{\plotpoint}}
\put(782.91,357.00){\usebox{\plotpoint}}
\put(801.30,350.00){\usebox{\plotpoint}}
\put(819.93,344.00){\usebox{\plotpoint}}
\put(828,341){\usebox{\plotpoint}}
\put(182,776){\makebox(0,0){$\triangledown$}}
\put(234,367){\makebox(0,0){$\triangledown$}}
\put(286,386){\makebox(0,0){$\triangledown$}}
\put(337,381){\makebox(0,0){$\triangledown$}}
\put(389,375){\makebox(0,0){$\triangledown$}}
\put(441,397){\makebox(0,0){$\triangledown$}}
\put(493,385){\makebox(0,0){$\triangledown$}}
\put(544,381){\makebox(0,0){$\triangledown$}}
\put(596,366){\makebox(0,0){$\triangledown$}}
\put(648,368){\makebox(0,0){$\triangledown$}}
\put(700,387){\makebox(0,0){$\triangledown$}}
\put(752,370){\makebox(0,0){$\triangledown$}}
\put(803,350){\makebox(0,0){$\triangledown$}}
\put(693,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,545){\makebox(0,0)[r]{\nsym{GCAT/GAA}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(643.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,776){\usebox{\plotpoint}}
\put(182.34,561){\rule{0.800pt}{51.793pt}}
\multiput(181.34,668.50)(2.000,-107.500){2}{\rule{0.800pt}{25.897pt}}
\put(183.84,561){\rule{0.800pt}{13.009pt}}
\multiput(183.34,561.00)(1.000,27.000){2}{\rule{0.800pt}{6.504pt}}
\put(184.84,615){\rule{0.800pt}{7.709pt}}
\multiput(184.34,615.00)(1.000,16.000){2}{\rule{0.800pt}{3.854pt}}
\put(185.84,647){\rule{0.800pt}{5.059pt}}
\multiput(185.34,647.00)(1.000,10.500){2}{\rule{0.800pt}{2.529pt}}
\put(187.34,592){\rule{0.800pt}{18.308pt}}
\multiput(186.34,630.00)(2.000,-38.000){2}{\rule{0.800pt}{9.154pt}}
\put(188.84,534){\rule{0.800pt}{13.972pt}}
\multiput(188.34,563.00)(1.000,-29.000){2}{\rule{0.800pt}{6.986pt}}
\put(189.84,490){\rule{0.800pt}{10.600pt}}
\multiput(189.34,512.00)(1.000,-22.000){2}{\rule{0.800pt}{5.300pt}}
\put(191.34,454){\rule{0.800pt}{8.672pt}}
\multiput(190.34,472.00)(2.000,-18.000){2}{\rule{0.800pt}{4.336pt}}
\put(192.84,424){\rule{0.800pt}{7.227pt}}
\multiput(192.34,439.00)(1.000,-15.000){2}{\rule{0.800pt}{3.613pt}}
\put(193.84,400){\rule{0.800pt}{5.782pt}}
\multiput(193.34,412.00)(1.000,-12.000){2}{\rule{0.800pt}{2.891pt}}
\put(195.34,400){\rule{0.800pt}{6.986pt}}
\multiput(194.34,400.00)(2.000,14.500){2}{\rule{0.800pt}{3.493pt}}
\put(196.84,429){\rule{0.800pt}{6.023pt}}
\multiput(196.34,429.00)(1.000,12.500){2}{\rule{0.800pt}{3.011pt}}
\put(197.84,432){\rule{0.800pt}{5.300pt}}
\multiput(197.34,443.00)(1.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(198.84,414){\rule{0.800pt}{4.336pt}}
\multiput(198.34,423.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(200.34,414){\rule{0.800pt}{5.059pt}}
\multiput(199.34,414.00)(2.000,10.500){2}{\rule{0.800pt}{2.529pt}}
\put(201.84,435){\rule{0.800pt}{4.577pt}}
\multiput(201.34,435.00)(1.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(202.84,454){\rule{0.800pt}{3.854pt}}
\multiput(202.34,454.00)(1.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(204.34,470){\rule{0.800pt}{3.854pt}}
\multiput(203.34,470.00)(2.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(205.84,486){\rule{0.800pt}{3.132pt}}
\multiput(205.34,486.00)(1.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(206.84,499){\rule{0.800pt}{3.132pt}}
\multiput(206.34,499.00)(1.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(207.84,512){\rule{0.800pt}{2.891pt}}
\multiput(207.34,512.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(209.34,524){\rule{0.800pt}{2.409pt}}
\multiput(208.34,524.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(210.84,518){\rule{0.800pt}{3.854pt}}
\multiput(210.34,526.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(211.84,503){\rule{0.800pt}{3.614pt}}
\multiput(211.34,510.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(213.34,503){\rule{0.800pt}{2.409pt}}
\multiput(212.34,503.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(214.84,499){\rule{0.800pt}{3.373pt}}
\multiput(214.34,506.00)(1.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(215.84,499){\rule{0.800pt}{2.409pt}}
\multiput(215.34,499.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(217.34,497){\rule{0.800pt}{2.891pt}}
\multiput(216.34,503.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(218.84,484){\rule{0.800pt}{3.132pt}}
\multiput(218.34,490.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(219.84,473){\rule{0.800pt}{2.650pt}}
\multiput(219.34,478.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(220.84,473){\rule{0.800pt}{2.409pt}}
\multiput(220.34,473.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(222.34,483){\rule{0.800pt}{2.168pt}}
\multiput(221.34,483.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(223.84,481){\rule{0.800pt}{2.650pt}}
\multiput(223.34,486.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(224.84,472){\rule{0.800pt}{2.168pt}}
\multiput(224.34,476.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(226.34,463){\rule{0.800pt}{2.168pt}}
\multiput(225.34,467.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(227.84,463){\rule{0.800pt}{1.686pt}}
\multiput(227.34,463.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(228.84,462){\rule{0.800pt}{1.927pt}}
\multiput(228.34,466.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(229.84,454){\rule{0.800pt}{1.927pt}}
\multiput(229.34,458.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(231.34,454){\rule{0.800pt}{1.686pt}}
\multiput(230.34,454.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(232.84,461){\rule{0.800pt}{1.927pt}}
\multiput(232.34,461.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(233.84,461){\rule{0.800pt}{1.927pt}}
\multiput(233.34,465.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(235.34,461){\rule{0.800pt}{1.686pt}}
\multiput(234.34,461.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(236.84,461){\rule{0.800pt}{1.686pt}}
\multiput(236.34,464.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(237.84,454){\rule{0.800pt}{1.686pt}}
\multiput(237.34,457.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(239.34,446){\rule{0.800pt}{1.927pt}}
\multiput(238.34,450.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(240.84,446){\rule{0.800pt}{1.927pt}}
\multiput(240.34,446.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(241.84,454){\rule{0.800pt}{1.445pt}}
\multiput(241.34,454.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(242.84,454){\rule{0.800pt}{1.445pt}}
\multiput(242.34,457.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(244.34,447){\rule{0.800pt}{1.686pt}}
\multiput(243.34,450.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(245.84,447){\rule{0.800pt}{1.686pt}}
\multiput(245.34,447.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(246.84,454){\rule{0.800pt}{1.204pt}}
\multiput(246.34,454.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(248.34,459){\rule{0.800pt}{1.686pt}}
\multiput(247.34,459.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(249.84,466){\rule{0.800pt}{1.204pt}}
\multiput(249.34,466.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(250.84,471){\rule{0.800pt}{1.445pt}}
\multiput(250.34,471.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(251.84,477){\rule{0.800pt}{1.204pt}}
\multiput(251.34,477.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(253.34,482){\rule{0.800pt}{1.204pt}}
\multiput(252.34,482.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(254.84,487){\rule{0.800pt}{1.204pt}}
\multiput(254.34,487.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(255.84,492){\rule{0.800pt}{1.204pt}}
\multiput(255.34,492.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(257.34,497){\rule{0.800pt}{0.964pt}}
\multiput(256.34,497.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(258.84,501){\rule{0.800pt}{1.204pt}}
\multiput(258.34,501.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(259.84,499){\rule{0.800pt}{1.686pt}}
\multiput(259.34,502.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(261.34,494){\rule{0.800pt}{1.204pt}}
\multiput(260.34,496.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(262.84,488){\rule{0.800pt}{1.445pt}}
\multiput(262.34,491.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(263.84,488){\rule{0.800pt}{1.204pt}}
\multiput(263.34,488.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(264.84,487){\rule{0.800pt}{1.445pt}}
\multiput(264.34,490.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(266.34,487){\rule{0.800pt}{1.204pt}}
\multiput(265.34,487.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(267.84,492){\rule{0.800pt}{0.723pt}}
\multiput(267.34,492.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(268.84,490){\rule{0.800pt}{1.204pt}}
\multiput(268.34,492.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(270.34,490){\rule{0.800pt}{0.964pt}}
\multiput(269.34,490.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(271.84,490){\rule{0.800pt}{0.964pt}}
\multiput(271.34,492.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(272.84,484){\rule{0.800pt}{1.445pt}}
\multiput(272.34,487.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(274.34,480){\rule{0.800pt}{0.964pt}}
\multiput(273.34,482.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(275.84,480){\rule{0.800pt}{0.964pt}}
\multiput(275.34,480.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(276.84,484){\rule{0.800pt}{0.964pt}}
\multiput(276.34,484.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(277.84,488){\rule{0.800pt}{0.723pt}}
\multiput(277.34,488.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(279.34,486){\rule{0.800pt}{1.204pt}}
\multiput(278.34,488.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(280.84,482){\rule{0.800pt}{0.964pt}}
\multiput(280.34,484.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(281.84,478){\rule{0.800pt}{0.964pt}}
\multiput(281.34,480.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(283.34,478){\rule{0.800pt}{0.723pt}}
\multiput(282.34,478.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(284.84,481){\rule{0.800pt}{0.964pt}}
\multiput(284.34,481.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(285.84,481){\rule{0.800pt}{0.964pt}}
\multiput(285.34,483.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(286.84,477){\rule{0.800pt}{0.964pt}}
\multiput(286.34,479.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(288.34,472){\rule{0.800pt}{1.204pt}}
\multiput(287.34,474.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(289.84,468){\rule{0.800pt}{0.964pt}}
\multiput(289.34,470.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(290.84,464){\rule{0.800pt}{0.964pt}}
\multiput(290.34,466.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(292.34,461){\rule{0.800pt}{0.723pt}}
\multiput(291.34,462.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(293.84,457){\rule{0.800pt}{0.964pt}}
\multiput(293.34,459.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(294.84,454){\rule{0.800pt}{0.723pt}}
\multiput(294.34,455.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(296.34,450){\rule{0.800pt}{0.964pt}}
\multiput(295.34,452.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(297.84,446){\rule{0.800pt}{0.964pt}}
\multiput(297.34,448.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(298.84,443){\rule{0.800pt}{0.723pt}}
\multiput(298.34,444.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(299.84,440){\rule{0.800pt}{0.723pt}}
\multiput(299.34,441.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(301.34,440){\rule{0.800pt}{0.723pt}}
\multiput(300.34,440.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(302.84,443){\rule{0.800pt}{0.964pt}}
\multiput(302.34,443.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(303.84,447){\rule{0.800pt}{0.723pt}}
\multiput(303.34,447.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(305.34,447){\rule{0.800pt}{0.723pt}}
\multiput(304.34,448.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(306.84,444){\rule{0.800pt}{0.723pt}}
\multiput(306.34,445.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(307.84,441){\rule{0.800pt}{0.723pt}}
\multiput(307.34,442.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(308.84,437){\rule{0.800pt}{0.964pt}}
\multiput(308.34,439.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(311,434.34){\rule{0.482pt}{0.800pt}}
\multiput(311.00,435.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(311.84,432){\rule{0.800pt}{0.723pt}}
\multiput(311.34,433.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(312.84,429){\rule{0.800pt}{0.723pt}}
\multiput(312.34,430.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(314.34,426){\rule{0.800pt}{0.723pt}}
\multiput(313.34,427.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(315.84,423){\rule{0.800pt}{0.723pt}}
\multiput(315.34,424.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(316.84,421){\rule{0.800pt}{0.482pt}}
\multiput(316.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(318.34,417){\rule{0.800pt}{0.964pt}}
\multiput(317.34,419.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(319.84,415){\rule{0.800pt}{0.482pt}}
\multiput(319.34,416.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(320.84,415){\rule{0.800pt}{0.723pt}}
\multiput(320.34,415.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(321.84,418){\rule{0.800pt}{0.723pt}}
\multiput(321.34,418.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(323.34,421){\rule{0.800pt}{0.723pt}}
\multiput(322.34,421.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(324.84,422){\rule{0.800pt}{0.482pt}}
\multiput(324.34,423.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(325.84,419){\rule{0.800pt}{0.723pt}}
\multiput(325.34,420.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(328,416.34){\rule{0.482pt}{0.800pt}}
\multiput(328.00,417.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(328.84,417){\rule{0.800pt}{0.723pt}}
\multiput(328.34,417.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(329.84,420){\rule{0.800pt}{0.723pt}}
\multiput(329.34,420.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(330.84,421){\rule{0.800pt}{0.482pt}}
\multiput(330.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(332.34,418){\rule{0.800pt}{0.723pt}}
\multiput(331.34,419.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(333.84,416){\rule{0.800pt}{0.482pt}}
\multiput(333.34,417.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(334.84,416){\rule{0.800pt}{0.723pt}}
\multiput(334.34,416.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(337,416.34){\rule{0.482pt}{0.800pt}}
\multiput(337.00,417.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.84,414){\rule{0.800pt}{0.723pt}}
\multiput(337.34,415.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(338.84,412){\rule{0.800pt}{0.482pt}}
\multiput(338.34,413.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341,409.34){\rule{0.482pt}{0.800pt}}
\multiput(341.00,410.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.84,408){\rule{0.800pt}{0.482pt}}
\multiput(341.34,409.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(342.84,405){\rule{0.800pt}{0.723pt}}
\multiput(342.34,406.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(343.84,403){\rule{0.800pt}{0.482pt}}
\multiput(343.34,404.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(345.34,403){\rule{0.800pt}{0.723pt}}
\multiput(344.34,403.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(346.84,406){\rule{0.800pt}{0.723pt}}
\multiput(346.34,406.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(347.84,406){\rule{0.800pt}{0.723pt}}
\multiput(347.34,407.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(350,403.34){\rule{0.482pt}{0.800pt}}
\multiput(350.00,404.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(350.84,404){\rule{0.800pt}{0.964pt}}
\multiput(350.34,404.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(351.84,405){\rule{0.800pt}{0.723pt}}
\multiput(351.34,406.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(352.84,405){\rule{0.800pt}{0.723pt}}
\multiput(352.34,405.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(354.34,408){\rule{0.800pt}{0.723pt}}
\multiput(353.34,408.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(355.84,409){\rule{0.800pt}{0.482pt}}
\multiput(355.34,410.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(356.84,407){\rule{0.800pt}{0.482pt}}
\multiput(356.34,408.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(358.34,404){\rule{0.800pt}{0.723pt}}
\multiput(357.34,405.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(361,401.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.84,401){\rule{0.800pt}{0.482pt}}
\multiput(360.34,402.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(363,398.34){\rule{0.482pt}{0.800pt}}
\multiput(363.00,399.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(363.84,397){\rule{0.800pt}{0.482pt}}
\multiput(363.34,398.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(364.84,395){\rule{0.800pt}{0.482pt}}
\multiput(364.34,396.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(367,392.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,391.34){\rule{0.482pt}{0.800pt}}
\multiput(368.00,392.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.84,392){\rule{0.800pt}{0.482pt}}
\multiput(368.34,392.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(369.84,394){\rule{0.800pt}{0.723pt}}
\multiput(369.34,394.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(372,396.34){\rule{0.482pt}{0.800pt}}
\multiput(372.00,395.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(372.84,397){\rule{0.800pt}{0.482pt}}
\multiput(372.34,398.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(375,394.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.84,394){\rule{0.800pt}{0.482pt}}
\multiput(374.34,395.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(377,391.34){\rule{0.482pt}{0.800pt}}
\multiput(377.00,392.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(379,389.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.84,391){\rule{0.800pt}{0.482pt}}
\multiput(378.34,391.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(381,392.34){\rule{0.482pt}{0.800pt}}
\multiput(381.00,391.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.84,395){\rule{0.800pt}{0.723pt}}
\multiput(381.34,395.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(382.84,396){\rule{0.800pt}{0.482pt}}
\multiput(382.34,397.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385,393.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,394.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(385.84,393){\rule{0.800pt}{0.482pt}}
\multiput(385.34,394.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(388,390.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.84,390){\rule{0.800pt}{0.482pt}}
\multiput(387.34,391.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(390,387.34){\rule{0.482pt}{0.800pt}}
\multiput(390.00,388.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.84,386){\rule{0.800pt}{0.482pt}}
\multiput(390.34,387.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(393,383.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,382.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,383.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(394.84,382){\rule{0.800pt}{0.482pt}}
\multiput(394.34,383.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(397,379.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.84,379){\rule{0.800pt}{0.482pt}}
\multiput(396.34,380.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(399,376.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,377.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,374.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.84,376){\rule{0.800pt}{0.723pt}}
\multiput(400.34,376.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(403,376.34){\rule{0.482pt}{0.800pt}}
\multiput(403.00,377.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(403.84,377){\rule{0.800pt}{0.482pt}}
\multiput(403.34,377.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(404.84,379){\rule{0.800pt}{0.723pt}}
\multiput(404.34,379.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(407,379.34){\rule{0.482pt}{0.800pt}}
\multiput(407.00,380.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(409,377.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.84,379){\rule{0.800pt}{0.482pt}}
\multiput(408.34,379.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(409.84,381){\rule{0.800pt}{0.482pt}}
\multiput(409.34,381.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(412,380.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,381.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.84,382){\rule{0.800pt}{0.482pt}}
\multiput(412.34,382.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(413.84,384){\rule{0.800pt}{0.482pt}}
\multiput(413.34,384.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,383.34){\rule{0.482pt}{0.800pt}}
\multiput(416.00,384.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,381.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419,380.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420,379.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,378.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,379.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,376.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424,375.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,374.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,375.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,372.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428,371.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429,372.34){\rule{0.482pt}{0.800pt}}
\multiput(429.00,371.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(431,372.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.84,372){\rule{0.800pt}{0.482pt}}
\multiput(430.34,373.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(433,369.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434,368.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,369.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.84,370){\rule{0.800pt}{0.482pt}}
\multiput(434.34,370.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(437,369.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438,368.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,369.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(438.84,368){\rule{0.800pt}{0.482pt}}
\multiput(438.34,369.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(441,365.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442,364.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,365.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,363.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.84,365){\rule{0.800pt}{0.482pt}}
\multiput(443.34,365.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(446,364.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,363.34){\rule{0.482pt}{0.800pt}}
\multiput(447.00,364.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(182.0,776.0){\usebox{\plotpoint}}
\put(450,361.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451,361.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,361.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,361.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,360.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455,359.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,360.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456,358.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,359.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,357.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,358.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459,356.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460,355.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,354.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(463,353.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464,352.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,353.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,351.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.84,353){\rule{0.800pt}{0.482pt}}
\multiput(465.34,353.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(468,352.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,351.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,352.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,350.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472,349.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473,350.34){\rule{0.482pt}{0.800pt}}
\multiput(473.00,349.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,350.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474.84,352){\rule{0.800pt}{0.482pt}}
\multiput(474.34,352.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(475.84,352){\rule{0.800pt}{0.482pt}}
\multiput(475.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(449.0,364.0){\usebox{\plotpoint}}
\put(478.84,352){\rule{0.800pt}{0.482pt}}
\multiput(478.34,352.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(479.84,352){\rule{0.800pt}{0.482pt}}
\multiput(479.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478.0,352.0){\usebox{\plotpoint}}
\put(482.84,352){\rule{0.800pt}{0.482pt}}
\multiput(482.34,352.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(485,352.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,354.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,353.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,354.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,353.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.84,355){\rule{0.800pt}{0.482pt}}
\multiput(488.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,354.84){\rule{0.482pt}{0.800pt}}
\multiput(491.00,355.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,354.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,354.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,352.0){\usebox{\plotpoint}}
\put(495,355.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,355.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,355.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,357.0){\usebox{\plotpoint}}
\put(497.84,355){\rule{0.800pt}{0.482pt}}
\multiput(497.34,356.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(498.0,357.0){\usebox{\plotpoint}}
\put(502,353.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,353.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503,353.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504,354.34){\rule{0.482pt}{0.800pt}}
\multiput(504.00,353.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,354.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,353.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,354.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,353.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,354.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.84,356){\rule{0.800pt}{0.482pt}}
\multiput(509.34,356.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(512,356.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,355.0){\usebox{\plotpoint}}
\put(513.84,357){\rule{0.800pt}{0.482pt}}
\multiput(513.34,358.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513.0,359.0){\usebox{\plotpoint}}
\put(517,354.84){\rule{0.482pt}{0.800pt}}
\multiput(517.00,355.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,353.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.84,355){\rule{0.800pt}{0.482pt}}
\multiput(518.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(519.84,355){\rule{0.800pt}{0.482pt}}
\multiput(519.34,356.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(516.0,357.0){\usebox{\plotpoint}}
\put(522.84,355){\rule{0.800pt}{0.482pt}}
\multiput(522.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(525,355.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,355.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(526.84,357){\rule{0.800pt}{0.482pt}}
\multiput(526.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(529,356.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,355.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(530.84,357){\rule{0.800pt}{0.482pt}}
\multiput(530.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(533,356.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,355.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535,356.34){\rule{0.482pt}{0.800pt}}
\multiput(535.00,355.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(535.84,357){\rule{0.800pt}{0.482pt}}
\multiput(535.34,358.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(522.0,355.0){\usebox{\plotpoint}}
\put(539,354.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,355.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,354.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,354.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,357.0){\usebox{\plotpoint}}
\put(543,354.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,354.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,354.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(544.84,357){\rule{0.800pt}{0.482pt}}
\multiput(544.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(547,356.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,355.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(542.0,357.0){\usebox{\plotpoint}}
\put(549.84,355){\rule{0.800pt}{0.482pt}}
\multiput(549.34,356.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(550.0,357.0){\usebox{\plotpoint}}
\put(554,352.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552.0,355.0){\usebox{\plotpoint}}
\put(556,351.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557,350.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,351.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,349.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.84,351){\rule{0.800pt}{0.482pt}}
\multiput(558.34,351.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(561,350.84){\rule{0.482pt}{0.800pt}}
\multiput(561.00,351.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(561.84,352){\rule{0.800pt}{0.482pt}}
\multiput(561.34,352.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(562.84,352){\rule{0.800pt}{0.482pt}}
\multiput(562.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(555.0,354.0){\usebox{\plotpoint}}
\put(566,349.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,350.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,348.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,352.0){\usebox{\plotpoint}}
\put(570,347.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,348.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,346.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,350.0){\usebox{\plotpoint}}
\put(574,345.34){\rule{0.482pt}{0.800pt}}
\multiput(574.00,346.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(573.0,348.0){\usebox{\plotpoint}}
\put(577,343.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,342.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,346.0){\usebox{\plotpoint}}
\put(581,342.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582,343.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,344.0){\usebox{\plotpoint}}
\put(585,343.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586,342.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,346.0){\usebox{\plotpoint}}
\put(589,341.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587.0,344.0){\usebox{\plotpoint}}
\put(591,340.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592,339.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,340.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(590.0,343.0){\usebox{\plotpoint}}
\put(595,338.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,338.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(594.0,341.0){\usebox{\plotpoint}}
\put(599,338.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600,337.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,338.34){\rule{0.482pt}{0.800pt}}
\multiput(601.00,337.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(603,338.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,337.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,338.34){\rule{0.482pt}{0.800pt}}
\multiput(605.00,337.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,338.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608,338.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,340.34){\rule{0.482pt}{0.800pt}}
\multiput(609.00,339.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(611,341.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612,341.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613,341.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,341.0){\usebox{\plotpoint}}
\put(616,342.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617,343.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618,345.34){\rule{0.482pt}{0.800pt}}
\multiput(618.00,344.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(620,346.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,347.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,344.0){\usebox{\plotpoint}}
\put(623,347.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,348.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625,347.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,350.0){\usebox{\plotpoint}}
\put(627,348.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,348.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(629,349.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,350.0){\usebox{\plotpoint}}
\put(631,349.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,350.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,348.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.84,350){\rule{0.800pt}{0.482pt}}
\multiput(632.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(635,350.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636,350.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,351.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(630.0,352.0){\usebox{\plotpoint}}
\put(639,349.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,349.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,349.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(640.84,352){\rule{0.800pt}{0.482pt}}
\multiput(640.34,352.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(638.0,352.0){\usebox{\plotpoint}}
\put(645,351.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,352.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(647,350.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,354.0){\usebox{\plotpoint}}
\put(651,349.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652,349.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,352.0){\usebox{\plotpoint}}
\put(655,349.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656,348.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,352.0){\usebox{\plotpoint}}
\put(658,347.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,348.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,347.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657.0,350.0){\usebox{\plotpoint}}
\put(662,347.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,348.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(664,347.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,350.0){\usebox{\plotpoint}}
\put(666,347.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667,346.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,347.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(665.0,350.0){\usebox{\plotpoint}}
\put(670,345.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,346.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671,344.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,345.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(669.0,348.0){\usebox{\plotpoint}}
\put(674,343.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,346.0){\usebox{\plotpoint}}
\put(677,342.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,345.0){\usebox{\plotpoint}}
\put(679,341.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,344.0){\usebox{\plotpoint}}
\put(682,340.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683,339.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,343.0){\usebox{\plotpoint}}
\put(687,338.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688,337.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684.0,341.0){\usebox{\plotpoint}}
\put(693,338.34){\rule{0.482pt}{0.800pt}}
\multiput(693.00,337.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(695,338.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696,337.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689.0,339.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(700,336.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,337.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701,335.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,336.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697.0,339.0){\usebox{\plotpoint}}
\put(705,334.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706,333.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,334.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(706.84,335){\rule{0.800pt}{0.482pt}}
\multiput(706.34,335.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(702.0,337.0){\usebox{\plotpoint}}
\put(717,334.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718,334.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,337.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(721,334.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722,333.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,334.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,337.0){\usebox{\plotpoint}}
\put(726,332.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723.0,335.0){\usebox{\plotpoint}}
\put(730,331.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,332.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731,331.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,332.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733,332.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,333.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,332.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734.84,335){\rule{0.800pt}{0.482pt}}
\multiput(734.34,335.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(727.0,334.0){\usebox{\plotpoint}}
\put(737.84,337){\rule{0.800pt}{0.482pt}}
\multiput(737.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(740,336.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,337.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741,335.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,336.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(741.84,337){\rule{0.800pt}{0.482pt}}
\multiput(741.34,337.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(744,336.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,337.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745,336.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737.0,337.0){\usebox{\plotpoint}}
\put(748,336.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,337.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749,336.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,339.0){\usebox{\plotpoint}}
\put(752,337.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753,337.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754,337.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,337.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750.0,339.0){\usebox{\plotpoint}}
\put(757,338.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,338.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759,338.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,338.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761,339.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,339.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,340.0){\usebox{\plotpoint}}
\put(763,340.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,340.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,341.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,341.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,342.0){\usebox{\plotpoint}}
\put(768,340.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,341.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,340.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767.0,343.0){\usebox{\plotpoint}}
\put(778,340.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779,339.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771.0,343.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(781,339.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,339.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783,339.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.84,341){\rule{0.800pt}{0.482pt}}
\multiput(782.34,341.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(780.0,341.0){\usebox{\plotpoint}}
\put(787,341.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785.0,343.0){\usebox{\plotpoint}}
\put(789,341.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790,341.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,341.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(788.0,344.0){\usebox{\plotpoint}}
\put(793,341.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794,341.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,341.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(792.0,344.0){\usebox{\plotpoint}}
\put(797,341.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,344.0){\usebox{\plotpoint}}
\put(800,341.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,343.0){\usebox{\plotpoint}}
\put(803,342.84){\rule{0.482pt}{0.800pt}}
\multiput(803.00,342.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(805,343.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,344.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,344.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,344.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,345.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(801.0,344.0){\usebox{\plotpoint}}
\put(811,343.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812,342.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,343.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(809.0,346.0){\usebox{\plotpoint}}
\put(820,341.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,342.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(814.0,344.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(824,340.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822.0,343.0){\usebox{\plotpoint}}
\put(827,339.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,776){\makebox(0,0){$\triangle$}}
\put(251,466){\makebox(0,0){$\triangle$}}
\put(319,421){\makebox(0,0){$\triangle$}}
\put(388,393){\makebox(0,0){$\triangle$}}
\put(456,361){\makebox(0,0){$\triangle$}}
\put(525,357){\makebox(0,0){$\triangle$}}
\put(594,341){\makebox(0,0){$\triangle$}}
\put(662,350){\makebox(0,0){$\triangle$}}
\put(731,333){\makebox(0,0){$\triangle$}}
\put(800,343){\makebox(0,0){$\triangle$}}
\put(693,545){\makebox(0,0){$\triangle$}}
\put(825.0,342.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small GCAT Coverage (treatment: \nsym{-AA}).}}
\put(364,627){\makebox(0,0)[r]{\nsym{GCAT/SAA}}}
\put(384.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(188,132.17){\rule{0.482pt}{0.400pt}}
\multiput(188.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,132.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(195,133.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(199,134.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(204,135.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(230.67,137){\rule{0.400pt}{0.482pt}}
\multiput(230.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,137.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(235,138.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(239,139.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260.67,141){\rule{0.400pt}{0.482pt}}
\multiput(260.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,142.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,141.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(274,143.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(284,144.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(293,146.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,145.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,147.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,146.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(300,148.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(302,150.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.0,150.0){\usebox{\plotpoint}}
\put(306,151.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,152.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315,154.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,155.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,156.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(352,156.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,157.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(367,157.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,158.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(392.67,159){\rule{0.400pt}{0.482pt}}
\multiput(392.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,159.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(419,160.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,161.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(438,161.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,161.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420.0,162.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(448.67,163){\rule{0.400pt}{0.482pt}}
\multiput(448.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(463,164.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,165.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(478,165.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,166.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(484,166.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(496.67,168){\rule{0.400pt}{0.482pt}}
\multiput(496.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.0,168.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(525,169.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,170.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(539,170.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.0,171.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(542.67,172){\rule{0.400pt}{0.482pt}}
\multiput(542.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,173.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574,174.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(688,175.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,176.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(783.67,177){\rule{0.400pt}{0.482pt}}
\multiput(783.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.0,177.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,176){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,177){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,177){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(785.0,179.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(364,586){\makebox(0,0)[r]{\nsym{GCAT/DAA}}}
\multiput(384,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,586){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.24,189.24){\usebox{\plotpoint}}
\put(254.81,201.40){\usebox{\plotpoint}}
\put(269.86,214.86){\usebox{\plotpoint}}
\put(286.27,224.27){\usebox{\plotpoint}}
\put(303.59,232.00){\usebox{\plotpoint}}
\put(319.56,243.00){\usebox{\plotpoint}}
\put(336.36,251.00){\usebox{\plotpoint}}
\put(355.42,254.21){\usebox{\plotpoint}}
\put(375.34,257.00){\usebox{\plotpoint}}
\put(393.46,261.92){\usebox{\plotpoint}}
\put(411.74,267.49){\usebox{\plotpoint}}
\put(430.29,273.00){\usebox{\plotpoint}}
\put(447.45,281.00){\usebox{\plotpoint}}
\put(466.10,285.10){\usebox{\plotpoint}}
\put(482.29,295.00){\usebox{\plotpoint}}
\put(501.04,299.52){\usebox{\plotpoint}}
\put(520.03,303.00){\usebox{\plotpoint}}
\put(538.49,308.00){\usebox{\plotpoint}}
\put(554.91,317.91){\usebox{\plotpoint}}
\put(573.98,321.00){\usebox{\plotpoint}}
\put(591.60,328.00){\usebox{\plotpoint}}
\put(610.88,332.00){\usebox{\plotpoint}}
\put(628.94,338.94){\usebox{\plotpoint}}
\put(647.95,344.00){\usebox{\plotpoint}}
\put(665.55,351.09){\usebox{\plotpoint}}
\put(683.26,357.00){\usebox{\plotpoint}}
\put(703.61,358.00){\usebox{\plotpoint}}
\put(723.95,359.00){\usebox{\plotpoint}}
\put(744.70,359.00){\usebox{\plotpoint}}
\put(763.81,362.00){\usebox{\plotpoint}}
\put(783.74,364.00){\usebox{\plotpoint}}
\put(804.49,364.00){\usebox{\plotpoint}}
\put(824.01,366.00){\usebox{\plotpoint}}
\put(828,366){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,224){\makebox(0,0){$\triangledown$}}
\put(337,251){\makebox(0,0){$\triangledown$}}
\put(389,260){\makebox(0,0){$\triangledown$}}
\put(441,275){\makebox(0,0){$\triangledown$}}
\put(493,295){\makebox(0,0){$\triangledown$}}
\put(544,312){\makebox(0,0){$\triangledown$}}
\put(596,330){\makebox(0,0){$\triangledown$}}
\put(648,344){\makebox(0,0){$\triangledown$}}
\put(700,358){\makebox(0,0){$\triangledown$}}
\put(752,362){\makebox(0,0){$\triangledown$}}
\put(803,364){\makebox(0,0){$\triangledown$}}
\put(434,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,545){\makebox(0,0)[r]{\nsym{GCAT/GAA}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(187,134.84){\rule{0.241pt}{0.800pt}}
\multiput(187.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(188,136.34){\rule{0.482pt}{0.800pt}}
\multiput(188.00,135.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(186.0,136.0){\usebox{\plotpoint}}
\put(191,137.84){\rule{0.241pt}{0.800pt}}
\multiput(191.00,137.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192,138.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,138.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(192.84,141){\rule{0.800pt}{0.482pt}}
\multiput(192.34,141.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(195,141.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,141.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,142.84){\rule{0.482pt}{0.800pt}}
\multiput(196.00,142.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(190.0,139.0){\usebox{\plotpoint}}
\put(199,143.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,146){\rule{0.800pt}{0.482pt}}
\multiput(198.34,146.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(198.0,145.0){\usebox{\plotpoint}}
\put(212,146.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,147.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214,149.34){\rule{0.482pt}{0.800pt}}
\multiput(214.00,148.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,150.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,150.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,151.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,153.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,152.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(220,154.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,154.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221,155.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(201.0,148.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(226,156.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,158.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(229.84,159){\rule{0.800pt}{0.482pt}}
\multiput(229.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(232,159.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(227.0,159.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(235,160.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,162.0){\usebox{\plotpoint}}
\put(236.84,163){\rule{0.800pt}{0.482pt}}
\multiput(236.34,163.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(236.0,163.0){\usebox{\plotpoint}}
\put(240,163.84){\rule{0.482pt}{0.800pt}}
\multiput(240.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(239.0,165.0){\usebox{\plotpoint}}
\put(245,164.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,164.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(242.0,166.0){\usebox{\plotpoint}}
\put(249,165.84){\rule{0.482pt}{0.800pt}}
\multiput(249.00,165.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247.0,167.0){\usebox{\plotpoint}}
\put(262,167.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,166.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(251.0,168.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(265,168.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,170.0){\usebox{\plotpoint}}
\put(269,169.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.84,172){\rule{0.800pt}{0.482pt}}
\multiput(268.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(266.0,171.0){\usebox{\plotpoint}}
\put(275,172.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,172.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271.0,174.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(284,173.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,173.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277.0,175.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(297,174.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,174.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286.0,176.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(302,176.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,175.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(299.0,177.0){\usebox{\plotpoint}}
\put(314,177.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,179.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(318,178.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319,180.34){\rule{0.482pt}{0.800pt}}
\multiput(319.00,179.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(321,181.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,180.0){\usebox{\plotpoint}}
\put(324,182.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,182.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326,183.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,184.0){\usebox{\plotpoint}}
\put(333.84,186){\rule{0.800pt}{0.482pt}}
\multiput(333.34,186.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327.0,186.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(343,186.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.0,188.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(375,187.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,189.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(387.84,190){\rule{0.800pt}{0.482pt}}
\multiput(387.34,190.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(376.0,190.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(396,190.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,192.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(401,191.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,191.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,193.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(429.84,194){\rule{0.800pt}{0.482pt}}
\multiput(429.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(432,194.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433,195.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,194.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(458,196.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,198.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(460,198.34){\rule{0.482pt}{0.800pt}}
\multiput(460.00,197.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(459.0,199.0){\usebox{\plotpoint}}
\put(481,199.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482,200.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,200.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462.0,201.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(486.84,203){\rule{0.800pt}{0.482pt}}
\multiput(486.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(484.0,203.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(504,203.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,203.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.0,205.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(508,204.84){\rule{0.482pt}{0.800pt}}
\multiput(508.00,204.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(510,205.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,206.0){\usebox{\plotpoint}}
\put(535,207.34){\rule{0.482pt}{0.800pt}}
\multiput(535.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(511.0,208.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(595,208.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,210.0){\rule[-0.400pt]{13.972pt}{0.800pt}}
\put(604,209.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,211.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(653,211.34){\rule{0.482pt}{0.800pt}}
\multiput(653.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,212.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,212.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(692,213.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,215.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(706,214.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,214.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(693.0,216.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(712.84,217){\rule{0.800pt}{0.482pt}}
\multiput(712.34,217.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(708.0,217.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(717,217.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,219.0){\usebox{\plotpoint}}
\put(722,218.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.84,221){\rule{0.800pt}{0.482pt}}
\multiput(721.34,221.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(724,221.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,221.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(718.0,220.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(727,222.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728,223.84){\rule{0.482pt}{0.800pt}}
\multiput(728.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726.0,224.0){\usebox{\plotpoint}}
\put(733,225.34){\rule{0.482pt}{0.800pt}}
\multiput(733.00,224.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(730.0,226.0){\usebox{\plotpoint}}
\put(748,226.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735.0,228.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(763,227.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,227.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(749.0,229.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(768.84,230){\rule{0.800pt}{0.482pt}}
\multiput(768.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(771,230.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772,231.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,231.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,232.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,232.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773.84,235){\rule{0.800pt}{0.482pt}}
\multiput(773.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(765.0,230.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(784,235.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,237.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(787,236.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785.0,238.0){\usebox{\plotpoint}}
\put(791.84,239){\rule{0.800pt}{0.482pt}}
\multiput(791.34,239.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(788.0,239.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(796,239.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,241.0){\usebox{\plotpoint}}
\put(801,240.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,242.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(807.84,243){\rule{0.800pt}{0.482pt}}
\multiput(807.34,243.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(802.0,243.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(819,243.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810.0,245.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,168){\makebox(0,0){$\triangle$}}
\put(319,181){\makebox(0,0){$\triangle$}}
\put(388,190){\makebox(0,0){$\triangle$}}
\put(456,198){\makebox(0,0){$\triangle$}}
\put(525,208){\makebox(0,0){$\triangle$}}
\put(594,210){\makebox(0,0){$\triangle$}}
\put(662,215){\makebox(0,0){$\triangle$}}
\put(731,226){\makebox(0,0){$\triangle$}}
\put(800,242){\makebox(0,0){$\triangle$}}
\put(434,545){\makebox(0,0){$\triangle$}}
\put(820.0,246.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Precision}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small CCAT Precision (treatment: \nsym{-AA}).}}
\put(623,627){\makebox(0,0)[r]{\nsym{CCAT/SAA}}}
\put(643.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,131){\usebox{\plotpoint}}
\put(193.67,131){\rule{0.400pt}{14.213pt}}
\multiput(193.17,131.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(194.67,190){\rule{0.400pt}{11.804pt}}
\multiput(194.17,190.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(196.17,230){\rule{0.400pt}{1.900pt}}
\multiput(195.17,235.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(197.67,223){\rule{0.400pt}{1.686pt}}
\multiput(197.17,226.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(198.67,223){\rule{0.400pt}{8.913pt}}
\multiput(198.17,223.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(199.67,252){\rule{0.400pt}{1.927pt}}
\multiput(199.17,256.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(201.17,245){\rule{0.400pt}{1.500pt}}
\multiput(200.17,248.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(202.67,239){\rule{0.400pt}{1.445pt}}
\multiput(202.17,242.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(203.67,233){\rule{0.400pt}{1.445pt}}
\multiput(203.17,236.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(205.17,228){\rule{0.400pt}{1.100pt}}
\multiput(204.17,230.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(206.67,223){\rule{0.400pt}{1.204pt}}
\multiput(206.17,225.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(207.67,219){\rule{0.400pt}{0.964pt}}
\multiput(207.17,221.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(208.67,215){\rule{0.400pt}{0.964pt}}
\multiput(208.17,217.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(210.17,212){\rule{0.400pt}{0.700pt}}
\multiput(209.17,213.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(211.67,208){\rule{0.400pt}{0.964pt}}
\multiput(211.17,210.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(212.67,205){\rule{0.400pt}{0.723pt}}
\multiput(212.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214,203.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.67,200){\rule{0.400pt}{0.723pt}}
\multiput(215.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.67,197){\rule{0.400pt}{0.723pt}}
\multiput(216.17,198.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.17,197){\rule{0.400pt}{4.100pt}}
\multiput(217.17,197.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(219.67,217){\rule{0.400pt}{4.336pt}}
\multiput(219.17,217.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(220.67,232){\rule{0.400pt}{0.723pt}}
\multiput(220.17,233.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.67,229){\rule{0.400pt}{0.723pt}}
\multiput(221.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.17,226){\rule{0.400pt}{0.700pt}}
\multiput(222.17,227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(224.67,223){\rule{0.400pt}{0.723pt}}
\multiput(224.17,224.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.67,221){\rule{0.400pt}{0.482pt}}
\multiput(225.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.17,218){\rule{0.400pt}{0.700pt}}
\multiput(226.17,219.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(228.67,216){\rule{0.400pt}{0.482pt}}
\multiput(228.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.67,214){\rule{0.400pt}{0.482pt}}
\multiput(229.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.67,212){\rule{0.400pt}{0.482pt}}
\multiput(230.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232,210.17){\rule{0.482pt}{0.400pt}}
\multiput(232.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(233.67,208){\rule{0.400pt}{0.482pt}}
\multiput(233.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.67,206){\rule{0.400pt}{0.482pt}}
\multiput(234.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236,204.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(237.67,205){\rule{0.400pt}{2.891pt}}
\multiput(237.17,205.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(238.67,215){\rule{0.400pt}{0.482pt}}
\multiput(238.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240,213.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241.67,212){\rule{0.400pt}{0.482pt}}
\multiput(241.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.67,210){\rule{0.400pt}{0.482pt}}
\multiput(242.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243.67,208){\rule{0.400pt}{0.482pt}}
\multiput(243.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245,206.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246.67,205){\rule{0.400pt}{0.482pt}}
\multiput(246.17,206.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248,203.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,202.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.67,201){\rule{0.400pt}{0.482pt}}
\multiput(250.17,202.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252,199.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,198.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.17,199){\rule{0.400pt}{2.100pt}}
\multiput(253.17,199.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(256,207.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.67,206){\rule{0.400pt}{0.482pt}}
\multiput(256.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258,204.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,203.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.67,204){\rule{0.400pt}{2.168pt}}
\multiput(260.17,204.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(262,211.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.67,210){\rule{0.400pt}{0.482pt}}
\multiput(263.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265,208.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,207.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,206.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,205.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.67,206){\rule{0.400pt}{1.927pt}}
\multiput(269.17,206.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(271,212.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,211.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.67,210){\rule{0.400pt}{0.482pt}}
\multiput(273.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,131.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(276.67,208){\rule{0.400pt}{0.482pt}}
\multiput(276.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278,206.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,205.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,204.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,205){\rule{0.400pt}{1.927pt}}
\multiput(281.17,205.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(282.67,213){\rule{0.400pt}{1.686pt}}
\multiput(282.17,213.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(284.17,220){\rule{0.400pt}{1.300pt}}
\multiput(283.17,220.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(286,224.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.67,225){\rule{0.400pt}{1.686pt}}
\multiput(286.17,225.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(288,230.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,229.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.67,228){\rule{0.400pt}{0.482pt}}
\multiput(290.17,229.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.67,228){\rule{0.400pt}{1.686pt}}
\multiput(291.17,228.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(293.17,235){\rule{0.400pt}{1.300pt}}
\multiput(292.17,235.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(294.67,241){\rule{0.400pt}{1.445pt}}
\multiput(294.17,241.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(295.67,247){\rule{0.400pt}{1.445pt}}
\multiput(295.17,247.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(297,251.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.67,252){\rule{0.400pt}{1.204pt}}
\multiput(298.17,252.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(300,255.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.67,254){\rule{0.400pt}{0.482pt}}
\multiput(300.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.17,254){\rule{0.400pt}{1.300pt}}
\multiput(301.17,254.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(304,258.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.67,257){\rule{0.400pt}{0.482pt}}
\multiput(304.17,258.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306,255.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,254.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.67,255){\rule{0.400pt}{1.204pt}}
\multiput(308.17,255.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(310,258.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,257.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.67,257){\rule{0.400pt}{1.445pt}}
\multiput(312.17,257.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(313.67,263){\rule{0.400pt}{1.204pt}}
\multiput(313.17,263.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(315,266.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,264.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,263.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,262.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.67,261){\rule{0.400pt}{0.482pt}}
\multiput(320.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322,259.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,258.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,257.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,257){\rule{0.400pt}{1.445pt}}
\multiput(325.17,257.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(326.67,261){\rule{0.400pt}{0.482pt}}
\multiput(326.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,259.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,258.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,257.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,256.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,255.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.67,255){\rule{0.400pt}{0.964pt}}
\multiput(335.17,255.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337,257.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,258){\rule{0.400pt}{0.964pt}}
\multiput(338.17,258.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(339.67,262){\rule{0.400pt}{0.964pt}}
\multiput(339.17,262.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(341.17,266){\rule{0.400pt}{0.900pt}}
\multiput(340.17,266.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(342.67,270){\rule{0.400pt}{0.964pt}}
\multiput(342.17,270.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(343.67,274){\rule{0.400pt}{0.964pt}}
\multiput(343.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(345,276.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,275.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,274.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,273.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,272.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,271.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,270){\rule{0.400pt}{0.482pt}}
\multiput(352.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.67,270){\rule{0.400pt}{0.964pt}}
\multiput(353.17,270.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(355.17,274){\rule{0.400pt}{0.900pt}}
\multiput(354.17,274.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(356.67,278){\rule{0.400pt}{0.964pt}}
\multiput(356.17,278.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(357.67,282){\rule{0.400pt}{0.723pt}}
\multiput(357.17,282.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(359.17,285){\rule{0.400pt}{0.900pt}}
\multiput(358.17,285.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(361,287.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.67,286){\rule{0.400pt}{0.482pt}}
\multiput(361.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,284.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,255.0){\usebox{\plotpoint}}
\put(365.67,283){\rule{0.400pt}{0.482pt}}
\multiput(365.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367,281.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,280.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,279.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,278.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,277.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,276.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,275.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,274.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,273.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,285.0){\usebox{\plotpoint}}
\put(379.67,272){\rule{0.400pt}{0.482pt}}
\multiput(379.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381.17,272){\rule{0.400pt}{0.700pt}}
\multiput(380.17,272.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(379.0,274.0){\usebox{\plotpoint}}
\put(384,273.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,272.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,271.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,270.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,269.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,275.0){\usebox{\plotpoint}}
\put(391.67,268){\rule{0.400pt}{0.482pt}}
\multiput(391.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,266.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,265.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,264.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,268.0){\usebox{\plotpoint}}
\put(399,263.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,262.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,261.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,260.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,261){\rule{0.400pt}{0.964pt}}
\multiput(404.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.67,265){\rule{0.400pt}{0.482pt}}
\multiput(405.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,265.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398.0,265.0){\usebox{\plotpoint}}
\put(410,264.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,266.0){\usebox{\plotpoint}}
\put(412,263.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,262.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,261.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,260.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.67,261){\rule{0.400pt}{0.964pt}}
\multiput(417.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.67,263){\rule{0.400pt}{0.482pt}}
\multiput(418.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.67,263){\rule{0.400pt}{0.723pt}}
\multiput(419.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.17,266){\rule{0.400pt}{0.700pt}}
\multiput(420.17,266.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(422.67,269){\rule{0.400pt}{0.723pt}}
\multiput(422.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(424,270.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,269.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,265.0){\usebox{\plotpoint}}
\put(428,268.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,267.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,266.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,265.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,270.0){\usebox{\plotpoint}}
\put(434,264.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.67,265){\rule{0.400pt}{0.723pt}}
\multiput(435.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.67,268){\rule{0.400pt}{0.482pt}}
\multiput(436.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.17,270){\rule{0.400pt}{0.700pt}}
\multiput(437.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(440,271.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,266.0){\usebox{\plotpoint}}
\put(442,270.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,269.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,272.0){\usebox{\plotpoint}}
\put(446,268.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,267.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445.0,270.0){\usebox{\plotpoint}}
\put(449.67,268){\rule{0.400pt}{0.482pt}}
\multiput(449.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,270.17){\rule{0.482pt}{0.400pt}}
\multiput(451.00,269.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.67,272){\rule{0.400pt}{0.723pt}}
\multiput(452.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.67,275){\rule{0.400pt}{0.482pt}}
\multiput(453.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.67,277){\rule{0.400pt}{0.482pt}}
\multiput(454.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.17,279){\rule{0.400pt}{0.700pt}}
\multiput(455.17,279.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(457.67,282){\rule{0.400pt}{0.482pt}}
\multiput(457.17,282.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,282.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,268.0){\usebox{\plotpoint}}
\put(462,281.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,280.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.67,281){\rule{0.400pt}{0.482pt}}
\multiput(465.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.67,283){\rule{0.400pt}{0.482pt}}
\multiput(466.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.67,285){\rule{0.400pt}{0.482pt}}
\multiput(467.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,285.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,284.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,286.0){\usebox{\plotpoint}}
\put(475,283.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,282.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,281.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,280.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,283.0){\usebox{\plotpoint}}
\put(482,281.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(483.67,283){\rule{0.400pt}{0.482pt}}
\multiput(483.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485,283.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,284.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,286){\rule{0.400pt}{0.482pt}}
\multiput(487.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.67,288){\rule{0.400pt}{0.482pt}}
\multiput(488.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,281.0){\usebox{\plotpoint}}
\put(491,288.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,287.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,290.0){\usebox{\plotpoint}}
\put(495,286.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,285.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,288.0){\usebox{\plotpoint}}
\put(499,284.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,286.0){\usebox{\plotpoint}}
\put(502,284.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504,284.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,286.0){\usebox{\plotpoint}}
\put(507,283.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,282.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.67,283){\rule{0.400pt}{0.482pt}}
\multiput(509.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.67,285){\rule{0.400pt}{0.482pt}}
\multiput(510.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.67,287){\rule{0.400pt}{0.482pt}}
\multiput(511.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,289.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.67,291){\rule{0.400pt}{0.482pt}}
\multiput(514.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,291.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,285.0){\usebox{\plotpoint}}
\put(519,290.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,289.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.67,290){\rule{0.400pt}{0.482pt}}
\multiput(520.17,290.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,292.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.67,294){\rule{0.400pt}{0.482pt}}
\multiput(523.17,294.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,295.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,297.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,296.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.67,299){\rule{0.400pt}{0.482pt}}
\multiput(528.17,299.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,301.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,301.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,301.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,299.0){\usebox{\plotpoint}}
\put(535,303.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,302.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,303.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,302.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,303.0){\usebox{\plotpoint}}
\put(541,301.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,300.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544,299.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,300.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,298.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,301.0){\usebox{\plotpoint}}
\put(550,297.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,296.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,299.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(554,295.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.67,296){\rule{0.400pt}{0.482pt}}
\multiput(554.17,296.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556,297.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,299.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.67,301){\rule{0.400pt}{0.482pt}}
\multiput(558.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.67,303){\rule{0.400pt}{0.482pt}}
\multiput(559.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561,303.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,303.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565,304.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,306.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.67,308){\rule{0.400pt}{0.482pt}}
\multiput(567.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,309.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,309.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,305.0){\usebox{\plotpoint}}
\put(572.67,310){\rule{0.400pt}{0.482pt}}
\multiput(572.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,310.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,310.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,310.0){\usebox{\plotpoint}}
\put(578,310.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,311.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,312.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,313.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,315.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,312.0){\usebox{\plotpoint}}
\put(586,315.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,314.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.67,315){\rule{0.400pt}{0.482pt}}
\multiput(588.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590,316.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,316.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,317.17){\rule{0.482pt}{0.400pt}}
\multiput(592.00,316.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.67,319){\rule{0.400pt}{0.482pt}}
\multiput(593.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595,319.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,318.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.67,319){\rule{0.400pt}{0.482pt}}
\multiput(597.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599,320.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,320.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,317.0){\usebox{\plotpoint}}
\put(604,320.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,321.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,322.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,321.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,323.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,323.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,323.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.67,324){\rule{0.400pt}{0.482pt}}
\multiput(611.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613,325.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,324.0){\usebox{\plotpoint}}
\put(616,326.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.67,328){\rule{0.400pt}{0.482pt}}
\multiput(616.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,329.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,330.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,330.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,330.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621.0,332.0){\usebox{\plotpoint}}
\put(626,331.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,332.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,332.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,333.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,332.0){\usebox{\plotpoint}}
\put(631,334.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,334.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,335.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.67,337){\rule{0.400pt}{0.482pt}}
\multiput(633.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635,337.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,337.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637.67,339){\rule{0.400pt}{0.482pt}}
\multiput(637.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639,340.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,340.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,335.0){\usebox{\plotpoint}}
\put(643,339.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,338.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,339.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,338.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,340.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,340.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,341.0){\usebox{\plotpoint}}
\put(651,339.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,339.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,340.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,340.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.67,341){\rule{0.400pt}{0.482pt}}
\multiput(656.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658,342.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,343.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,344.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,345.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,346.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.67,348){\rule{0.400pt}{0.482pt}}
\multiput(664.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,349.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,349.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,350.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674,348.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,347.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671.0,350.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,347.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,348.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,349.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,349.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.67,350){\rule{0.400pt}{0.482pt}}
\multiput(682.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684,351.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,352.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,353.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,354.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,354.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,354.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,355.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,357.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,356.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.0,348.0){\usebox{\plotpoint}}
\put(695.67,359){\rule{0.400pt}{0.482pt}}
\multiput(695.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697,360.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,361.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700,362.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,359.0){\usebox{\plotpoint}}
\put(702,364.17){\rule{0.482pt}{0.400pt}}
\multiput(702.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.0,364.0){\usebox{\plotpoint}}
\put(704.67,366){\rule{0.400pt}{0.482pt}}
\multiput(704.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706,367.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,367.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,367.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,368.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,366.0){\usebox{\plotpoint}}
\put(713,368.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,367.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717,366.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,365.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,366.17){\rule{0.482pt}{0.400pt}}
\multiput(719.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,366.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,366.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.67,368){\rule{0.400pt}{0.482pt}}
\multiput(725.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(723.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728,370.17){\rule{0.482pt}{0.400pt}}
\multiput(728.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727.0,370.0){\usebox{\plotpoint}}
\put(730.67,372){\rule{0.400pt}{0.482pt}}
\multiput(730.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732,372.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,371.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.0,372.0){\usebox{\plotpoint}}
\put(736,370.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,370.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,371.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,372.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,372.0){\usebox{\plotpoint}}
\put(743,372.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,372.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,373.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748,374.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750,374.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749.0,376.0){\usebox{\plotpoint}}
\put(753,373.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,375.0){\usebox{\plotpoint}}
\put(756,373.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,374.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,375.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,376.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,376.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,375.0){\usebox{\plotpoint}}
\put(766,375.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,374.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,374.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,375.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,376.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,377.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,378.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,379.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777.67,381){\rule{0.400pt}{0.482pt}}
\multiput(777.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(779,381.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,381.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783,382.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,383.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,383.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,383.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,383.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,383.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,384.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,385.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,385.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,385.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,385.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,384.0){\usebox{\plotpoint}}
\put(801,384.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,384.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,384.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,383.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809,382.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,382.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,382.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815,381.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,380.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,383.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(819,380.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,380.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,381.0){\usebox{\plotpoint}}
\put(823,379.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,379.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,380.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,381.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,332){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,362){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,378){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822.0,381.0){\usebox{\plotpoint}}
\put(623,586){\makebox(0,0)[r]{\nsym{CCAT/DAA}}}
\multiput(643,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(743,586){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\multiput(192,131)(0.638,20.746){3}{\usebox{\plotpoint}}
\put(195.37,188.13){\usebox{\plotpoint}}
\multiput(196,185)(0.922,20.735){2}{\usebox{\plotpoint}}
\put(200.17,216.14){\usebox{\plotpoint}}
\multiput(204,203)(0.691,20.744){2}{\usebox{\plotpoint}}
\put(208.32,231.03){\usebox{\plotpoint}}
\put(209.74,244.30){\usebox{\plotpoint}}
\put(216.40,224.80){\usebox{\plotpoint}}
\put(225.31,206.38){\usebox{\plotpoint}}
\put(233.17,204.18){\usebox{\plotpoint}}
\put(239.49,208.91){\usebox{\plotpoint}}
\put(243.02,225.25){\usebox{\plotpoint}}
\put(244.90,245.92){\usebox{\plotpoint}}
\put(249.98,257.90){\usebox{\plotpoint}}
\put(253.37,272.32){\usebox{\plotpoint}}
\put(258.98,280.02){\usebox{\plotpoint}}
\put(264.67,287.37){\usebox{\plotpoint}}
\put(273.26,277.79){\usebox{\plotpoint}}
\put(279.50,283.00){\usebox{\plotpoint}}
\put(286.92,287.58){\usebox{\plotpoint}}
\put(295.49,287.43){\usebox{\plotpoint}}
\put(302.00,295.00){\usebox{\plotpoint}}
\put(310.52,301.08){\usebox{\plotpoint}}
\put(322.13,296.74){\usebox{\plotpoint}}
\put(330.61,301.44){\usebox{\plotpoint}}
\put(338.83,315.65){\usebox{\plotpoint}}
\put(349.86,312.57){\usebox{\plotpoint}}
\put(360.87,312.13){\usebox{\plotpoint}}
\put(371.47,316.87){\usebox{\plotpoint}}
\put(384.06,316.19){\usebox{\plotpoint}}
\put(394.54,319.54){\usebox{\plotpoint}}
\put(405.91,323.73){\usebox{\plotpoint}}
\put(419.42,316.16){\usebox{\plotpoint}}
\put(432.49,316.51){\usebox{\plotpoint}}
\put(445.06,317.00){\usebox{\plotpoint}}
\put(458.85,317.15){\usebox{\plotpoint}}
\put(471.43,321.85){\usebox{\plotpoint}}
\put(483.83,332.09){\usebox{\plotpoint}}
\put(497.64,336.36){\usebox{\plotpoint}}
\put(511.99,343.00){\usebox{\plotpoint}}
\put(526.60,343.70){\usebox{\plotpoint}}
\put(541.54,347.54){\usebox{\plotpoint}}
\put(557.45,345.77){\usebox{\plotpoint}}
\put(570.71,347.29){\usebox{\plotpoint}}
\put(588.09,342.46){\usebox{\plotpoint}}
\put(605.36,341.00){\usebox{\plotpoint}}
\put(621.82,337.18){\usebox{\plotpoint}}
\put(637.49,337.25){\usebox{\plotpoint}}
\put(653.73,343.36){\usebox{\plotpoint}}
\put(669.59,349.18){\usebox{\plotpoint}}
\put(686.17,352.83){\usebox{\plotpoint}}
\put(702.18,354.09){\usebox{\plotpoint}}
\put(718.38,358.38){\usebox{\plotpoint}}
\put(736.07,361.07){\usebox{\plotpoint}}
\put(753.47,363.47){\usebox{\plotpoint}}
\put(769.00,373.00){\usebox{\plotpoint}}
\put(786.79,375.00){\usebox{\plotpoint}}
\put(804.47,377.26){\usebox{\plotpoint}}
\put(822.44,380.44){\usebox{\plotpoint}}
\put(828,383){\usebox{\plotpoint}}
\put(182,131){\makebox(0,0){$\triangledown$}}
\put(234,210){\makebox(0,0){$\triangledown$}}
\put(286,283){\makebox(0,0){$\triangledown$}}
\put(337,312){\makebox(0,0){$\triangledown$}}
\put(389,319){\makebox(0,0){$\triangledown$}}
\put(441,314){\makebox(0,0){$\triangledown$}}
\put(493,334){\makebox(0,0){$\triangledown$}}
\put(544,347){\makebox(0,0){$\triangledown$}}
\put(596,342){\makebox(0,0){$\triangledown$}}
\put(648,342){\makebox(0,0){$\triangledown$}}
\put(700,353){\makebox(0,0){$\triangledown$}}
\put(752,362){\makebox(0,0){$\triangledown$}}
\put(803,378){\makebox(0,0){$\triangledown$}}
\put(693,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,545){\makebox(0,0)[r]{\nsym{CCAT/GAA}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(643.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,131){\usebox{\plotpoint}}
\put(191.34,131){\rule{0.800pt}{15.658pt}}
\multiput(190.34,131.00)(2.000,32.500){2}{\rule{0.800pt}{7.829pt}}
\put(192.84,190){\rule{0.800pt}{1.445pt}}
\multiput(192.34,193.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(193.84,185){\rule{0.800pt}{1.204pt}}
\multiput(193.34,187.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(195.34,181){\rule{0.800pt}{0.964pt}}
\multiput(194.34,183.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(196.84,177){\rule{0.800pt}{0.964pt}}
\multiput(196.34,179.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(197.84,174){\rule{0.800pt}{0.723pt}}
\multiput(197.34,175.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(198.84,174){\rule{0.800pt}{9.154pt}}
\multiput(198.34,174.00)(1.000,19.000){2}{\rule{0.800pt}{4.577pt}}
\put(200.34,207){\rule{0.800pt}{1.204pt}}
\multiput(199.34,209.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(201.84,203){\rule{0.800pt}{0.964pt}}
\multiput(201.34,205.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(202.84,199){\rule{0.800pt}{0.964pt}}
\multiput(202.34,201.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(204.34,196){\rule{0.800pt}{0.723pt}}
\multiput(203.34,197.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(205.84,192){\rule{0.800pt}{0.964pt}}
\multiput(205.34,194.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(206.84,190){\rule{0.800pt}{0.482pt}}
\multiput(206.34,191.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207.84,187){\rule{0.800pt}{0.723pt}}
\multiput(207.34,188.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(210,184.34){\rule{0.482pt}{0.800pt}}
\multiput(210.00,185.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(210.84,183){\rule{0.800pt}{0.482pt}}
\multiput(210.34,184.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(211.84,181){\rule{0.800pt}{0.482pt}}
\multiput(211.34,182.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214,178.34){\rule{0.482pt}{0.800pt}}
\multiput(214.00,179.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(214.84,177){\rule{0.800pt}{0.482pt}}
\multiput(214.34,178.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(217,174.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218,173.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,174.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(218.84,174){\rule{0.800pt}{4.818pt}}
\multiput(218.34,174.00)(1.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(219.84,194){\rule{0.800pt}{4.336pt}}
\multiput(219.34,194.00)(1.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(220.84,209){\rule{0.800pt}{0.723pt}}
\multiput(220.34,210.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(222.34,209){\rule{0.800pt}{4.095pt}}
\multiput(221.34,209.00)(2.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(223.84,226){\rule{0.800pt}{3.614pt}}
\multiput(223.34,226.00)(1.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(224.84,239){\rule{0.800pt}{0.482pt}}
\multiput(224.34,240.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226.34,235){\rule{0.800pt}{0.964pt}}
\multiput(225.34,237.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(227.84,233){\rule{0.800pt}{0.482pt}}
\multiput(227.34,234.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(228.84,230){\rule{0.800pt}{0.723pt}}
\multiput(228.34,231.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(229.84,228){\rule{0.800pt}{0.482pt}}
\multiput(229.34,229.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(231.34,225){\rule{0.800pt}{0.723pt}}
\multiput(230.34,226.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(232.84,223){\rule{0.800pt}{0.482pt}}
\multiput(232.34,224.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(233.84,221){\rule{0.800pt}{0.482pt}}
\multiput(233.34,222.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(236,218.34){\rule{0.482pt}{0.800pt}}
\multiput(236.00,219.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(236.84,217){\rule{0.800pt}{0.482pt}}
\multiput(236.34,218.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(237.84,215){\rule{0.800pt}{0.482pt}}
\multiput(237.34,216.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(240,212.84){\rule{0.482pt}{0.800pt}}
\multiput(240.00,213.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(240.84,212){\rule{0.800pt}{0.482pt}}
\multiput(240.34,213.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(241.84,210){\rule{0.800pt}{0.482pt}}
\multiput(241.34,211.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(242.84,208){\rule{0.800pt}{0.482pt}}
\multiput(242.34,209.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245,205.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,206.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(245.84,205){\rule{0.800pt}{0.482pt}}
\multiput(245.34,206.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(248,202.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,201.84){\rule{0.482pt}{0.800pt}}
\multiput(249.00,202.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249.84,201){\rule{0.800pt}{0.482pt}}
\multiput(249.34,202.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(252,198.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253,197.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254,196.34){\rule{0.482pt}{0.800pt}}
\multiput(254.00,197.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(182.0,131.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(255.84,197){\rule{0.800pt}{2.168pt}}
\multiput(255.34,197.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(258,203.84){\rule{0.482pt}{0.800pt}}
\multiput(258.00,204.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,202.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259.84,204){\rule{0.800pt}{2.168pt}}
\multiput(259.34,204.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(261.34,213){\rule{0.800pt}{2.168pt}}
\multiput(260.34,213.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(262.84,220){\rule{0.800pt}{0.482pt}}
\multiput(262.34,221.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(263.84,220){\rule{0.800pt}{2.168pt}}
\multiput(263.34,220.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(264.84,227){\rule{0.800pt}{0.482pt}}
\multiput(264.34,228.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(267,224.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,225.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,223.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.84,223){\rule{0.800pt}{0.482pt}}
\multiput(268.34,224.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(270.34,223){\rule{0.800pt}{1.927pt}}
\multiput(269.34,223.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(271.84,231){\rule{0.800pt}{1.927pt}}
\multiput(271.34,231.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(272.84,237){\rule{0.800pt}{0.482pt}}
\multiput(272.34,238.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(275,234.34){\rule{0.482pt}{0.800pt}}
\multiput(275.00,235.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(277,232.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.84,234){\rule{0.800pt}{1.686pt}}
\multiput(276.34,234.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(277.84,241){\rule{0.800pt}{1.686pt}}
\multiput(277.34,241.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(279.34,248){\rule{0.800pt}{1.686pt}}
\multiput(278.34,248.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(280.84,255){\rule{0.800pt}{1.686pt}}
\multiput(280.34,255.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(281.84,260){\rule{0.800pt}{0.482pt}}
\multiput(281.34,261.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283.34,260){\rule{0.800pt}{1.445pt}}
\multiput(282.34,260.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(286,263.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.84,263){\rule{0.800pt}{0.482pt}}
\multiput(285.34,264.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(286.84,261){\rule{0.800pt}{0.482pt}}
\multiput(286.34,262.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(289,258.84){\rule{0.482pt}{0.800pt}}
\multiput(289.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,257.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.84,257){\rule{0.800pt}{0.482pt}}
\multiput(290.34,258.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(292.34,257){\rule{0.800pt}{1.445pt}}
\multiput(291.34,257.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(293.84,261){\rule{0.800pt}{0.482pt}}
\multiput(293.34,262.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(296,258.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,257.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,258.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297.84,257){\rule{0.800pt}{0.482pt}}
\multiput(297.34,258.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,254.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.84,254){\rule{0.800pt}{0.482pt}}
\multiput(299.34,255.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(302,251.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,252.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,250.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,249.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,248.84){\rule{0.482pt}{0.800pt}}
\multiput(306.00,249.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.84,248){\rule{0.800pt}{0.482pt}}
\multiput(306.34,249.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(309,245.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,244.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,243.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,244.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,242.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,241.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,240.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,241.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(256.0,197.0){\usebox{\plotpoint}}
\put(316.84,239){\rule{0.800pt}{0.482pt}}
\multiput(316.34,240.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(317.0,241.0){\usebox{\plotpoint}}
\put(319.84,237){\rule{0.800pt}{0.482pt}}
\multiput(319.34,238.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(319.0,239.0){\usebox{\plotpoint}}
\put(321.84,235){\rule{0.800pt}{0.482pt}}
\multiput(321.34,236.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(322.0,237.0){\usebox{\plotpoint}}
\put(326,232.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.84,234){\rule{0.800pt}{1.204pt}}
\multiput(325.34,234.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(328,236.34){\rule{0.482pt}{0.800pt}}
\multiput(328.00,237.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.0,235.0){\usebox{\plotpoint}}
\put(329.84,237){\rule{0.800pt}{0.964pt}}
\multiput(329.34,237.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(330.84,241){\rule{0.800pt}{1.204pt}}
\multiput(330.34,241.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(333,243.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,244.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(333.84,245){\rule{0.800pt}{0.964pt}}
\multiput(333.34,245.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(334.84,249){\rule{0.800pt}{1.204pt}}
\multiput(334.34,249.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(336.34,254){\rule{0.800pt}{0.964pt}}
\multiput(335.34,254.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(339,255.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.84,257){\rule{0.800pt}{0.964pt}}
\multiput(338.34,257.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(340.34,261){\rule{0.800pt}{0.964pt}}
\multiput(339.34,261.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(343,262.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344,261.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.84,263){\rule{0.800pt}{0.964pt}}
\multiput(343.34,263.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(345.34,267){\rule{0.800pt}{0.964pt}}
\multiput(344.34,267.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(346.84,271){\rule{0.800pt}{0.964pt}}
\multiput(346.34,271.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(347.84,275){\rule{0.800pt}{0.964pt}}
\multiput(347.34,275.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(350,276.34){\rule{0.482pt}{0.800pt}}
\multiput(350.00,277.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(330.0,237.0){\usebox{\plotpoint}}
\put(351.84,275){\rule{0.800pt}{0.482pt}}
\multiput(351.34,276.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(354,272.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352.0,277.0){\usebox{\plotpoint}}
\put(355.84,272){\rule{0.800pt}{0.482pt}}
\multiput(355.34,273.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(356.84,272){\rule{0.800pt}{0.964pt}}
\multiput(356.34,272.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(359,273.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361,272.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362,271.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,272.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.34,273){\rule{0.800pt}{0.723pt}}
\multiput(361.34,273.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(365,273.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366,272.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,274.0){\usebox{\plotpoint}}
\put(368,271.34){\rule{0.482pt}{0.800pt}}
\multiput(368.00,272.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(367.0,274.0){\usebox{\plotpoint}}
\put(369.84,270){\rule{0.800pt}{0.482pt}}
\multiput(369.34,271.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371.34,270){\rule{0.800pt}{0.964pt}}
\multiput(370.34,270.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(372.84,274){\rule{0.800pt}{0.723pt}}
\multiput(372.34,274.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(375,274.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,273.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.34,275){\rule{0.800pt}{0.964pt}}
\multiput(375.34,275.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(377.84,277){\rule{0.800pt}{0.482pt}}
\multiput(377.34,278.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(378.84,277){\rule{0.800pt}{0.964pt}}
\multiput(378.34,277.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(380.34,281){\rule{0.800pt}{0.723pt}}
\multiput(379.34,281.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(383,281.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384,280.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.34,282){\rule{0.800pt}{0.723pt}}
\multiput(383.34,282.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(370.0,272.0){\usebox{\plotpoint}}
\put(386.84,285){\rule{0.800pt}{0.482pt}}
\multiput(386.34,285.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(389,284.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.34,286){\rule{0.800pt}{0.723pt}}
\multiput(388.34,286.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(392,286.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.84,288){\rule{0.800pt}{0.723pt}}
\multiput(391.34,288.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(394,288.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,289.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.0,285.0){\usebox{\plotpoint}}
\put(395.84,288){\rule{0.800pt}{0.482pt}}
\multiput(395.34,289.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(396.0,290.0){\usebox{\plotpoint}}
\put(399,285.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,286.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(398.0,288.0){\usebox{\plotpoint}}
\put(402,283.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,282.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,283.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(403.84,284){\rule{0.800pt}{0.482pt}}
\multiput(403.34,284.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(404.84,286){\rule{0.800pt}{0.964pt}}
\multiput(404.34,286.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(407,287.34){\rule{0.482pt}{0.800pt}}
\multiput(407.00,288.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(401.0,286.0){\usebox{\plotpoint}}
\put(408.84,288){\rule{0.800pt}{0.482pt}}
\multiput(408.34,288.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(409.0,288.0){\usebox{\plotpoint}}
\put(412,287.34){\rule{0.482pt}{0.800pt}}
\multiput(412.00,288.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.84,288){\rule{0.800pt}{0.964pt}}
\multiput(412.34,288.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(413.84,290){\rule{0.800pt}{0.482pt}}
\multiput(413.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411.0,290.0){\usebox{\plotpoint}}
\put(418,287.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419,286.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420,285.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420.34,287){\rule{0.800pt}{0.723pt}}
\multiput(419.34,287.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(423,287.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(422.84,289){\rule{0.800pt}{0.723pt}}
\multiput(422.34,289.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(425,291.34){\rule{0.482pt}{0.800pt}}
\multiput(425.00,290.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,291.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428,290.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.34,292){\rule{0.800pt}{0.723pt}}
\multiput(427.34,292.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(429.84,295){\rule{0.800pt}{0.482pt}}
\multiput(429.34,295.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(432,294.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.84,296){\rule{0.800pt}{0.723pt}}
\multiput(431.34,296.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(434,298.34){\rule{0.482pt}{0.800pt}}
\multiput(434.00,297.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.84,301){\rule{0.800pt}{0.723pt}}
\multiput(434.34,301.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(437,301.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438,302.34){\rule{0.482pt}{0.800pt}}
\multiput(438.00,301.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(416.0,290.0){\usebox{\plotpoint}}
\put(439.84,303){\rule{0.800pt}{0.482pt}}
\multiput(439.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(441.34,303){\rule{0.800pt}{0.723pt}}
\multiput(440.34,303.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(442.84,306){\rule{0.800pt}{0.482pt}}
\multiput(442.34,306.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(445,305.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,306.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446,304.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,305.34){\rule{0.482pt}{0.800pt}}
\multiput(447.00,304.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(447.84,308){\rule{0.800pt}{0.723pt}}
\multiput(447.34,308.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(448.84,311){\rule{0.800pt}{0.482pt}}
\multiput(448.34,311.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,310.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,311.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451.84,312){\rule{0.800pt}{0.482pt}}
\multiput(451.34,312.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(440.0,305.0){\usebox{\plotpoint}}
\put(455,312.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,314.0){\usebox{\plotpoint}}
\put(456.84,315){\rule{0.800pt}{0.482pt}}
\multiput(456.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(459,314.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460,315.34){\rule{0.482pt}{0.800pt}}
\multiput(460.00,314.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,315.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,316.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,315.0){\usebox{\plotpoint}}
\put(464,314.34){\rule{0.482pt}{0.800pt}}
\multiput(464.00,315.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(463.0,317.0){\usebox{\plotpoint}}
\put(465.84,315){\rule{0.800pt}{0.482pt}}
\multiput(465.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(468,314.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,313.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,314.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,312.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,313.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,315.0){\usebox{\plotpoint}}
\put(473,311.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,312.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473.84,313){\rule{0.800pt}{0.482pt}}
\multiput(473.34,313.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(474.84,315){\rule{0.800pt}{0.482pt}}
\multiput(474.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(475.84,317){\rule{0.800pt}{0.482pt}}
\multiput(475.34,317.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(478,318.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,317.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(478.84,321){\rule{0.800pt}{0.482pt}}
\multiput(478.34,321.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(481,321.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,314.0){\usebox{\plotpoint}}
\put(484,321.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,324.0){\usebox{\plotpoint}}
\put(486,320.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(485.0,323.0){\usebox{\plotpoint}}
\put(489,318.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,319.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.84,320){\rule{0.800pt}{0.482pt}}
\multiput(488.34,320.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491,321.34){\rule{0.482pt}{0.800pt}}
\multiput(491.00,320.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,321.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,321.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,321.0){\usebox{\plotpoint}}
\put(495.84,324){\rule{0.800pt}{0.482pt}}
\multiput(495.34,324.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(496.84,326){\rule{0.800pt}{0.482pt}}
\multiput(496.34,326.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(497.84,328){\rule{0.800pt}{0.482pt}}
\multiput(497.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500,328.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,328.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,328.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,329.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,324.0){\usebox{\plotpoint}}
\put(504,329.34){\rule{0.482pt}{0.800pt}}
\multiput(504.00,328.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,329.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,328.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,329.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,329.34){\rule{0.482pt}{0.800pt}}
\multiput(508.00,328.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(508.84,332){\rule{0.800pt}{0.482pt}}
\multiput(508.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(511,331.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,332.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512,330.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,331.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513,331.34){\rule{0.482pt}{0.800pt}}
\multiput(513.00,330.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(515,332.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.84,335){\rule{0.800pt}{0.482pt}}
\multiput(514.34,335.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(517,336.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,335.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,337.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.84,340){\rule{0.800pt}{0.482pt}}
\multiput(518.34,340.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(519.84,342){\rule{0.800pt}{0.482pt}}
\multiput(519.34,342.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(522,342.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,342.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.84,345){\rule{0.800pt}{0.482pt}}
\multiput(522.34,345.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(525,345.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,347.34){\rule{0.482pt}{0.800pt}}
\multiput(526.00,346.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,347.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527.84,349){\rule{0.800pt}{0.482pt}}
\multiput(527.34,349.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(530,348.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,349.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,347.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,346.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,330.0){\usebox{\plotpoint}}
\put(535,346.84){\rule{0.482pt}{0.800pt}}
\multiput(535.00,346.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,346.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536.84,348){\rule{0.800pt}{0.482pt}}
\multiput(536.34,348.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(539,349.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,348.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,349.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,348.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,347.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,347.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,347.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(534.0,348.0){\usebox{\plotpoint}}
\put(545.84,350){\rule{0.800pt}{0.482pt}}
\multiput(545.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(548,350.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,350.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,351.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,350.0){\usebox{\plotpoint}}
\put(552,351.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,352.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,351.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,352.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,354.0){\usebox{\plotpoint}}
\put(557,353.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,353.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.84,356){\rule{0.800pt}{0.482pt}}
\multiput(557.34,356.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(560,356.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,355.0){\usebox{\plotpoint}}
\put(561.84,357){\rule{0.800pt}{0.482pt}}
\multiput(561.34,358.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(561.0,359.0){\usebox{\plotpoint}}
\put(565,355.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,355.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(564.0,357.0){\usebox{\plotpoint}}
\put(569,355.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,355.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.84,357){\rule{0.800pt}{0.482pt}}
\multiput(570.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(573,357.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,357.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574,358.84){\rule{0.482pt}{0.800pt}}
\multiput(574.00,358.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568.0,357.0){\usebox{\plotpoint}}
\put(577,359.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,359.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578,360.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,361.0){\usebox{\plotpoint}}
\put(581,360.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582,360.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,363.0){\usebox{\plotpoint}}
\put(585,360.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586,360.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,363.0){\usebox{\plotpoint}}
\put(589,360.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590,359.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,360.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591,358.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,359.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592,357.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,358.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(587.0,363.0){\usebox{\plotpoint}}
\put(595,356.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,355.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(594.0,359.0){\usebox{\plotpoint}}
\put(599,355.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600,355.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,357.0){\usebox{\plotpoint}}
\put(603,355.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,355.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,356.34){\rule{0.482pt}{0.800pt}}
\multiput(605.00,355.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,356.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608,355.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,354.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,355.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(611,353.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,357.0){\usebox{\plotpoint}}
\put(613,352.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,355.0){\usebox{\plotpoint}}
\put(616,352.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617,352.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,354.0){\usebox{\plotpoint}}
\put(620,351.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,350.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.84,352){\rule{0.800pt}{0.482pt}}
\multiput(620.34,352.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(623,351.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,352.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625,350.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,354.0){\usebox{\plotpoint}}
\put(627,349.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,350.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(629,348.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.84,350){\rule{0.800pt}{0.482pt}}
\multiput(628.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(631,350.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,350.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,351.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634,352.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,352.0){\usebox{\plotpoint}}
\put(636.84,355){\rule{0.800pt}{0.482pt}}
\multiput(636.34,355.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(639,355.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640,355.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,356.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(640.84,357){\rule{0.800pt}{0.482pt}}
\multiput(640.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(643,357.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,357.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644,358.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645,359.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,359.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(647,360.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,355.0){\usebox{\plotpoint}}
\put(649,360.84){\rule{0.482pt}{0.800pt}}
\multiput(649.00,361.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(651,360.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,363.0){\usebox{\plotpoint}}
\put(653,360.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,361.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,360.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656,361.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657,361.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,363.0){\usebox{\plotpoint}}
\put(660,360.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,363.0){\usebox{\plotpoint}}
\put(662,360.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,360.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(664,360.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665,359.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,360.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,362.0){\usebox{\plotpoint}}
\put(667,359.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,359.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(669,360.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666.0,361.0){\usebox{\plotpoint}}
\put(671,361.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,361.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(670.0,363.0){\usebox{\plotpoint}}
\put(672.84,364){\rule{0.800pt}{0.482pt}}
\multiput(672.34,364.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(675,363.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,364.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(677,362.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,364.0){\usebox{\plotpoint}}
\put(679,362.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680,362.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,363.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(682,362.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683,362.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,363.34){\rule{0.482pt}{0.800pt}}
\multiput(684.00,362.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(686,364.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687,364.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,364.0){\usebox{\plotpoint}}
\put(689,363.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,364.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(691,362.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,366.0){\usebox{\plotpoint}}
\put(693,361.84){\rule{0.482pt}{0.800pt}}
\multiput(693.00,362.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(695,361.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,364.0){\usebox{\plotpoint}}
\put(697,361.84){\rule{0.482pt}{0.800pt}}
\multiput(697.00,362.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,361.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,364.0){\usebox{\plotpoint}}
\put(701,361.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702,361.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,361.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,362.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705,362.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,364.0){\usebox{\plotpoint}}
\put(708,362.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709,363.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710,363.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,364.0){\usebox{\plotpoint}}
\put(713,363.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(714,364.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715,364.84){\rule{0.482pt}{0.800pt}}
\multiput(715.00,365.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(711.0,365.0){\usebox{\plotpoint}}
\put(722,363.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723,363.84){\rule{0.241pt}{0.800pt}}
\multiput(723.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724,363.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,364.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(717.0,366.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(727,362.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726.0,365.0){\usebox{\plotpoint}}
\put(732,362.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733,363.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,363.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,364.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736,364.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737,365.34){\rule{0.482pt}{0.800pt}}
\multiput(737.00,364.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(739,365.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740,365.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741,366.84){\rule{0.482pt}{0.800pt}}
\multiput(741.00,366.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(743,366.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,367.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,364.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(745,365.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746,365.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,365.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,366.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749,367.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,367.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,368.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,368.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752,368.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744.0,368.0){\usebox{\plotpoint}}
\put(754,367.84){\rule{0.482pt}{0.800pt}}
\multiput(754.00,368.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(753.0,370.0){\usebox{\plotpoint}}
\put(757,367.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,367.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,367.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759,366.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,367.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(756.0,369.0){\usebox{\plotpoint}}
\put(765,366.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,368.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(767,367.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,367.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.0,369.0){\usebox{\plotpoint}}
\put(771,368.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772,368.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,369.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(768.0,370.0){\usebox{\plotpoint}}
\put(775,368.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776,368.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,369.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774.0,370.0){\usebox{\plotpoint}}
\put(778.84,370){\rule{0.800pt}{0.482pt}}
\multiput(778.34,370.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(781,369.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,370.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783,369.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,369.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784,370.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,371.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,371.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(778.0,370.0){\usebox{\plotpoint}}
\put(789,372.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.0,374.0){\usebox{\plotpoint}}
\put(790.84,375){\rule{0.800pt}{0.482pt}}
\multiput(790.34,375.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(790.0,375.0){\usebox{\plotpoint}}
\put(794,375.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,375.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(796,376.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,376.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793.0,377.0){\usebox{\plotpoint}}
\put(800,377.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,377.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801,378.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,379.0){\usebox{\plotpoint}}
\put(805,379.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,379.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802.0,381.0){\usebox{\plotpoint}}
\put(809,379.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810,380.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,380.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(811,380.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807.0,381.0){\usebox{\plotpoint}}
\put(814,379.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815,379.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816,379.84){\rule{0.482pt}{0.800pt}}
\multiput(816.00,380.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,379.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812.0,382.0){\usebox{\plotpoint}}
\put(820,380.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,380.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(822,380.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,380.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,380.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,382.0){\usebox{\plotpoint}}
\put(825,380.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,381.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,380.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,380.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,131){\makebox(0,0){$\triangle$}}
\put(251,203){\makebox(0,0){$\triangle$}}
\put(319,239){\makebox(0,0){$\triangle$}}
\put(388,285){\makebox(0,0){$\triangle$}}
\put(456,315){\makebox(0,0){$\triangle$}}
\put(525,347){\makebox(0,0){$\triangle$}}
\put(594,359){\makebox(0,0){$\triangle$}}
\put(662,362){\makebox(0,0){$\triangle$}}
\put(731,364){\makebox(0,0){$\triangle$}}
\put(800,379){\makebox(0,0){$\triangle$}}
\put(693,545){\makebox(0,0){$\triangle$}}
\put(824.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
    \hspace{-1em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(808.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,260){\makebox(0,0)[r]{ 0.2}}
\put(808.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,389){\makebox(0,0)[r]{ 0.4}}
\put(808.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,518){\makebox(0,0)[r]{ 0.6}}
\put(808.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,647){\makebox(0,0)[r]{ 0.8}}
\put(808.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,776){\makebox(0,0)[r]{ 1}}
\put(808.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,90){\makebox(0,0){\scriptsize 50}}
\put(245.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,90){\makebox(0,0){\scriptsize 100}}
\put(310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){\scriptsize 150}}
\put(375.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,90){\makebox(0,0){\scriptsize 200}}
\put(440.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,90){\makebox(0,0){\scriptsize 250}}
\put(504.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,90){\makebox(0,0){\scriptsize 300}}
\put(569.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){\scriptsize 350}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,90){\makebox(0,0){\scriptsize 400}}
\put(699.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,90){\makebox(0,0){\scriptsize 450}}
\put(763.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,90){\makebox(0,0){\scriptsize 500}}
\put(828.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(41,453){\makebox(0,0){\hspace{2em}\begin{rotate}{90}\small{Coverage}\end{rotate}}}
\put(505,29){\makebox(0,0){\small{Result No.}}}
\put(505,838){\makebox(0,0){\small CCAT Coverage (treatment: \nsym{-AA}).}}
\put(364,627){\makebox(0,0)[r]{\nsym{CCAT/SAA}}}
\put(384.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(182,132){\usebox{\plotpoint}}
\put(181.67,132){\rule{0.400pt}{0.482pt}}
\multiput(181.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185,133.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,134.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,135.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(192,137.17){\rule{0.482pt}{0.400pt}}
\multiput(192.00,136.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(194,138.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,137.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(198,139.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(205,141.17){\rule{0.482pt}{0.400pt}}
\multiput(205.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(199.0,141.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(214,142.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(207.0,143.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(220,143.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(229,144.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,145.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(300.67,146){\rule{0.400pt}{0.482pt}}
\multiput(300.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,146.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(311,147.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,148.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(314,148.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,149.0){\usebox{\plotpoint}}
\put(563.67,150){\rule{0.400pt}{0.482pt}}
\multiput(563.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,150.0){\rule[-0.200pt]{59.984pt}{0.400pt}}
\put(569,151.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(572,152.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601,154.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,154.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(653,155.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,156.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(794,156.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655.0,157.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(810,157.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,158.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(182,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(330,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(772,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(811.0,159.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(364,586){\makebox(0,0)[r]{\nsym{CCAT/DAA}}}
\multiput(384,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(484,586){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(196.19,146.19){\usebox{\plotpoint}}
\put(209.97,160.95){\usebox{\plotpoint}}
\put(224.66,174.83){\usebox{\plotpoint}}
\put(239.24,189.24){\usebox{\plotpoint}}
\put(255.97,198.00){\usebox{\plotpoint}}
\put(272.74,206.87){\usebox{\plotpoint}}
\put(291.58,210.58){\usebox{\plotpoint}}
\put(309.67,217.00){\usebox{\plotpoint}}
\put(327.30,224.00){\usebox{\plotpoint}}
\put(344.28,233.00){\usebox{\plotpoint}}
\put(362.97,237.00){\usebox{\plotpoint}}
\put(379.83,245.83){\usebox{\plotpoint}}
\put(399.49,248.49){\usebox{\plotpoint}}
\put(415.48,260.00){\usebox{\plotpoint}}
\put(434.75,264.00){\usebox{\plotpoint}}
\put(454.30,266.61){\usebox{\plotpoint}}
\put(473.55,270.00){\usebox{\plotpoint}}
\put(492.41,275.00){\usebox{\plotpoint}}
\put(511.95,277.95){\usebox{\plotpoint}}
\put(529.14,286.00){\usebox{\plotpoint}}
\put(548.75,288.75){\usebox{\plotpoint}}
\put(568.34,292.00){\usebox{\plotpoint}}
\put(589.10,292.00){\usebox{\plotpoint}}
\put(608.79,295.00){\usebox{\plotpoint}}
\put(627.66,299.00){\usebox{\plotpoint}}
\put(647.59,301.00){\usebox{\plotpoint}}
\put(667.51,303.00){\usebox{\plotpoint}}
\put(687.85,304.00){\usebox{\plotpoint}}
\put(707.39,307.39){\usebox{\plotpoint}}
\put(725.82,312.00){\usebox{\plotpoint}}
\put(746.58,312.00){\usebox{\plotpoint}}
\put(766.50,314.00){\usebox{\plotpoint}}
\put(783.51,321.51){\usebox{\plotpoint}}
\put(801.76,327.00){\usebox{\plotpoint}}
\put(820.81,331.00){\usebox{\plotpoint}}
\put(828,331){\usebox{\plotpoint}}
\put(182,132){\makebox(0,0){$\triangledown$}}
\put(234,184){\makebox(0,0){$\triangledown$}}
\put(286,208){\makebox(0,0){$\triangledown$}}
\put(337,229){\makebox(0,0){$\triangledown$}}
\put(389,247){\makebox(0,0){$\triangledown$}}
\put(441,265){\makebox(0,0){$\triangledown$}}
\put(493,275){\makebox(0,0){$\triangledown$}}
\put(544,288){\makebox(0,0){$\triangledown$}}
\put(596,292){\makebox(0,0){$\triangledown$}}
\put(648,301){\makebox(0,0){$\triangledown$}}
\put(700,305){\makebox(0,0){$\triangledown$}}
\put(752,312){\makebox(0,0){$\triangledown$}}
\put(803,327){\makebox(0,0){$\triangledown$}}
\put(434,586){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,545){\makebox(0,0)[r]{\nsym{CCAT/GAA}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(384.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(182,132){\usebox{\plotpoint}}
\put(180.84,132){\rule{0.800pt}{0.482pt}}
\multiput(180.34,132.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,132.84){\rule{0.482pt}{0.800pt}}
\multiput(183.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(185,133.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,134.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(188,136.34){\rule{0.482pt}{0.800pt}}
\multiput(188.00,135.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(190,137.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,137.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(191,138.84){\rule{0.241pt}{0.800pt}}
\multiput(191.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192,140.34){\rule{0.482pt}{0.800pt}}
\multiput(192.00,139.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(187.0,137.0){\usebox{\plotpoint}}
\put(198,141.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,141.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,142.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200,143.84){\rule{0.241pt}{0.800pt}}
\multiput(200.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(201,145.34){\rule{0.482pt}{0.800pt}}
\multiput(201.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(194.0,143.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(204,146.84){\rule{0.241pt}{0.800pt}}
\multiput(204.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205,147.84){\rule{0.482pt}{0.800pt}}
\multiput(205.00,147.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(205.84,150){\rule{0.800pt}{0.482pt}}
\multiput(205.34,150.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(203.0,148.0){\usebox{\plotpoint}}
\put(209,150.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,150.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208.0,152.0){\usebox{\plotpoint}}
\put(213,151.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210.0,153.0){\usebox{\plotpoint}}
\put(214.84,154){\rule{0.800pt}{0.482pt}}
\multiput(214.34,154.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(217,154.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,154.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214.0,154.0){\usebox{\plotpoint}}
\put(220,155.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218.0,157.0){\usebox{\plotpoint}}
\put(225,156.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224.84,159){\rule{0.800pt}{0.482pt}}
\multiput(224.34,159.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(227,159.84){\rule{0.482pt}{0.800pt}}
\multiput(227.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(221.0,158.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(231,160.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232,162.34){\rule{0.482pt}{0.800pt}}
\multiput(232.00,161.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(229.0,162.0){\usebox{\plotpoint}}
\put(242,163.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,164.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,165.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(245,165.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,165.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(245.84,168){\rule{0.800pt}{0.482pt}}
\multiput(245.34,168.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(248,168.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,167.0){\usebox{\plotpoint}}
\put(254,169.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,169.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254.84,172){\rule{0.800pt}{0.482pt}}
\multiput(254.34,172.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(257,172.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249.0,171.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(265,173.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,175.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(270,174.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,176.34){\rule{0.482pt}{0.800pt}}
\multiput(271.00,175.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(266.0,176.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(279,177.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,179.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(326,178.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.84,181){\rule{0.800pt}{0.482pt}}
\multiput(325.34,181.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(328,181.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,181.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280.0,180.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(331,182.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330.0,184.0){\usebox{\plotpoint}}
\put(340,183.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,185.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(359.84,186){\rule{0.800pt}{0.482pt}}
\multiput(359.34,186.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341.0,186.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(368,186.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,186.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370,187.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,187.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,188.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(390.84,190){\rule{0.800pt}{0.482pt}}
\multiput(390.34,190.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371.0,190.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(403,190.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,190.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(393.0,192.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(407,191.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,191.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405.0,193.0){\usebox{\plotpoint}}
\put(412,193.34){\rule{0.482pt}{0.800pt}}
\multiput(412.00,192.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(409.0,194.0){\usebox{\plotpoint}}
\put(432,194.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414.0,196.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(454,195.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,197.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(467,196.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,198.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(470.84,199){\rule{0.800pt}{0.482pt}}
\multiput(470.34,199.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(468.0,199.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(482,199.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,199.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473.0,201.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(494,200.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,202.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,201.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(484.0,202.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(507,203.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,205.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(516,204.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,206.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(532,205.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517.0,207.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(539,207.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(533.0,208.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(563,208.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,210.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(566,209.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,209.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(564.0,211.0){\usebox{\plotpoint}}
\put(579,211.34){\rule{0.482pt}{0.800pt}}
\multiput(579.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(568.0,212.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(582,212.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,214.0){\usebox{\plotpoint}}
\put(603,213.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,215.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(611,214.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,216.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(623,216.34){\rule{0.482pt}{0.800pt}}
\multiput(623.00,215.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(612.0,217.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(631,217.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,217.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625.0,219.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(639,218.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,220.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(649,220.34){\rule{0.482pt}{0.800pt}}
\multiput(649.00,219.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(640.0,221.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(662,221.84){\rule{0.482pt}{0.800pt}}
\multiput(662.00,221.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(651.0,223.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(700,222.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,224.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(702,223.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,223.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(701.0,225.0){\usebox{\plotpoint}}
\put(708.84,226){\rule{0.800pt}{0.482pt}}
\multiput(708.34,226.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(704.0,226.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(726,226.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,228.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(745,227.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,229.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(756.84,230){\rule{0.800pt}{0.482pt}}
\multiput(756.34,230.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(746.0,230.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(770,230.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759.0,232.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(781,231.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,231.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(771.0,233.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(792,232.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,232.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(791.84,235){\rule{0.800pt}{0.482pt}}
\multiput(791.34,235.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(783.0,234.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(800,235.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,237.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(812,236.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,236.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(801.0,238.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(816,238.34){\rule{0.482pt}{0.800pt}}
\multiput(816.00,237.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(814.0,239.0){\usebox{\plotpoint}}
\put(822,239.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(818.0,241.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(827,240.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,132){\makebox(0,0){$\triangle$}}
\put(251,171){\makebox(0,0){$\triangle$}}
\put(319,180){\makebox(0,0){$\triangle$}}
\put(388,190){\makebox(0,0){$\triangle$}}
\put(456,198){\makebox(0,0){$\triangle$}}
\put(525,207){\makebox(0,0){$\triangle$}}
\put(594,215){\makebox(0,0){$\triangle$}}
\put(662,223){\makebox(0,0){$\triangle$}}
\put(731,229){\makebox(0,0){$\triangle$}}
\put(800,237){\makebox(0,0){$\triangle$}}
\put(434,545){\makebox(0,0){$\triangle$}}
\put(823.0,242.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,131.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(182.0,776.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\end{picture}
